Decentralized Control Barrier Functions for Coupled Multi-Agent Systems under Signal Temporal Logic Tasks

We study the problem of controlling multi-agent systems under a set of signal temporal logic tasks. Signal temporal logic is a formalism that is used to express time and space constraints for dynamical systems. Recent methods to solve the control synthesis problem for single-agent systems under signal temporal logic tasks are, however, subject to a high computational complexity. Methods for multi-agent systems scale at least linearly with the number of agents and induce even higher computational burdens. We propose a computationally-efficient control strategy to solve the multi-agent control synthesis problem that results in a robust satisfaction of a set of signal temporal logic tasks. In particular, a decentralized feedback control law is proposed that is based on time-varying control barrier functions. The obtained control law is discontinuous and formal guarantees are provided by nonsmooth analysis. Simulations show the efficacy of the presented method.

==> figures/1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.33]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (s)},
xmajorgrids,
ymin=0,
ymax=12,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	11.6072472404377\\
0.0025	11.5991607530859\\
0.005	11.59108121509\\
0.0075	11.5830086204779\\
0.01	11.5749429632827\\
0.0125	11.5668842375424\\
0.015	11.5588324373003\\
0.0175	11.5507875566048\\
0.02	11.5427495895094\\
0.0225	11.5347185300727\\
0.025	11.5266943723583\\
0.0275	11.5186771104351\\
0.03	11.510666738377\\
0.0325	11.5026632502629\\
0.035	11.494666640177\\
0.0375	11.4866769022085\\
0.04	11.4786940304515\\
0.0425	11.4707180190055\\
0.045	11.4627488619747\\
0.0475	11.4547865534687\\
0.05	11.4468310876019\\
0.0525	11.4388824584941\\
0.055	11.4309406602697\\
0.0575	11.4230056870585\\
0.06	11.4150775329952\\
0.0625	11.4071561922196\\
0.065	11.3992416588764\\
0.0675	11.3913339271156\\
0.07	11.383432991092\\
0.0725	11.3755388449654\\
0.075	11.3676514829008\\
0.0775	11.3597708990681\\
0.08	11.3518970876422\\
0.0825	11.3440300428031\\
0.085	11.3361697587357\\
0.0875	11.3283162296299\\
0.09	11.3204694496807\\
0.0925	11.312629413088\\
0.095	11.3047961140567\\
0.0975	11.2969695467966\\
0.1	11.2891497055227\\
0.1025	11.2813365844547\\
0.105	11.2735301778175\\
0.1075	11.2657304798407\\
0.11	11.2579374847593\\
0.1125	11.2501511868127\\
0.115	11.2423715802457\\
0.1175	11.2345986593078\\
0.12	11.2268324182534\\
0.1225	11.2190728513422\\
0.125	11.2113199528384\\
0.1275	11.2035737170114\\
0.13	11.1958341381353\\
0.1325	11.1881012104894\\
0.135	11.1803749283578\\
0.1375	11.1726552860293\\
0.14	11.164942277798\\
0.1425	11.1572358979625\\
0.145	11.1495361408267\\
0.1475	11.141843000699\\
0.15	11.1341564718931\\
0.1525	11.1264765487271\\
0.155	11.1188032255245\\
0.1575	11.1111364966133\\
0.16	11.1034763563266\\
0.1625	11.0958227990021\\
0.165	11.0881758189827\\
0.1675	11.080535410616\\
0.17	11.0729015682544\\
0.1725	11.0652742862552\\
0.175	11.0576535589806\\
0.1775	11.0500393807976\\
0.18	11.0424317460781\\
0.1825	11.0348306491987\\
0.185	11.027236084541\\
0.1875	11.0196480464913\\
0.19	11.0120665294407\\
0.1925	11.0044915277853\\
0.195	10.9969230359259\\
0.1975	10.9893610482681\\
0.2	10.9818055592223\\
0.2025	10.9742565632038\\
0.205	10.9667140546326\\
0.2075	10.9591780279334\\
0.21	10.951648477536\\
0.2125	10.9441253978747\\
0.215	10.9366087833887\\
0.2175	10.929098628522\\
0.22	10.9215949277234\\
0.2225	10.9140976754462\\
0.225	10.9066068661489\\
0.2275	10.8991224942944\\
0.23	10.8916445543505\\
0.2325	10.8841730407899\\
0.235	10.8767079480897\\
0.2375	10.8692492707321\\
0.24	10.8617970032038\\
0.2425	10.8543511399964\\
0.245	10.8469116756062\\
0.2475	10.839478604534\\
0.25	10.8320519212857\\
0.2525	10.8246316203716\\
0.255	10.817217696307\\
0.2575	10.8098101436117\\
0.26	10.8024089568103\\
0.2625	10.7950141304321\\
0.265	10.787625659011\\
0.2675	10.7802435370858\\
0.27	10.7728677591998\\
0.2725	10.7654983199011\\
0.275	10.7581352137424\\
0.2775	10.7507784352812\\
0.28	10.7434279790795\\
0.2825	10.7360838397043\\
0.285	10.7287460117268\\
0.2875	10.7214144897234\\
0.29	10.7140892682746\\
0.2925	10.706770341966\\
0.295	10.6994577053876\\
0.2975	10.6921513531342\\
0.3	10.6848512798052\\
0.3025	10.6775574800046\\
0.305	10.670269948341\\
0.3075	10.6629886794278\\
0.31	10.6557136678829\\
0.3125	10.6484449083288\\
0.315	10.6411823953927\\
0.3175	10.6339261237064\\
0.32	10.6266760879063\\
0.3225	10.6194322826333\\
0.325	10.6121947025332\\
0.3275	10.6049633422562\\
0.33	10.597738196457\\
0.3325	10.590519259795\\
0.335	10.5833065269344\\
0.3375	10.5760999925435\\
0.34	10.5688996512957\\
0.3425	10.5617054978687\\
0.345	10.5545175269447\\
0.3475	10.5473357332107\\
0.35	10.5401601113581\\
0.3525	10.5329906560829\\
0.355	10.5258273620857\\
0.3575	10.5186702240717\\
0.36	10.5115192367505\\
0.3625	10.5043743948363\\
0.365	10.4972356930479\\
0.3675	10.4901031261086\\
0.37	10.4829766887463\\
0.3725	10.4758563756934\\
0.375	10.4687421816866\\
0.3775	10.4616341014675\\
0.38	10.4545321297819\\
0.3825	10.4474362613804\\
0.385	10.4403464910179\\
0.3875	10.4332628134539\\
0.39	10.4261852234524\\
0.3925	10.4191137157817\\
0.395	10.412048285215\\
0.3975	10.4049889265297\\
0.4	10.3979356345077\\
0.4025	10.3908884039355\\
0.405	10.3838472296039\\
0.4075	10.3768121063084\\
0.41	10.3697830288489\\
0.4125	10.3627599920297\\
0.415	10.3557429906595\\
0.4175	10.3487320195517\\
0.42	10.341727073524\\
0.4225	10.3347281473985\\
0.425	10.3277352360019\\
0.4275	10.3207483341652\\
0.43	10.313767436724\\
0.4325	10.3067925385181\\
0.435	10.2998236343921\\
0.4375	10.2928607191946\\
0.44	10.285903787779\\
0.4425	10.2789528350029\\
0.445	10.2720078557284\\
0.4475	10.2650688448219\\
0.45	10.2581357971545\\
0.4525	10.2512087076013\\
0.455	10.2442875710422\\
0.4575	10.2373723823613\\
0.46	10.2304631364471\\
0.4625	10.2235598281924\\
0.465	10.2166624524947\\
0.4675	10.2097710042555\\
0.47	10.2028854783809\\
0.4725	10.1960058697815\\
0.475	10.189132173372\\
0.4775	10.1822643840716\\
0.48	10.1754024968038\\
0.4825	10.1685465064966\\
0.485	10.1616964080823\\
0.4875	10.1548521964974\\
0.49	10.148013866683\\
0.4925	10.1411814135844\\
0.495	10.1343548321513\\
0.4975	10.1275341173377\\
0.5	10.1207192641019\\
0.5025	10.1139102674067\\
0.505	10.107107122219\\
0.5075	10.1003098235101\\
0.51	10.0935183662558\\
0.5125	10.086732745436\\
0.515	10.079952956035\\
0.5175	10.0731789930415\\
0.52	10.0664108514482\\
0.5225	10.0596485262525\\
0.525	10.0528920124558\\
0.5275	10.0461413050639\\
0.53	10.039396399087\\
0.5325	10.0326572895394\\
0.535	10.0259239714399\\
0.5375	10.0191964398113\\
0.54	10.0124746896808\\
0.5425	10.0057587160801\\
0.545	9.99904851404483\\
0.5475	9.99234407861506\\
0.55	9.98564540483508\\
0.5525	9.97895248775346\\
0.555	9.97226532242303\\
0.5575	9.96558390390083\\
0.56	9.95890822724819\\
0.5625	9.95223828753068\\
0.565	9.94557407981807\\
0.5675	9.93891559918442\\
0.57	9.932262840708\\
0.5725	9.92561579947129\\
0.575	9.91897447056103\\
0.5775	9.91233884906817\\
0.58	9.90570893008787\\
0.5825	9.89908470871951\\
0.585	9.89246618006669\\
0.5875	9.8858533392372\\
0.59	9.87924618134306\\
0.5925	9.87264470150046\\
0.595	9.86604889482981\\
0.5975	9.85945875645571\\
0.6	9.85287428150694\\
0.6025	9.84629546511648\\
0.605	9.83972230242147\\
0.6075	9.83315478856326\\
0.61	9.82659291868735\\
0.6125	9.82003668794343\\
0.615	9.81348609148534\\
0.6175	9.80694112447109\\
0.62	9.80040178206287\\
0.6225	9.79386805942701\\
0.625	9.78733995173398\\
0.6275	9.78081745415843\\
0.63	9.77430056187915\\
0.6325	9.76778927007906\\
0.635	9.76128357394522\\
0.6375	9.75478346866884\\
0.64	9.74828894944526\\
0.6425	9.74180001147394\\
0.645	9.73531664995846\\
0.6475	9.72883886010655\\
0.65	9.72236663713004\\
0.6525	9.71589997624486\\
0.655	9.70943887267107\\
0.6575	9.70298332163284\\
0.66	9.69653331835844\\
0.6625	9.69008885808023\\
0.665	9.68364993603469\\
0.6675	9.67721654746236\\
0.67	9.67078868760791\\
0.6725	9.66436635172007\\
0.675	9.65794953505166\\
0.6775	9.65153823285958\\
0.68	9.64513244040481\\
0.6825	9.63873215295239\\
0.685	9.63233736577144\\
0.6875	9.62594807413515\\
0.69	9.61956427332075\\
0.6925	9.61318595860956\\
0.695	9.60681312528693\\
0.6975	9.60044576864228\\
0.7	9.59408388396905\\
0.7025	9.58772746656476\\
0.705	9.58137651173096\\
0.7075	9.57503101477321\\
0.71	9.56869097100113\\
0.7125	9.56235637572839\\
0.715	9.55602722427263\\
0.7175	9.54970351195556\\
0.72	9.5433852341029\\
0.7225	9.53707238604437\\
0.725	9.53076496311371\\
0.7275	9.52446296064867\\
0.73	9.51816637399098\\
0.7325	9.51187519848638\\
0.735	9.5055894294846\\
0.7375	9.49930906233934\\
0.74	9.49303409240826\\
0.7425	9.48676451505298\\
0.745	9.48050032563903\\
0.7475	9.47424151953589\\
0.75	9.46798809211685\\
0.7525	9.46174003875908\\
0.755	9.45549735484348\\
0.7575	9.44926003575461\\
0.76	9.44302807688061\\
0.7625	9.43680147361296\\
0.765	9.4305802213463\\
0.7675	9.42436431547809\\
0.77	9.41815375140813\\
0.7725	9.41194852453799\\
0.775	9.40574863027007\\
0.7775	9.39955406400647\\
0.78	9.3933648211473\\
0.7825	9.3871808970884\\
0.785	9.38100228721818\\
0.7875	9.37482898691327\\
0.79	9.36866099153256\\
0.7925	9.36249829640893\\
0.795	9.35634089683794\\
0.7975	9.35018878806235\\
0.8	9.34404196525076\\
0.8025	9.3379004234685\\
0.805	9.33176415763772\\
0.8075	9.32563316248285\\
0.81	9.31950743245618\\
0.8125	9.31338696163631\\
0.815	9.30727174358986\\
0.8175	9.3011617711832\\
0.82	9.29505703632661\\
0.8225	9.28895752962666\\
0.825	9.28286323991485\\
0.8275	9.27677415360822\\
0.83	9.27069025384034\\
0.8325	9.26461151925387\\
0.835	9.25853792205733\\
0.8375	9.25246942265817\\
0.84	9.2464059369956\\
0.8425	9.24034706427943\\
0.845	9.23428978220928\\
0.8475	9.22820709147251\\
0.85	9.22186526097367\\
0.8525	9.21335591921365\\
0.855	9.19350898350615\\
0.8575	9.15437954551709\\
0.86	9.10729710999947\\
0.8625	9.05921511829877\\
0.865	9.01058250314857\\
0.8675	8.96281161259351\\
0.87	8.91442077353647\\
0.8725	8.86682768890777\\
0.875	8.81881565703494\\
0.8775	8.7716884635409\\
0.88	8.72461906806097\\
0.8825	8.6779865167352\\
0.885	8.63141936118296\\
0.8875	8.58520073929625\\
0.89	8.5387064337193\\
0.8925	8.49215788558396\\
0.895	8.4456988191609\\
0.8975	8.40044107488523\\
0.9	8.35515144899026\\
0.9025	8.30996043090482\\
0.905	8.26490061967979\\
0.9075	8.21965396537678\\
0.91	8.17487534592083\\
0.9125	8.13018390750396\\
0.915	8.08586024312685\\
0.9175	8.04146796330529\\
0.92	7.99802077827681\\
0.9225	7.95382929411756\\
0.925	7.91032947836468\\
0.9275	7.86698160842317\\
0.93	7.82358187100722\\
0.9325	7.78119978706705\\
0.935	7.73812451344972\\
0.9375	7.69530679328879\\
0.94	7.6532473865305\\
0.9425	7.61124428252495\\
0.945	7.56862349140357\\
0.9475	7.52683180797785\\
0.95	7.4850443233796\\
0.9525	7.44346245597364\\
0.955	7.40178046792863\\
0.9575	7.36008349411239\\
0.96	7.31854805534102\\
0.9625	7.27723408977998\\
0.965	7.23623488859598\\
0.9675	7.19526434395015\\
0.97	7.15501191180675\\
0.9725	7.1147397010964\\
0.975	7.07463177447199\\
0.9775	7.03433214359538\\
0.98	6.99468796595191\\
0.9825	6.95440135652348\\
0.985	6.91474874468289\\
0.9875	6.87557218641544\\
0.99	6.83691301389266\\
0.9925	6.79781461393241\\
0.995	6.75920135243481\\
0.9975	6.72109625859831\\
1	6.68243617476535\\
1.0025	6.64391931126361\\
1.005	6.60631807016738\\
1.0075	6.56832879995676\\
1.01	6.53075557731572\\
1.0125	6.49313383719487\\
1.015	6.45578156240447\\
1.0175	6.41856471636214\\
1.02	6.38145045703673\\
1.0225	6.34368626712663\\
1.025	6.30664338690601\\
1.0275	6.26977584745802\\
1.03	6.23295646550276\\
1.0325	6.19631724576215\\
1.035	6.15989938169475\\
1.0375	6.12346096507365\\
1.04	6.08748757206331\\
1.0425	6.0514570327133\\
1.045	6.01558554769273\\
1.0475	5.97964704247604\\
1.05	5.9444865247794\\
1.0525	5.9087941249323\\
1.055	5.87391176161852\\
1.0575	5.83897782284551\\
1.06	5.80435106381152\\
1.0625	5.76954989879586\\
1.065	5.73519242427802\\
1.0675	5.70108159437983\\
1.07	5.66693740203998\\
1.0725	5.63292257748352\\
1.075	5.59901851914524\\
1.0775	5.56521731399159\\
1.08	5.53163315749514\\
1.0825	5.49806085796625\\
1.085	5.46428721930277\\
1.0875	5.43135443739462\\
1.09	5.39813541578344\\
1.0925	5.36519197727591\\
1.095	5.33237167207157\\
1.0975	5.29989047357733\\
1.1	5.2677642560106\\
1.1025	5.23485391891162\\
1.105	5.20269931276361\\
1.1075	5.17050778627238\\
1.11	5.13821119158072\\
1.1125	5.10630308698037\\
1.115	5.07457956145777\\
1.1175	5.0435885426659\\
1.12	5.01180745833844\\
1.1225	4.98100899015814\\
1.125	4.9498672863352\\
1.1275	4.91905890441473\\
1.13	4.88806682245423\\
1.1325	4.85705007496192\\
1.135	4.82659198291755\\
1.1375	4.79629571013655\\
1.14	4.76616266280057\\
1.1425	4.73586930554428\\
1.145	4.70601191474503\\
1.1475	4.67598490264085\\
1.15	4.64646466508965\\
1.1525	4.61677814076464\\
1.155	4.58711964836047\\
1.1575	4.55722649012154\\
1.16	4.52845554505423\\
1.1625	4.49941551805757\\
1.165	4.47021634530354\\
1.1675	4.44129562601793\\
1.17	4.41236812165917\\
1.1725	4.38348615531953\\
1.175	4.35467792573591\\
1.1775	4.32580745997241\\
1.18	4.29779123915749\\
1.1825	4.26976927568724\\
1.185	4.24160222305793\\
1.1875	4.21350799530505\\
1.19	4.18588034031903\\
1.1925	4.15765837258746\\
1.195	4.1293029048218\\
1.1975	4.10156459065126\\
1.2	4.07391792029445\\
1.2025	4.04698011834504\\
1.205	4.01959428701538\\
1.2075	3.99210935302126\\
1.21	3.96478652316095\\
1.2125	3.93783740224832\\
1.215	3.91130079932869\\
1.2175	3.8840604012067\\
1.22	3.85744627622139\\
1.2225	3.83088422193483\\
1.225	3.80491845518267\\
1.2275	3.7792912306303\\
1.23	3.75339367185196\\
1.2325	3.72765677761404\\
1.235	3.7016864724568\\
1.2375	3.67572946162271\\
1.24	3.65011758087322\\
1.2425	3.6248255400628\\
1.245	3.60000767957337\\
1.2475	3.57481218332817\\
1.25	3.54941302083966\\
1.2525	3.52412288261281\\
1.255	3.49890293552316\\
1.2575	3.4742315663287\\
1.26	3.44960130639628\\
1.2625	3.42501863048883\\
1.265	3.4006249681817\\
1.2675	3.37619278998476\\
1.27	3.35175421564098\\
1.2725	3.32766411742467\\
1.275	3.30371512998975\\
1.2775	3.2794657097687\\
1.28	3.25499477848451\\
1.2825	3.23104423445332\\
1.285	3.20707056516734\\
1.2875	3.1832629330461\\
1.29	3.16002600382821\\
1.2925	3.13645625447905\\
1.295	3.11314902959504\\
1.2975	3.09068770622296\\
1.3	3.06761387157065\\
1.3025	3.04438490014944\\
1.305	3.02155831499906\\
1.3075	2.99841501571446\\
1.31	2.97554000915137\\
1.3125	2.95281658684462\\
1.315	2.93032997883277\\
1.3175	2.90823914507434\\
1.32	2.88598228044992\\
1.3225	2.86373357801835\\
1.325	2.84168643363614\\
1.3275	2.8193773960618\\
1.33	2.79756624360979\\
1.3325	2.77558986848979\\
1.335	2.75398757599829\\
1.3375	2.73226737799989\\
1.34	2.71050251466554\\
1.3425	2.68862697223555\\
1.345	2.66731497914747\\
1.3475	2.64617122321532\\
1.35	2.6248583094724\\
1.3525	2.60344067491423\\
1.355	2.58216374422547\\
1.3575	2.56152704105645\\
1.36	2.54053820348101\\
1.3625	2.51989511124588\\
1.365	2.49926691942118\\
1.3675	2.47898119897346\\
1.37	2.45839735571998\\
1.3725	2.43804495501781\\
1.375	2.4182093401456\\
1.3775	2.39821267799839\\
1.38	2.3786666230233\\
1.3825	2.35871869277622\\
1.385	2.3389717155093\\
1.3875	2.31941550939668\\
1.39	2.29991278125827\\
1.3925	2.28001784283537\\
1.395	2.25992769183328\\
1.3975	2.2405824203244\\
1.4	2.22096335354957\\
1.4025	2.20217416994157\\
1.405	2.18307216091855\\
1.4075	2.16409408167433\\
1.41	2.14520505213596\\
1.4125	2.12650574756311\\
1.415	2.10752520212365\\
1.4175	2.08868563686513\\
1.42	2.07000015208562\\
1.4225	2.05160547502574\\
1.425	2.0331505752655\\
1.4275	2.01452295672028\\
1.43	1.99634507367463\\
1.4325	1.97807851321546\\
1.435	1.95957157284117\\
1.4375	1.94140272207027\\
1.44	1.92302232326712\\
1.4425	1.90481822609707\\
1.445	1.88702749069921\\
1.4475	1.86868920538973\\
1.45	1.85054845224884\\
1.4525	1.83319332700824\\
1.455	1.81567299725264\\
1.4575	1.79842714914592\\
1.46	1.78149682466503\\
1.4625	1.76482999682469\\
1.465	1.7481330989244\\
1.4675	1.73178136414947\\
1.47	1.71523335106192\\
1.4725	1.6990063191145\\
1.475	1.68297395928793\\
1.4775	1.66705335394632\\
1.48	1.6513711013862\\
1.4825	1.6361283032625\\
1.485	1.620905794309\\
1.4875	1.60596977218008\\
1.49	1.591082765297\\
1.4925	1.57649630477211\\
1.495	1.56231588013717\\
1.4975	1.54764263757551\\
1.5	1.53392393137903\\
1.5025	1.52017856187607\\
1.505	1.50681810013644\\
1.5075	1.49353343385478\\
1.51	1.47983766993641\\
1.5125	1.4665926234684\\
1.515	1.453427920481\\
1.5175	1.44018553367472\\
1.52	1.42786710455655\\
1.5225	1.41521590523115\\
1.525	1.40275019296929\\
1.5275	1.39073152540015\\
1.53	1.37859792233208\\
1.5325	1.36661778226664\\
1.535	1.3549341703391\\
1.5375	1.34344640414799\\
1.54	1.33214088155667\\
1.5425	1.32092008804848\\
1.545	1.3099008680635\\
1.5475	1.29871056319425\\
1.55	1.28732040521755\\
1.5525	1.27700496833952\\
1.555	1.26617683023667\\
1.5575	1.25602698237891\\
1.56	1.24599562789458\\
1.5625	1.23592920338104\\
1.565	1.22593300548282\\
1.5675	1.21594109123355\\
1.57	1.20597875060965\\
1.5725	1.19607764612493\\
1.575	1.18624944504778\\
1.5775	1.17655649694964\\
1.58	1.16755601920777\\
1.5825	1.15772847993581\\
1.585	1.14848659176851\\
1.5875	1.1393120241019\\
1.59	1.13058031041142\\
1.5925	1.12179455067945\\
1.595	1.11281210634901\\
1.5975	1.10450571421581\\
1.6	1.09637682348659\\
1.6025	1.08802387197682\\
1.605	1.0797334053835\\
1.6075	1.071611768639\\
1.61	1.06338350248753\\
1.6125	1.05571902343756\\
1.615	1.04733814322061\\
1.6175	1.03989551034441\\
1.62	1.03198201776833\\
1.6225	1.02415620350784\\
1.625	1.01667390235487\\
1.6275	1.00933001019248\\
1.63	1.00212965351846\\
1.6325	0.995033588409715\\
1.635	0.987538917255804\\
1.6375	0.98064900528316\\
1.64	0.973840393231333\\
1.6425	0.967122288837262\\
1.645	0.960356268282334\\
1.6475	0.953704689232706\\
1.65	0.946850180536729\\
1.6525	0.940289747094989\\
1.655	0.934014068416762\\
1.6575	0.927243063968229\\
1.66	0.920831800871377\\
1.6625	0.91426735840094\\
1.665	0.90845095266322\\
1.6675	0.902486782337285\\
1.67	0.896807350593971\\
1.6725	0.890781376628639\\
1.675	0.885063012160831\\
1.6775	0.879427375515535\\
1.68	0.873968558556506\\
1.6825	0.868382384163983\\
1.685	0.862936264065011\\
1.6875	0.857017020487793\\
1.69	0.85188754322578\\
1.6925	0.846391442933991\\
1.695	0.840917278856425\\
1.6975	0.835265590659319\\
1.7	0.830125251630086\\
1.7025	0.825043966193048\\
1.705	0.82009429264921\\
1.7075	0.815278841176892\\
1.71	0.810287908433207\\
1.7125	0.805703165095174\\
1.715	0.800793866404958\\
1.7175	0.795756670135487\\
1.72	0.790981679498901\\
1.7225	0.786195960608354\\
1.725	0.781683192844571\\
1.7275	0.777294123598993\\
1.73	0.77257057740743\\
1.7325	0.768261587287058\\
1.735	0.763804718029242\\
1.7375	0.759758083176228\\
1.74	0.755352552428596\\
1.7425	0.751163121780443\\
1.745	0.74692074262973\\
1.7475	0.742793563214685\\
1.75	0.738913775777342\\
1.7525	0.734766976807141\\
1.755	0.730510238833497\\
1.7575	0.726406896870565\\
1.76	0.722263352138806\\
1.7625	0.718627138908442\\
1.765	0.714968532929567\\
1.7675	0.711488777210597\\
1.77	0.707672745619858\\
1.7725	0.704186264255976\\
1.775	0.700512249615982\\
1.7775	0.697180788369221\\
1.78	0.693880789033547\\
1.7825	0.690528518624469\\
1.785	0.687649849391427\\
1.7875	0.684060744137704\\
1.79	0.68072881795245\\
1.7925	0.677493557879089\\
1.795	0.674343892561793\\
1.7975	0.671372849378974\\
1.8	0.668610993387023\\
1.8025	0.665358639981619\\
1.805	0.662354432213161\\
1.8075	0.658843017111734\\
1.81	0.65546657413583\\
1.8125	0.652578257785307\\
1.815	0.649686985503149\\
1.8175	0.646680409366047\\
1.82	0.643475164788623\\
1.8225	0.640607829562046\\
1.825	0.638145548696035\\
1.8275	0.635529480980243\\
1.83	0.632647310224633\\
1.8325	0.629999809813448\\
1.835	0.627665814733083\\
1.8375	0.625262303211997\\
1.84	0.622145832165747\\
1.8425	0.619698412442433\\
1.845	0.617420760422198\\
1.8475	0.614933070731374\\
1.85	0.612230353459864\\
1.8525	0.609886518533115\\
1.855	0.60764303408597\\
1.8575	0.605199529045277\\
1.86	0.60282528022682\\
1.8625	0.600557100973342\\
1.865	0.598430458457424\\
1.8675	0.59630883032184\\
1.87	0.594283940752217\\
1.8725	0.59205077412415\\
1.875	0.589702709186106\\
1.8775	0.587802711614421\\
1.88	0.585890778302874\\
1.8825	0.583610710529217\\
1.885	0.581706667736337\\
1.8875	0.579863838186248\\
1.89	0.577721132393855\\
1.8925	0.576116276477461\\
1.895	0.574221625371442\\
1.8975	0.571963749846159\\
1.9	0.570160915614647\\
1.9025	0.568589075816126\\
1.905	0.566568646158354\\
1.9075	0.564692570383433\\
1.91	0.563243687509273\\
1.9125	0.561667792921615\\
1.915	0.559853222021695\\
1.9175	0.558019003124088\\
1.92	0.556420928600314\\
1.9225	0.554854110518604\\
1.925	0.5532648513572\\
1.9275	0.551438830729836\\
1.93	0.549833486964204\\
1.9325	0.54835509021421\\
1.935	0.54713435282068\\
1.9375	0.545901487710369\\
1.94	0.544309363810359\\
1.9425	0.542704111101564\\
1.945	0.541108163166636\\
1.9475	0.540091919122617\\
1.95	0.538881339461033\\
1.9525	0.537866234894544\\
1.955	0.536445622250859\\
1.9575	0.535198045454254\\
1.96	0.533353337211041\\
1.9625	0.531632986057934\\
1.965	0.530288744647365\\
1.9675	0.528695136654453\\
1.97	0.526960471725929\\
1.9725	0.525586050697175\\
1.975	0.524539892972851\\
1.9775	0.523113762310876\\
1.98	0.52177817350672\\
1.9825	0.521090590466267\\
1.985	0.520274131301631\\
1.9875	0.518843691530358\\
1.99	0.517627729061351\\
1.9925	0.515863968144404\\
1.995	0.514808429854351\\
1.9975	0.513662957692933\\
2	0.512602969244714\\
2.0025	0.511797440594798\\
2.005	0.510808885228727\\
2.0075	0.509336895726902\\
2.01	0.507831019398099\\
2.0125	0.506794788164482\\
2.015	0.505567979627729\\
2.0175	0.504277830680009\\
2.02	0.50267795099477\\
2.0225	0.501475575032139\\
2.025	0.500685423256293\\
2.0275	0.499528302173695\\
2.03	0.49854790287652\\
2.0325	0.497421471958567\\
2.035	0.496525144639754\\
2.0375	0.495549350268868\\
2.04	0.49492664877973\\
2.0425	0.493734651699983\\
2.045	0.492918846345457\\
2.0475	0.492059815797977\\
2.05	0.490736203026354\\
2.0525	0.489945175473352\\
2.055	0.488822053165847\\
2.0575	0.487640212297318\\
2.06	0.48678894655104\\
2.0625	0.48626229540748\\
2.065	0.485573109470007\\
2.0675	0.485144024686679\\
2.07	0.484239764801768\\
2.0725	0.483452544088517\\
2.075	0.482801097935546\\
2.0775	0.482250518820045\\
2.08	0.48131608909459\\
2.0825	0.480459938241492\\
2.085	0.479692437198179\\
2.0875	0.478943608231183\\
2.09	0.478298000473766\\
2.0925	0.477683215555069\\
2.095	0.476882288683154\\
2.0975	0.476237951953738\\
2.1	0.475766756040457\\
2.1025	0.474783225502446\\
2.105	0.473981567975738\\
2.1075	0.472727157935748\\
2.11	0.472399878782183\\
2.1125	0.472009060772182\\
2.115	0.471248681561215\\
2.1175	0.470498611169053\\
2.12	0.47042152880863\\
2.1225	0.469854180327759\\
2.125	0.468846204795851\\
2.1275	0.468556865680187\\
2.13	0.468069281152028\\
2.1325	0.467788809977659\\
2.135	0.467531932029808\\
2.1375	0.466362011285857\\
2.14	0.465731750125405\\
2.1425	0.465770377997169\\
2.145	0.46521752628746\\
2.1475	0.46452567901246\\
2.15	0.464000504806449\\
2.1525	0.463789545531477\\
2.155	0.463233519815925\\
2.1575	0.463097784132851\\
2.16	0.462370287906396\\
2.1625	0.461525772237879\\
2.165	0.460834036140191\\
2.1675	0.460194484872573\\
2.17	0.459755995944851\\
2.1725	0.459753495516342\\
2.175	0.458937185087869\\
2.1775	0.458002795407167\\
2.18	0.457337635827084\\
2.1825	0.456468344386083\\
2.185	0.456066413300659\\
2.1875	0.455604142320231\\
2.19	0.454943458638665\\
2.1925	0.454660003806089\\
2.195	0.453881050962463\\
2.1975	0.4534057742325\\
2.2	0.453065967020151\\
2.2025	0.452610003430087\\
2.205	0.452234278986804\\
2.2075	0.45173323435535\\
2.21	0.451200836463572\\
2.2125	0.450753134478988\\
2.215	0.450383747846617\\
2.2175	0.449874202656866\\
2.22	0.449530789222067\\
2.2225	0.44938763572573\\
2.225	0.448486256888283\\
2.2275	0.448019942757293\\
2.23	0.44770200681083\\
2.2325	0.447348474903801\\
2.235	0.447482373017141\\
2.2375	0.447373528467496\\
2.24	0.447182769488988\\
2.2425	0.447036810761252\\
2.245	0.446451339273394\\
2.2475	0.446295840243858\\
2.25	0.445900183887967\\
2.2525	0.445096422261532\\
2.255	0.444254915998244\\
2.2575	0.44414865903567\\
2.26	0.443694712216706\\
2.2625	0.443402917890823\\
2.265	0.443036644167429\\
2.2675	0.442498869590044\\
2.27	0.442082360126362\\
2.2725	0.441889748411929\\
2.275	0.441015315677616\\
2.2775	0.440769697037311\\
2.28	0.440204090425977\\
2.2825	0.440081256679376\\
2.285	0.439699895314415\\
2.2875	0.439279562506198\\
2.29	0.438640660921933\\
2.2925	0.437952741461979\\
2.295	0.437818241592267\\
2.2975	0.437121899360805\\
2.3	0.436935305023704\\
2.3025	0.436738094607529\\
2.305	0.436284935973321\\
2.3075	0.435922689408798\\
2.31	0.435321293658764\\
2.3125	0.434676967036741\\
2.315	0.434476711237792\\
2.3175	0.433277890304895\\
2.32	0.432633264250784\\
2.3225	0.432024282973777\\
2.325	0.431266288689724\\
2.3275	0.431040528112088\\
2.33	0.430443026704678\\
2.3325	0.429979628138759\\
2.335	0.429256276305677\\
2.3375	0.428718522044377\\
2.34	0.427479628069842\\
2.3425	0.427160922285152\\
2.345	0.426700508050295\\
2.3475	0.425864088108704\\
2.35	0.425440995499431\\
2.3525	0.425021254185641\\
2.355	0.42402321367009\\
2.3575	0.423502580158561\\
2.36	0.422877799455161\\
2.3625	0.422036934343363\\
2.365	0.421300427077569\\
2.3675	0.421043295554366\\
2.37	0.42026282025389\\
2.3725	0.419343411857353\\
2.375	0.418747583523909\\
2.3775	0.418251804808967\\
2.38	0.417471374908309\\
2.3825	0.41664114238005\\
2.385	0.416132417260299\\
2.3875	0.415765233296592\\
2.39	0.414908003237155\\
2.3925	0.414283211769404\\
2.395	0.412996017956067\\
2.3975	0.412006292408922\\
2.4	0.41102490709066\\
2.4025	0.409857336040275\\
2.405	0.409045095252128\\
2.4075	0.408007364457858\\
2.41	0.406919595501096\\
2.4125	0.406364573211678\\
2.415	0.405545921258946\\
2.4175	0.404984932292206\\
2.42	0.404206045101333\\
2.4225	0.403809528923895\\
2.425	0.403093231634005\\
2.4275	0.402378895730173\\
2.43	0.401729602028315\\
2.4325	0.400620610106741\\
2.435	0.39946599255142\\
2.4375	0.398842306348912\\
2.44	0.398168202256663\\
2.4425	0.397057662927962\\
2.445	0.396123512771777\\
2.4475	0.395209247669437\\
2.45	0.394440531976853\\
2.4525	0.393606998196192\\
2.455	0.392316774162791\\
2.4575	0.391632942460494\\
2.46	0.390728869496701\\
2.4625	0.38984715334912\\
2.465	0.388988688367114\\
2.4675	0.388101143553582\\
2.47	0.387090991410729\\
2.4725	0.385897744731546\\
2.475	0.384881086589806\\
2.4775	0.383832243255326\\
2.48	0.383094201957859\\
2.4825	0.382744888175222\\
2.485	0.381609889612001\\
2.4875	0.380860600232375\\
2.49	0.380003633116091\\
2.4925	0.379074184221427\\
2.495	0.378291394440562\\
2.4975	0.377435035320052\\
2.5	0.376486438083199\\
2.5025	0.375184676361134\\
2.505	0.374013073029995\\
2.5075	0.373383860991189\\
2.51	0.37260323430217\\
2.5125	0.371735090745177\\
2.515	0.371077651559925\\
2.5175	0.37019602190588\\
2.52	0.369219332223541\\
2.5225	0.36814698191398\\
2.525	0.367022465307741\\
2.5275	0.366006146908427\\
2.53	0.364631870076067\\
2.5325	0.363567242228336\\
2.535	0.362917392177926\\
2.5375	0.361876780838661\\
2.54	0.360922889582955\\
2.5425	0.359992257687195\\
2.545	0.359541562552006\\
2.5475	0.35827179986219\\
2.55	0.356926658692736\\
2.5525	0.35608571813521\\
2.555	0.355287595553219\\
2.5575	0.354145434068044\\
2.56	0.352911292486154\\
2.5625	0.3518620239814\\
2.565	0.350682101059691\\
2.5675	0.349807012941943\\
2.57	0.348856257616561\\
2.5725	0.347021626987966\\
2.575	0.346061305480424\\
2.5775	0.34482317141157\\
2.58	0.34364666964776\\
2.5825	0.342715899389727\\
2.585	0.341573629738361\\
2.5875	0.340253769494946\\
2.59	0.339223042774464\\
2.5925	0.338055879625976\\
2.595	0.336968879261626\\
2.5975	0.33557176053539\\
2.6	0.334822388383592\\
2.6025	0.333788140045953\\
2.605	0.332840971348067\\
2.6075	0.33156336740458\\
2.61	0.330549491782462\\
2.6125	0.329892921583649\\
2.615	0.328889399209161\\
2.6175	0.328181797399953\\
2.62	0.327326019418315\\
2.6225	0.326364759240983\\
2.625	0.325354134853257\\
2.6275	0.324257346866542\\
2.63	0.323449645911343\\
2.6325	0.3225071658866\\
2.635	0.321092331405239\\
2.6375	0.320274129458871\\
2.64	0.319083871112957\\
2.6425	0.317974246903567\\
2.645	0.316722352078826\\
2.6475	0.315491630736096\\
2.65	0.313741646526552\\
2.6525	0.312002772753279\\
2.655	0.310121237400944\\
2.6575	0.30828822401793\\
2.66	0.306334253453112\\
2.6625	0.304148803854783\\
2.665	0.301963591014072\\
2.6675	0.299805479361159\\
2.67	0.297667814843033\\
2.6725	0.295606790086806\\
2.675	0.293530430909855\\
2.6775	0.291403861834984\\
2.68	0.289471488775094\\
2.6825	0.287547717865857\\
2.685	0.285613379334459\\
2.6875	0.283889455219746\\
2.69	0.282241144223481\\
2.6925	0.280468900443932\\
2.695	0.278798595586211\\
2.6975	0.276948116284174\\
2.7	0.275125672165499\\
2.7025	0.273545663630859\\
2.705	0.271786962009645\\
2.7075	0.270321692338752\\
2.71	0.268693300055668\\
2.7125	0.267122648209621\\
2.715	0.265581083216559\\
2.7175	0.264110513915401\\
2.72	0.262695543559977\\
2.7225	0.261218308967232\\
2.725	0.259681423643956\\
2.7275	0.258188043994396\\
2.73	0.256647170747771\\
2.7325	0.255299542090792\\
2.735	0.253986469824232\\
2.7375	0.252573938863084\\
2.74	0.251239858268868\\
2.7425	0.249786127831957\\
2.745	0.248587155734814\\
2.7475	0.247297515392712\\
2.75	0.245963801033758\\
2.7525	0.244709252240306\\
2.755	0.243501853618504\\
2.7575	0.24211615026607\\
2.76	0.240775529765167\\
2.7625	0.239381596528182\\
2.765	0.238122091704695\\
2.7675	0.236997853840584\\
2.77	0.235849699306229\\
2.7725	0.234649507919154\\
2.775	0.233386567282345\\
2.7775	0.232280976742101\\
2.78	0.231320508431153\\
2.7825	0.230284508895508\\
2.785	0.229102995342221\\
2.7875	0.228001092115929\\
2.79	0.226828136634487\\
2.7925	0.225724595259346\\
2.795	0.224805053323866\\
2.7975	0.223638670096458\\
2.8	0.222725130834745\\
2.8025	0.221702937945879\\
2.805	0.220673926485158\\
2.8075	0.219633414186039\\
2.81	0.218516101214279\\
2.8125	0.217460076074478\\
2.815	0.216613930580994\\
2.8175	0.215757788367602\\
2.82	0.214723541440641\\
2.8225	0.213746054184162\\
2.825	0.212825583157788\\
2.8275	0.211935781427973\\
2.83	0.210996075346015\\
2.8325	0.21016716649423\\
2.835	0.209102032381511\\
2.8375	0.208271107933647\\
2.84	0.207443630970457\\
2.8425	0.206652166131095\\
2.845	0.205808556187055\\
2.8475	0.204983227699755\\
2.85	0.204258408705447\\
2.8525	0.203370847008667\\
2.855	0.202642559087288\\
2.8575	0.201929710411197\\
2.86	0.201101781344133\\
2.8625	0.200368184627052\\
2.865	0.199623442748162\\
2.8675	0.198978109167398\\
2.87	0.19825989524466\\
2.8725	0.197447970737961\\
2.875	0.196722312011932\\
2.8775	0.195991287120627\\
2.88	0.195345443145486\\
2.8825	0.194748251108034\\
2.885	0.194078581275691\\
2.8875	0.193391848301359\\
2.89	0.192706451333823\\
2.8925	0.191917895481622\\
2.895	0.19125763074162\\
2.8975	0.190478532661895\\
2.9	0.189700758117622\\
2.9025	0.189061420877373\\
2.905	0.188486223072632\\
2.9075	0.187857157491037\\
2.91	0.187279196091541\\
2.9125	0.186686698508026\\
2.915	0.186022403545051\\
2.9175	0.18536648556285\\
2.92	0.184895536523723\\
2.9225	0.184398205754456\\
2.925	0.183708399099939\\
2.9275	0.183180161624368\\
2.93	0.182656825678471\\
2.9325	0.181969288673927\\
2.935	0.181363121484139\\
2.9375	0.180729858325408\\
2.94	0.180263343627991\\
2.9425	0.179609693484796\\
2.945	0.179155877301298\\
2.9475	0.17864999240022\\
2.95	0.178228724649484\\
2.9525	0.177717688009741\\
2.955	0.177249177674987\\
2.9575	0.176721317006739\\
2.96	0.176331739198436\\
2.9625	0.175931056077023\\
2.965	0.175505510138478\\
2.9675	0.175065063588486\\
2.97	0.174632025530317\\
2.9725	0.174178504738634\\
2.975	0.173800016276479\\
2.9775	0.173366006103053\\
2.98	0.173009001008252\\
2.9825	0.172611078661329\\
2.985	0.172085638833297\\
2.9875	0.171678161645485\\
2.99	0.171208118618039\\
2.9925	0.170789003401166\\
2.995	0.170273064160975\\
2.9975	0.169985492116162\\
3	0.169529347990475\\
3.0025	0.168979595254101\\
3.005	0.168496304608975\\
3.0075	0.16804539414776\\
3.01	0.167688991917643\\
3.0125	0.167030154424803\\
3.015	0.166692143769916\\
3.0175	0.166258165399018\\
3.02	0.165774345505594\\
3.0225	0.165479462413367\\
3.025	0.165153641273062\\
3.0275	0.164858789510675\\
3.03	0.164610450979276\\
3.0325	0.164213681313896\\
3.035	0.16389134932004\\
3.0375	0.163706750585247\\
3.04	0.163364911794481\\
3.0425	0.162941772792831\\
3.045	0.162632538142768\\
3.0475	0.162276357406615\\
3.05	0.161974304367292\\
3.0525	0.161809135916732\\
3.055	0.161514804979953\\
3.0575	0.161199055490222\\
3.06	0.160976242888396\\
3.0625	0.160764910490112\\
3.065	0.160373096079869\\
3.0675	0.160020409776024\\
3.07	0.159758478156388\\
3.0725	0.159553748627386\\
3.075	0.159158157621321\\
3.0775	0.158785629061399\\
3.08	0.158538340058022\\
3.0825	0.158252722737136\\
3.085	0.15793231258274\\
3.0875	0.157674784170221\\
3.09	0.157388450217281\\
3.0925	0.156978593289923\\
3.095	0.156732749523056\\
3.0975	0.156388578445863\\
3.1	0.156084893474731\\
3.1025	0.155922338738436\\
3.105	0.155590882664184\\
3.1075	0.155421687892497\\
3.11	0.155161796534398\\
3.1125	0.1549434079003\\
3.115	0.154749520073113\\
3.1175	0.154438221503638\\
3.12	0.154186593052797\\
3.1225	0.153992138746082\\
3.125	0.153716963908293\\
3.1275	0.153465932021307\\
3.13	0.153212103986629\\
3.1325	0.153023522849238\\
3.135	0.152974401073464\\
3.1375	0.152737760968919\\
3.14	0.152443544379092\\
3.1425	0.152285192421132\\
3.145	0.152134300292283\\
3.1475	0.151938419269511\\
3.15	0.15169787896025\\
3.1525	0.151477530045993\\
3.155	0.151317198671768\\
3.1575	0.151008793147968\\
3.16	0.150928667396351\\
3.1625	0.150833373346484\\
3.165	0.150448951086989\\
3.1675	0.150244746434349\\
3.17	0.149988026176755\\
3.1725	0.149884840189137\\
3.175	0.149716512680752\\
3.1775	0.149401136557662\\
3.18	0.149238907672839\\
3.1825	0.149103626473468\\
3.185	0.148914125550153\\
3.1875	0.148879835263691\\
3.19	0.148603031647166\\
3.1925	0.148430689024462\\
3.195	0.148274556804591\\
3.1975	0.148067559871655\\
3.2	0.147838043640645\\
3.2025	0.147619859904894\\
3.205	0.147462961307973\\
3.2075	0.147206025189116\\
3.21	0.14688889057248\\
3.2125	0.14661124810236\\
3.215	0.146289045411919\\
3.2175	0.145934911576316\\
3.22	0.145532974235842\\
3.2225	0.145122214374011\\
3.225	0.144750420772662\\
3.2275	0.144422046927481\\
3.23	0.144110320530665\\
3.2325	0.143671386636975\\
3.235	0.143305609256253\\
3.2375	0.142843554704113\\
3.24	0.142378771978327\\
3.2425	0.141879540029259\\
3.245	0.141366565277245\\
3.2475	0.140315640042347\\
3.25	0.139936171669158\\
3.2525	0.139347245465141\\
3.255	0.137378572607822\\
3.2575	0.137373393434641\\
3.26	0.137031246055358\\
3.2625	0.136380194016916\\
3.265	0.134360131493876\\
3.2675	0.13444894745496\\
3.27	0.134098304933395\\
3.2725	0.133644529243612\\
3.275	0.131412519648021\\
3.2775	0.131280324972732\\
3.28	0.130934010589234\\
3.2825	0.130532436201533\\
3.285	0.128437488909571\\
3.2875	0.128534418000512\\
3.29	0.128114130427165\\
3.2925	0.127915629225502\\
3.295	0.125868677698627\\
3.2975	0.125968040024822\\
3.3	0.125735182283386\\
3.3025	0.125417062735199\\
3.305	0.123426001562871\\
3.3075	0.123445533111244\\
3.31	0.123064363590106\\
3.3125	0.122698097015642\\
3.315	0.120762109702358\\
3.3175	0.120773531023804\\
3.32	0.120594774612708\\
3.3225	0.120281110222191\\
3.325	0.118357256933215\\
3.3275	0.118606560663611\\
3.33	0.118514825158748\\
3.3325	0.118177627732104\\
3.335	0.116355113246888\\
3.3375	0.116406177705718\\
3.34	0.116375255597107\\
3.3425	0.116186598404774\\
3.345	0.114452525988444\\
3.3475	0.114603515791838\\
3.35	0.114599574238205\\
3.3525	0.114548655678702\\
3.355	0.11451201981382\\
3.3575	0.114263604374421\\
3.36	0.113338014516521\\
3.3625	0.113401619952102\\
3.365	0.112910289684947\\
3.3675	0.11099219016028\\
3.37	0.110902893621508\\
3.3725	0.110961026799676\\
3.375	0.110617335200494\\
3.3775	0.109252397999249\\
3.38	0.109120937782359\\
3.3825	0.109066023738057\\
3.385	0.109030537629665\\
3.3875	0.108679966612848\\
3.39	0.107301567248564\\
3.3925	0.107275486507181\\
3.395	0.107196737394258\\
3.3975	0.1074089513605\\
3.4	0.107426894095386\\
3.4025	0.106497778017862\\
3.405	0.106593343972244\\
3.4075	0.106443869965873\\
3.41	0.104962167610614\\
3.4125	0.105146719642242\\
3.415	0.104991132971617\\
3.4175	0.105148559927536\\
3.42	0.103430389700981\\
3.4225	0.103747942682635\\
3.425	0.103570547664276\\
3.4275	0.103530445814148\\
3.43	0.102159141764067\\
3.4325	0.102636769290235\\
3.435	0.102565389026693\\
3.4375	0.10226894350866\\
3.44	0.102157796714764\\
3.4425	0.102158768045893\\
3.445	0.102049516884207\\
3.4475	0.100757137597431\\
3.45	0.10093836593474\\
3.4525	0.100907588557788\\
3.455	0.100812693303238\\
3.4575	0.0999138483054348\\
3.46	0.0999675763104864\\
3.4625	0.0998197573716918\\
3.465	0.0991283767859621\\
3.4675	0.0992004374120633\\
3.47	0.0990062994888153\\
3.4725	0.0977986780447263\\
3.475	0.0980800134347486\\
3.4775	0.0981977175863162\\
3.48	0.0981733815018536\\
3.4825	0.0981199480070908\\
3.485	0.0967303862472422\\
3.4875	0.0970839788758115\\
3.49	0.0969459615628323\\
3.4925	0.0968713607905658\\
3.495	0.0959793788035065\\
3.4975	0.0961668514003761\\
3.5	0.0960555334673729\\
3.5025	0.0962013488244507\\
3.505	0.0961875052814244\\
3.5075	0.0951964390733133\\
3.51	0.0952974381997696\\
3.5125	0.0952600978327645\\
3.515	0.0956251380065495\\
3.5175	0.0956588256273719\\
3.52	0.094355614120028\\
3.5225	0.0947154576233017\\
3.525	0.0946287557912964\\
3.5275	0.0947510355861115\\
3.53	0.0948996330960533\\
3.5325	0.0934975455948057\\
3.535	0.0937312081277573\\
3.5375	0.0939798118638488\\
3.54	0.0941129982975971\\
3.5425	0.0932094415877618\\
3.545	0.0933641010196982\\
3.5475	0.0934271951019311\\
3.55	0.0932581023691577\\
3.5525	0.0934570755131549\\
3.555	0.0937753896306504\\
3.5575	0.0937028083342736\\
3.56	0.0925746578094897\\
3.5625	0.0929529466355243\\
3.565	0.0929131105452437\\
3.5675	0.0930678222145025\\
3.57	0.0933281546230222\\
3.5725	0.0933294923690417\\
3.575	0.0919823212079894\\
3.5775	0.0922724729196805\\
3.58	0.0924316647469632\\
3.5825	0.0927240524811191\\
3.585	0.0917236621367606\\
3.5875	0.0921109087533072\\
3.59	0.0922855678631567\\
3.5925	0.0925226489979576\\
3.595	0.0925100555692156\\
3.5975	0.0914802982536777\\
3.6	0.0918742991754285\\
3.6025	0.0919265668506704\\
3.605	0.0921831536060978\\
3.6075	0.0922777704790081\\
3.61	0.0912596193244336\\
3.6125	0.0916326558802121\\
3.615	0.0915747020775347\\
3.6175	0.0917726054573555\\
3.62	0.0920245601908922\\
3.6225	0.091873607303381\\
3.625	0.0912420235221342\\
3.6275	0.091623822721999\\
3.63	0.0916112154312388\\
3.6325	0.0916482285676642\\
3.635	0.09170079039214\\
3.6375	0.0903934509290106\\
3.64	0.0905639254111388\\
3.6425	0.0906086065243499\\
3.645	0.0907453225893086\\
3.6475	0.0898786386776745\\
3.65	0.08998196576333\\
3.6525	0.0899495612320202\\
3.655	0.0901803936174701\\
3.6575	0.0901541828997856\\
3.66	0.0901126123829869\\
3.6625	0.0902807858301892\\
3.665	0.0897001901143202\\
3.6675	0.0900033687040705\\
3.67	0.0900291271547503\\
3.6725	0.0899663587650759\\
3.675	0.0902005297011169\\
3.6775	0.0903785586356367\\
3.68	0.089373967299965\\
3.6825	0.0897673435280311\\
3.685	0.08985091337381\\
3.6875	0.0902273472814873\\
3.69	0.0900032022362717\\
3.6925	0.0901226098818636\\
3.695	0.0901391141892796\\
3.6975	0.0892086481769741\\
3.7	0.0894203425575854\\
3.7025	0.0895467253916399\\
3.705	0.0897883610729572\\
3.7075	0.0900658503127332\\
3.71	0.0900852206048291\\
3.7125	0.090347744311191\\
3.715	0.0905445984828889\\
3.7175	0.090569873112053\\
3.72	0.0907019846960769\\
3.7225	0.0903203114720764\\
3.725	0.0906002695764138\\
3.7275	0.0905843159345461\\
3.73	0.0900724096231303\\
3.7325	0.0904374378955944\\
3.735	0.0904973563041781\\
3.7375	0.0906905890499436\\
3.74	0.0906562891511289\\
3.7425	0.089700914946163\\
3.745	0.0901247753680142\\
3.7475	0.0903422561919933\\
3.75	0.0904441217700532\\
3.7525	0.0902094003666008\\
3.755	0.0903185033511348\\
3.7575	0.090246719728876\\
3.76	0.0894319949411423\\
3.7625	0.0898353251883688\\
3.765	0.0899523118030265\\
3.7675	0.0901639045774872\\
3.77	0.09059060938785\\
3.7725	0.0905609499724614\\
3.775	0.0900334954741022\\
3.7775	0.0903854782744195\\
3.78	0.0905317739760396\\
3.7825	0.0910241114784737\\
3.785	0.0912627726713062\\
3.7875	0.090588096934784\\
3.79	0.0908115490919018\\
3.7925	0.0910323551154657\\
3.795	0.0914348307822676\\
3.7975	0.0913963819420589\\
3.8	0.0906964338967488\\
3.8025	0.0911049530842378\\
3.805	0.0912547084562729\\
3.8075	0.0915950961361358\\
3.81	0.0917152744555805\\
3.8125	0.0909958971642753\\
3.815	0.0915203476122314\\
3.8175	0.0918182838368204\\
3.82	0.0919631736146307\\
3.8225	0.0920852538296295\\
3.825	0.0919061507000664\\
3.8275	0.0920814238797398\\
3.83	0.0923112348558131\\
3.8325	0.0920879905358172\\
3.835	0.0921599609692196\\
3.8375	0.0921240603189856\\
3.84	0.0920625466434548\\
3.8425	0.0922769299119893\\
3.845	0.0923447126803772\\
3.8475	0.0920095208529259\\
3.85	0.09233016136089\\
3.8525	0.0924671437303447\\
3.855	0.0924852640182479\\
3.8575	0.0923516979925424\\
3.86	0.0926532876649955\\
3.8625	0.0924168408917634\\
3.865	0.0924722328626527\\
3.8675	0.0925638765887887\\
3.87	0.0925590609692632\\
3.8725	0.0927855207293737\\
3.875	0.0931127973471404\\
3.8775	0.0932047926319614\\
3.88	0.0927049061223907\\
3.8825	0.0928044356083506\\
3.885	0.0928618499202504\\
3.8875	0.0931691030685104\\
3.89	0.0934753001809414\\
3.8925	0.0936228701319572\\
3.895	0.0936423123672646\\
3.8975	0.0936695066600305\\
3.9	0.093687389938179\\
3.9025	0.0939868496895627\\
3.905	0.0940810865203671\\
3.9075	0.0932612427459441\\
3.91	0.0937937254342899\\
3.9125	0.0938783504890351\\
3.915	0.0941773960565501\\
3.9175	0.0937722029193257\\
3.92	0.0940504100571725\\
3.9225	0.0939438372370416\\
3.925	0.0939247905906187\\
3.9275	0.0940024181830382\\
3.93	0.0942544290666492\\
3.9325	0.0938021453801428\\
3.935	0.0940304530405788\\
3.9375	0.094380416209991\\
3.94	0.094503248292004\\
3.9425	0.0946558222660887\\
3.945	0.09478762026494\\
3.9475	0.0948570560726574\\
3.95	0.0948551700427669\\
3.9525	0.095033032550162\\
3.955	0.0945996609901044\\
3.9575	0.0949181409479686\\
3.96	0.0950453633002019\\
3.9625	0.0951673392627969\\
3.965	0.0951593955255926\\
3.9675	0.0951471145700741\\
3.97	0.0953722404880491\\
3.9725	0.0956602299827205\\
3.975	0.0957129188842042\\
3.9775	0.0957826398214304\\
3.98	0.0954932366966115\\
3.9825	0.0955872723378753\\
3.985	0.0955736091972273\\
3.9875	0.0955882845380571\\
3.99	0.0956521860530209\\
3.9925	0.0957682357731446\\
3.995	0.0952623040690159\\
3.9975	0.0955617869494504\\
4	0.0955893045745815\\
4.0025	0.0958586101456163\\
4.005	0.0957440532799714\\
4.0075	0.095851937800838\\
4.01	0.0960792621648825\\
4.0125	0.0963655545233179\\
4.015	0.0965255923856299\\
4.0175	0.096559119506366\\
4.02	0.0965837901874845\\
4.0225	0.0965138505095338\\
4.025	0.0955816981578761\\
4.0275	0.0958960165869447\\
4.03	0.0958481748890311\\
4.0325	0.0955923681185005\\
4.035	0.0945215755201277\\
4.0375	0.0948819309585028\\
4.04	0.0948153951646944\\
4.0425	0.0940108327687684\\
4.045	0.0939123316565659\\
4.0475	0.0934539372569164\\
4.05	0.0921899814763748\\
4.0525	0.0921537635585078\\
4.055	0.0916763451614161\\
4.0575	0.0903479467254731\\
4.06	0.0902730669549503\\
4.0625	0.089772670199427\\
4.065	0.0886282630527142\\
4.0675	0.0885776016434701\\
4.07	0.0881260681384735\\
4.0725	0.0870397808774367\\
4.075	0.0868971722608661\\
4.0775	0.0864714615324907\\
4.08	0.0852396459900726\\
4.0825	0.0850315686863787\\
4.085	0.0846438033894705\\
4.0875	0.083520035635346\\
4.09	0.0833189742041444\\
4.0925	0.0831351119980354\\
4.095	0.0818788156998583\\
4.0975	0.0817089475742306\\
4.1	0.0813191341389295\\
4.1025	0.0799099062901097\\
4.105	0.0798118074746013\\
4.1075	0.0794239945835355\\
4.11	0.0781966216872218\\
4.1125	0.0780445967817906\\
4.115	0.0776796743009444\\
4.1175	0.0763398024117196\\
4.12	0.0762852509857248\\
4.1225	0.0759590160555897\\
4.125	0.0744740212437877\\
4.1275	0.0744271868032172\\
4.13	0.0741270539597635\\
4.1325	0.0730039235553847\\
4.135	0.0728764694908581\\
4.1375	0.0726372218148511\\
4.14	0.0715261672841292\\
4.1425	0.0713901837059822\\
4.145	0.0711829747864584\\
4.1475	0.069650669740469\\
4.15	0.0695915478742262\\
4.1525	0.0693147472233497\\
4.155	0.0683302244730318\\
4.1575	0.0683328290191818\\
4.16	0.0680877670039891\\
4.1625	0.0670412215899138\\
4.165	0.0671072943156258\\
4.1675	0.066899367443612\\
4.17	0.0656884319086196\\
4.1725	0.0657754238052603\\
4.175	0.0655352627143715\\
4.1775	0.0644121253561396\\
4.18	0.0645087792425141\\
4.1825	0.064287343337135\\
4.185	0.063367214676415\\
4.1875	0.0634098969521101\\
4.19	0.0632256283448283\\
4.1925	0.0623048170976766\\
4.195	0.0623446019117113\\
4.1975	0.0621623534760755\\
4.2	0.0612187613107907\\
4.2025	0.0613328020588305\\
4.205	0.0611232142316564\\
4.2075	0.0600542127568486\\
4.21	0.0601826099106329\\
4.2125	0.0599937935233671\\
4.215	0.0589781144537687\\
4.2175	0.0590186628955928\\
4.22	0.0588232781606865\\
4.2225	0.0581277577134182\\
4.225	0.0581358708991541\\
4.2275	0.0579081898885089\\
4.23	0.0575857171859747\\
4.2325	0.0575925552868632\\
4.235	0.0572074179266856\\
4.2375	0.0572262136211955\\
4.24	0.0570750405490876\\
4.2425	0.0567274370395225\\
4.245	0.0567357811214015\\
4.2475	0.0555184853714501\\
4.25	0.0558165241583313\\
4.2525	0.0556772252503374\\
4.255	0.054901675950631\\
4.2575	0.0550440477257959\\
4.26	0.0548233042484629\\
4.2625	0.0543786939566474\\
4.265	0.0543974518060463\\
4.2675	0.0542921089774022\\
4.27	0.0541119123724371\\
4.2725	0.0540778312274685\\
4.275	0.0530568785830103\\
4.2775	0.0533890658323596\\
4.28	0.0531892815153601\\
4.2825	0.05265428720438\\
4.285	0.0526994590187017\\
4.2875	0.052641052255811\\
4.29	0.0523004679554843\\
4.2925	0.0523967123662661\\
4.295	0.0520336068209094\\
4.2975	0.0521546267017058\\
4.3	0.051414272170579\\
4.3025	0.0516837679312589\\
4.305	0.0514062253012883\\
4.3075	0.0511380224502947\\
4.31	0.0511507436671227\\
4.3125	0.050473807709251\\
4.315	0.0506798432246416\\
4.3175	0.0504058500722058\\
4.32	0.0503342556615221\\
4.3225	0.0502716661690989\\
4.325	0.0494643125380861\\
4.3275	0.0497107310753868\\
4.33	0.0495695854047709\\
4.3325	0.0489535409053356\\
4.335	0.0490495954433838\\
4.3375	0.0489468237861227\\
4.34	0.0485120275797832\\
4.3425	0.0486249387829577\\
4.345	0.0484391081582687\\
4.3475	0.0483625788791538\\
4.35	0.0484907779953784\\
4.3525	0.0472728137112143\\
4.355	0.0476582696689657\\
4.3575	0.0477164773226249\\
4.36	0.0468993766331752\\
4.3625	0.0471281859454587\\
4.365	0.0469844100741029\\
4.3675	0.0466340939820434\\
4.37	0.0467532136054744\\
4.3725	0.0465754628846245\\
4.375	0.0466647390958851\\
4.3775	0.0465541333990234\\
4.38	0.04654361323362\\
4.3825	0.0459490946859682\\
4.385	0.0462158613930176\\
4.3875	0.0461085964755383\\
4.39	0.0458557812907415\\
4.3925	0.0459212309455637\\
4.395	0.0456741535782953\\
4.3975	0.0457993291995796\\
4.4	0.0453976962392205\\
4.4025	0.0456802259342114\\
4.405	0.0453406573967957\\
4.4075	0.0455899835985942\\
4.41	0.0452784337247385\\
4.4125	0.0455390147065862\\
4.415	0.0448725173557428\\
4.4175	0.0452265374014587\\
4.42	0.0449666617347995\\
4.4225	0.044941327942997\\
4.425	0.0449838915289344\\
4.4275	0.0442649504060059\\
4.43	0.0445566973784292\\
4.4325	0.0444448136943196\\
4.435	0.0439391446261704\\
4.4375	0.0440778349442013\\
4.44	0.0440171479539303\\
4.4425	0.0436012912855952\\
4.445	0.043767389693678\\
4.4475	0.0437793082221917\\
4.45	0.0434596799915225\\
4.4525	0.0435954399158341\\
4.455	0.0435790121745545\\
4.4575	0.0434301092927237\\
4.46	0.0435023336747787\\
4.4625	0.0426477318471816\\
4.465	0.0429454522759258\\
4.4675	0.0430903959393994\\
4.47	0.0420640515169679\\
4.4725	0.0425054887842803\\
4.475	0.0425857653828449\\
4.4775	0.0418895709214384\\
4.48	0.042133865853483\\
4.4825	0.0420376973396741\\
4.485	0.0416928426319368\\
4.4875	0.041879619630376\\
4.49	0.0418708545877891\\
4.4925	0.0418124660462268\\
4.495	0.0419441859657042\\
4.4975	0.0413989144572945\\
4.5	0.0417151179036038\\
4.5025	0.0418368764729875\\
4.505	0.0411515557287677\\
4.5075	0.041436812966942\\
4.51	0.0415131394754429\\
4.5125	0.0406215398661048\\
4.515	0.04090115798526\\
4.5175	0.0410577129771625\\
4.52	0.0403664126848266\\
4.5225	0.0406928373442345\\
4.525	0.0406625952982123\\
4.5275	0.0402912880980463\\
4.53	0.0404273313649253\\
4.5325	0.04043782156562\\
4.535	0.0401076578846161\\
4.5375	0.0403077073446361\\
4.54	0.0404063306089323\\
4.5425	0.0400935588088862\\
4.545	0.0403228359816668\\
4.5475	0.0403785103797679\\
4.55	0.0402143843260276\\
4.5525	0.0404019318171632\\
4.555	0.0403749836941851\\
4.5575	0.0403086095887185\\
4.56	0.0404160040582221\\
4.5625	0.040023917454571\\
4.565	0.0402902862568718\\
4.5675	0.0402374798403945\\
4.57	0.0401912087014878\\
4.5725	0.040300718362452\\
4.575	0.0399236742204557\\
4.5775	0.0402330813765231\\
4.58	0.0402149072355212\\
4.5825	0.0401368032295572\\
4.585	0.0402912110024691\\
4.5875	0.0400335249195872\\
4.59	0.0402387441783587\\
4.5925	0.0402447095067553\\
4.595	0.0402961208196563\\
4.5975	0.0404491167626687\\
4.6	0.0396757598846888\\
4.6025	0.0401742759329869\\
4.605	0.0402677414527674\\
4.6075	0.0397473321461516\\
4.61	0.0400763440686605\\
4.6125	0.0401102467086797\\
4.615	0.0396166124202022\\
4.6175	0.0399556256165298\\
4.62	0.0400634601176944\\
4.6225	0.039417946924318\\
4.625	0.0397593382867797\\
4.6275	0.0399470441996022\\
4.63	0.0393853772004518\\
4.6325	0.039746128249747\\
4.635	0.0398440896254229\\
4.6375	0.0391862369300531\\
4.64	0.0395271980662367\\
4.6425	0.0396613147122657\\
4.645	0.039001567193163\\
4.6475	0.0393294818491276\\
4.65	0.0394573722897988\\
4.6525	0.0390242452749198\\
4.655	0.0393431946013712\\
4.6575	0.0394073292547955\\
4.66	0.0388954270146558\\
4.6625	0.0392634339917738\\
4.665	0.0393851444057108\\
4.6675	0.0387925321802118\\
4.67	0.0391413857436122\\
4.6725	0.0393475539332358\\
4.675	0.0386800130796177\\
4.6775	0.0391022138040069\\
4.68	0.0392365146486408\\
4.6825	0.0386245185229248\\
4.685	0.0389582221373829\\
4.6875	0.0390488473808852\\
4.69	0.0385977573678243\\
4.6925	0.0389686687625055\\
4.695	0.0390828338491638\\
4.6975	0.0386405316736927\\
4.7	0.038968165681814\\
4.7025	0.0391301689592768\\
4.705	0.0384858751559752\\
4.7075	0.0388961213579843\\
4.71	0.0390626473261104\\
4.7125	0.0385044053894171\\
4.715	0.0388869597233589\\
4.7175	0.039023208211738\\
4.72	0.0385809688543179\\
4.7225	0.0389307996131417\\
4.725	0.0390503451184233\\
4.7275	0.0385907156214281\\
4.73	0.0389054136995146\\
4.7325	0.0390598448894244\\
4.735	0.03860359099362\\
4.7375	0.038958778358667\\
4.74	0.0391228469843292\\
4.7425	0.0386075491209795\\
4.745	0.039003784876519\\
4.7475	0.0391466922527629\\
4.75	0.0385602514528514\\
4.7525	0.0389436821268198\\
4.755	0.0391284365641374\\
4.7575	0.0385436387476731\\
4.76	0.0389905141799436\\
4.7625	0.0391039348709567\\
4.765	0.0386071481162444\\
4.7675	0.0389794909771357\\
4.77	0.0391228207280086\\
4.7725	0.0386340238205258\\
4.775	0.0389996480997542\\
4.7775	0.0391128527019732\\
4.78	0.0384955084930856\\
4.7825	0.0389685392387326\\
4.785	0.0391414200659494\\
4.7875	0.0384714629563531\\
4.79	0.0389625188343103\\
4.7925	0.0391367548677051\\
4.795	0.0386460386446353\\
4.7975	0.0390723100150376\\
4.8	0.0392063928418785\\
4.8025	0.0388222137150688\\
4.805	0.0391972387061805\\
4.8075	0.0393480162908876\\
4.81	0.038854635516333\\
4.8125	0.0391670802259681\\
4.815	0.0393439627750703\\
4.8175	0.0387994023784033\\
4.82	0.0391913192807755\\
4.8225	0.0393630023093112\\
4.825	0.0388731897605501\\
4.8275	0.0393238694491419\\
4.83	0.0394401684609754\\
4.8325	0.0389734665607201\\
4.835	0.0393305459566329\\
4.8375	0.0395082530053892\\
4.84	0.0389770534185897\\
4.8425	0.0393858756562879\\
4.845	0.0395461910100017\\
4.8475	0.0390913344874477\\
4.85	0.0394618520971512\\
4.8525	0.0396230742886842\\
4.855	0.0391327183304465\\
4.8575	0.0395067571513492\\
4.86	0.0396861377347419\\
4.8625	0.0393513493505313\\
4.865	0.0397408587063595\\
4.8675	0.0399153102907743\\
4.87	0.0395539498448105\\
4.8725	0.0399232868583407\\
4.875	0.0401041936204745\\
4.8775	0.0395885084947201\\
4.88	0.0399464258539648\\
4.8825	0.0401406136597436\\
4.885	0.0396649362625204\\
4.8875	0.0400756786118294\\
4.89	0.0401862736055451\\
4.8925	0.0398313360059574\\
4.895	0.0402171026186579\\
4.8975	0.040388878157013\\
4.9	0.0399939896754998\\
4.9025	0.0403568832345346\\
4.905	0.0405216633843458\\
4.9075	0.0399768963514235\\
4.91	0.040422830660695\\
4.9125	0.0406159423069379\\
4.915	0.0401862952745616\\
4.9175	0.0405118951490917\\
4.92	0.0406226698712302\\
4.9225	0.0402168781783113\\
4.925	0.0405658801001226\\
4.9275	0.0407286796742407\\
4.93	0.0404422560707016\\
4.9325	0.0407619127397448\\
4.935	0.0409207437955288\\
4.9375	0.0404158204847697\\
4.94	0.0407800040967718\\
4.9425	0.0409468379989946\\
4.945	0.0405080976037941\\
4.9475	0.0408935883496764\\
4.95	0.0410706006067681\\
4.9525	0.0406904194103728\\
4.955	0.0410793698264642\\
4.9575	0.0412294888177156\\
4.96	0.0407091008858759\\
4.9625	0.0411233555573837\\
4.965	0.0413172720407115\\
4.9675	0.0408359469307428\\
4.97	0.0412791207958394\\
4.9725	0.0414480765754983\\
4.975	0.0411304877267104\\
4.9775	0.0414902494071334\\
4.98	0.0416439210471192\\
4.9825	0.0411961418649468\\
4.985	0.0415894501767485\\
4.9875	0.0417611058891237\\
4.99	0.0413495897770601\\
4.9925	0.0418122278757098\\
4.995	0.0419916418153248\\
4.9975	0.041575699438388\\
5	0.0419060161053813\\
5.0025	0.0420584327563842\\
5.005	0.0416799216715615\\
5.0075	0.0420587049571202\\
5.01	0.042248391157136\\
5.0125	0.0418900288881263\\
5.015	0.0422455192092439\\
5.0175	0.0424350121449908\\
5.02	0.0421435644969288\\
5.0225	0.0424357180447193\\
5.025	0.0426338219510936\\
5.0275	0.0423707494285778\\
5.03	0.0427434850637199\\
5.0325	0.0429325431272323\\
5.035	0.042595425459875\\
5.0375	0.0429227487375503\\
5.04	0.043131320239238\\
5.0425	0.0427521283793418\\
5.045	0.0431093565890011\\
5.0475	0.0432640398807689\\
5.05	0.0429321512703226\\
5.0525	0.0432845246903174\\
5.055	0.0434451916450727\\
5.0575	0.0430704500470154\\
5.06	0.0433941903225143\\
5.0625	0.0435760513385723\\
5.065	0.0431358980386259\\
5.0675	0.0435670314212538\\
5.07	0.0437626673080392\\
5.0725	0.0434891951317136\\
5.075	0.0438763147310262\\
5.0775	0.0440881470733672\\
5.08	0.0437609494238986\\
5.0825	0.0440787464337076\\
5.085	0.0442644391733613\\
5.0875	0.0438765588090251\\
5.09	0.0442273427212598\\
5.0925	0.0443994685488703\\
5.095	0.0441032648478649\\
5.0975	0.0444538517358115\\
5.1	0.044601740715118\\
5.1025	0.0442178957456408\\
5.105	0.0445019532053022\\
5.1075	0.0446689409803122\\
5.11	0.0442951211305413\\
5.1125	0.0446261936462278\\
5.115	0.0448088410157148\\
5.1175	0.0446834882686203\\
5.12	0.0449425265299327\\
5.1225	0.0450830062381622\\
5.125	0.0448239300633425\\
5.1275	0.0451174077736811\\
5.13	0.0452786160642101\\
5.1325	0.0447357290296708\\
5.135	0.0451531947661504\\
5.1375	0.0453449789212348\\
5.14	0.0452434658242112\\
5.1425	0.0456020244639859\\
5.145	0.0457543930238154\\
5.1475	0.0456433057261433\\
5.15	0.0459274856725265\\
5.1525	0.0460733970621104\\
5.155	0.0459288108781992\\
5.1575	0.0461854180410233\\
5.16	0.0463179580786691\\
5.1625	0.0458971255370604\\
5.165	0.0462422940921883\\
5.1675	0.0464362226872488\\
5.17	0.0465167392779613\\
5.1725	0.0464922415235115\\
5.175	0.0467269543474097\\
5.1775	0.0468447241309383\\
5.18	0.0466920884877956\\
5.1825	0.0469579457285682\\
5.185	0.0470730487918622\\
5.1875	0.0468638869024567\\
5.19	0.0471752302477345\\
5.1925	0.047349059393374\\
5.195	0.0469258541734546\\
5.1975	0.0472578827569694\\
5.2	0.0474975441373963\\
5.2025	0.0476170054225729\\
5.205	0.0475338952753808\\
5.2075	0.0477738314318086\\
5.21	0.0479263318257871\\
5.2125	0.0476179878316327\\
5.215	0.0478969849878452\\
5.2175	0.0480921530985419\\
5.22	0.0479896516398108\\
5.2225	0.0482235306779819\\
5.225	0.0483416480668601\\
5.2275	0.0482432155898535\\
5.23	0.0484518823222393\\
5.2325	0.0485590675325055\\
5.235	0.0482747751170422\\
5.2375	0.0485525544689471\\
5.24	0.0487183912866985\\
5.2425	0.0484007904396831\\
5.245	0.0486830018347892\\
5.2475	0.0487894226054541\\
5.25	0.0484612299193127\\
5.2525	0.0487985410456923\\
5.255	0.0488898902521838\\
5.2575	0.0485880859324942\\
5.26	0.0488950397380499\\
5.2625	0.0490403958737055\\
5.265	0.0487709702602481\\
5.2675	0.0490761826516922\\
5.27	0.0491987551681138\\
5.2725	0.0489548914028984\\
5.275	0.0492479456279228\\
5.2775	0.0493248342128027\\
5.28	0.0488765396576137\\
5.2825	0.0491808097148285\\
5.285	0.0493535131220973\\
5.2875	0.0493869670985167\\
5.29	0.049583275039637\\
5.2925	0.0496473344044026\\
5.295	0.0498334786247596\\
5.2975	0.0497625745174707\\
5.3	0.0499676138537194\\
5.3025	0.0500742002122295\\
5.305	0.0500277968138213\\
5.3075	0.0501844592772683\\
5.31	0.0502547805780511\\
5.3125	0.0501697715502026\\
5.315	0.0503843102004037\\
5.3175	0.0505287166783942\\
5.32	0.0501116917297403\\
5.3225	0.0504145089293099\\
5.325	0.0505747630680348\\
5.3275	0.050661656631615\\
5.33	0.0507862837765425\\
5.3325	0.0508450615389772\\
5.335	0.0509895288013851\\
5.3375	0.050988993248703\\
5.34	0.0511927412979319\\
5.3425	0.0512292089496741\\
5.345	0.0513107791397339\\
5.3475	0.0514511621571644\\
5.35	0.0515198991582024\\
5.3525	0.0515303219188927\\
5.355	0.0516960207475236\\
5.3575	0.0517603569808554\\
5.36	0.0518012631150513\\
5.3625	0.0519270461844794\\
5.365	0.0519939697468475\\
5.3675	0.0519268352367313\\
5.37	0.0520662973066299\\
5.3725	0.0521199275159918\\
5.375	0.0517964448797646\\
5.3775	0.0520583691926913\\
5.38	0.0521903542812707\\
5.3825	0.0522038203769508\\
5.385	0.0523585672261391\\
5.3875	0.0525066203147305\\
5.39	0.0525582383953543\\
5.3925	0.0525725849654706\\
5.395	0.0527045448116231\\
5.3975	0.0528256344302076\\
5.4	0.0527081719796562\\
5.4025	0.0529033918853691\\
5.405	0.0530574646676368\\
5.4075	0.05269495726634\\
5.41	0.0529991885043864\\
5.4125	0.0531316946941337\\
5.415	0.0530977345382687\\
5.4175	0.0532492598958381\\
5.42	0.0532909071259592\\
5.4225	0.0533497275154455\\
5.425	0.0533948323500139\\
5.4275	0.0534934230588471\\
5.43	0.0534345962425198\\
5.4325	0.0536193268836054\\
5.435	0.0536732765681325\\
5.4375	0.0537055232835415\\
5.44	0.0537935643534426\\
5.4425	0.0538545035306995\\
5.445	0.0538234382133868\\
5.4475	0.054020386080928\\
5.45	0.0540818054889251\\
5.4525	0.0540971984327889\\
5.455	0.0542145450661373\\
5.4575	0.0542726449563503\\
5.46	0.0542168351558777\\
5.4625	0.0544056129731679\\
5.465	0.0545008041497169\\
5.4675	0.054388082003477\\
5.47	0.0545859367241449\\
5.4725	0.0546701848860703\\
5.475	0.0543240286917883\\
5.4775	0.0545642982750134\\
5.48	0.0546701060992234\\
5.4825	0.05469534591532\\
5.485	0.0547662357085054\\
5.4875	0.0548549372631599\\
5.49	0.0548966302137494\\
5.4925	0.0549153300251653\\
5.495	0.0550318131627246\\
5.4975	0.0550709500365225\\
5.5	0.0550524595408355\\
5.5025	0.0552032939054314\\
5.505	0.0552371083355421\\
5.5075	0.0551554365698547\\
5.51	0.0553175195468259\\
5.5125	0.0554071099953218\\
5.515	0.0550444219224153\\
5.5175	0.0552675054408053\\
5.52	0.0554122760246693\\
5.5225	0.0554709226319152\\
5.525	0.055397001198924\\
5.5275	0.0555800130831305\\
5.53	0.0556733004957812\\
5.5325	0.0553999272528335\\
5.535	0.0555879157062066\\
5.5375	0.0556929387839426\\
5.54	0.0557030407573475\\
5.5425	0.0557786248007307\\
5.545	0.0558342927174313\\
5.5475	0.0558795478110444\\
5.55	0.0559168786704799\\
5.5525	0.0559912292353302\\
5.555	0.0560234097443346\\
5.5575	0.0560346798981151\\
5.56	0.0561253923078066\\
5.5625	0.0561409891603158\\
5.565	0.0560549611068803\\
5.5675	0.0562194778583983\\
5.57	0.0563300808508067\\
5.5725	0.0560657383611576\\
5.575	0.0562720214819152\\
5.5775	0.0563769779445342\\
5.58	0.0564122769984404\\
5.5825	0.056267351439279\\
5.585	0.0564401030933522\\
5.5875	0.0565320998926696\\
5.59	0.0563872386521589\\
5.5925	0.0565723924164998\\
5.595	0.0566777533539676\\
5.5975	0.0566269670657958\\
5.6	0.056778904948189\\
5.6025	0.0568742097475221\\
5.605	0.0567131936503169\\
5.6075	0.0568661647647057\\
5.61	0.0569763234843463\\
5.6125	0.056769791475088\\
5.615	0.0569789550675942\\
5.6175	0.0570597439015203\\
5.62	0.0568375894389225\\
5.6225	0.0570436813318562\\
5.625	0.0570983660957562\\
5.6275	0.0568867345941637\\
5.63	0.0570904861043989\\
5.6325	0.0571589987399372\\
5.635	0.0570172228238561\\
5.6375	0.0572196251993038\\
5.64	0.0572876983526436\\
5.6425	0.0569463016801482\\
5.645	0.0571458127153265\\
5.6475	0.057282526928058\\
5.65	0.057348405924072\\
5.6525	0.0573274402869389\\
5.655	0.0574131837670099\\
5.6575	0.0574701614651662\\
5.66	0.0573510274359458\\
5.6625	0.0574821206708307\\
5.665	0.057526763814764\\
5.6675	0.0572613633141925\\
5.67	0.0575135295697748\\
5.6725	0.0575906195522692\\
5.675	0.0576272680872865\\
5.6775	0.0576543875917524\\
5.68	0.0578093428764143\\
5.6825	0.0578682251958652\\
5.685	0.057857720258868\\
5.6875	0.0579583632777199\\
5.69	0.058032057525328\\
5.6925	0.057745715285386\\
5.695	0.0579470931459314\\
5.6975	0.0580469758488468\\
5.7	0.0581194576360657\\
5.7025	0.0579376698573756\\
5.705	0.0581186441850055\\
5.7075	0.0582047308171383\\
5.71	0.0582130531839386\\
5.7125	0.057986418398177\\
5.715	0.0581497321395725\\
5.7175	0.0582448680805585\\
5.72	0.0582999048829441\\
5.7225	0.0582704192897354\\
5.725	0.0584087013130497\\
5.7275	0.0584335880687297\\
5.73	0.0583079444662226\\
5.7325	0.0584714630081062\\
5.735	0.0585246945279558\\
5.7375	0.058405506641553\\
5.74	0.0585760736089113\\
5.7425	0.0586288244697469\\
5.745	0.058376152413756\\
5.7475	0.0585529822144983\\
5.75	0.0586689415492637\\
5.7525	0.0587004299577434\\
5.755	0.0586576304525145\\
5.7575	0.0588099623992422\\
5.76	0.058866032913739\\
5.7625	0.0586289195287739\\
5.765	0.0588089283443191\\
5.7675	0.0588693472362907\\
5.77	0.0587492018107694\\
5.7725	0.0589066956519307\\
5.775	0.0589725471919762\\
5.7775	0.0589108517065441\\
5.78	0.0590390100608853\\
5.7825	0.0590745467534586\\
5.785	0.0588692646184385\\
5.7875	0.0590389652597976\\
5.79	0.0591153967229915\\
5.7925	0.0589171582011327\\
5.795	0.0591189781081386\\
5.7975	0.0592020958508606\\
5.8	0.0590489680515641\\
5.8025	0.0592039702593504\\
5.805	0.0592526381311209\\
5.8075	0.0592286318646679\\
5.81	0.0593075007796721\\
5.8125	0.0593564909099589\\
5.815	0.0593431066887009\\
5.8175	0.0594204282716871\\
5.82	0.0594886762501401\\
5.8225	0.0594448348041764\\
5.825	0.0596408567755029\\
5.8275	0.0596715859818634\\
5.83	0.059630283906626\\
5.8325	0.0597435900247922\\
5.835	0.0598089997713355\\
5.8375	0.05980142089673\\
5.84	0.0599162813359919\\
5.8425	0.0599700488390653\\
5.845	0.0598753743048438\\
5.8475	0.0599969134697051\\
5.85	0.0600073806920396\\
5.8525	0.0598463856903179\\
5.855	0.060039516094013\\
5.8575	0.0600965635353636\\
5.86	0.0598541088510617\\
5.8625	0.0600387119098922\\
5.865	0.0601048099447521\\
5.8675	0.0600723253243842\\
5.87	0.0601378421780245\\
5.8725	0.0601803186051535\\
5.875	0.0602110378023438\\
5.8775	0.0602253281859172\\
5.88	0.0602832845481175\\
5.8825	0.0602507936674712\\
5.885	0.0602680029210282\\
5.8875	0.0603745068345429\\
5.89	0.0604259124753762\\
5.8925	0.0603916188055222\\
5.895	0.0605202856231011\\
5.8975	0.0605727849524784\\
5.9	0.0604524947334247\\
5.9025	0.060597594424484\\
5.905	0.0606278370896633\\
5.9075	0.0605903907217238\\
5.91	0.0606124525663632\\
5.9125	0.0606905653306792\\
5.915	0.0606999951842114\\
5.9175	0.0606440145647506\\
5.92	0.0607846266745363\\
5.9225	0.0608499920261406\\
5.925	0.0604980755473431\\
5.9275	0.0607329632093948\\
5.93	0.0608280198567059\\
5.9325	0.0608677748773019\\
5.935	0.0607027088171975\\
5.9375	0.0608397175319508\\
5.94	0.0608611852008681\\
5.9425	0.0608752532485694\\
5.945	0.0607488666058889\\
5.9475	0.0609109505763737\\
5.95	0.060964416611742\\
5.9525	0.0609876577021786\\
5.955	0.0607998135101471\\
5.9575	0.0608759592202147\\
5.96	0.0609739893851148\\
5.9625	0.0610139447395726\\
5.965	0.0609486898458652\\
5.9675	0.060990151519738\\
5.97	0.0610274994315767\\
5.9725	0.0609801584494818\\
5.975	0.061108065978917\\
5.9775	0.0611740443028959\\
5.98	0.0610675329896483\\
5.9825	0.0612008322537149\\
5.985	0.0612512885082021\\
5.9875	0.0611368695624907\\
5.99	0.061260094907129\\
5.9925	0.0612873910121806\\
5.995	0.0612055903382148\\
5.9975	0.0613289579417258\\
6	0.0614003277706619\\
6.0025	0.0612741237091107\\
6.005	0.0614397616141234\\
6.0075	0.0614794666645901\\
6.01	0.0611929262104726\\
6.0125	0.0613323824534729\\
6.015	0.0614164086184298\\
6.0175	0.0614696474327175\\
6.02	0.0612377116922443\\
6.0225	0.061401072097087\\
6.025	0.0614830751074065\\
6.0275	0.0615532854684107\\
6.03	0.0612862741683094\\
6.0325	0.0614147301210526\\
6.035	0.0615008759912308\\
6.0375	0.061542328702329\\
6.04	0.0613919529042072\\
6.0425	0.0615512005247938\\
6.045	0.0615993758803059\\
6.0475	0.0616399364837178\\
6.05	0.0614759382168589\\
6.0525	0.0616081060211947\\
6.055	0.0616729532110872\\
6.0575	0.0616727164044592\\
6.06	0.061486771549013\\
6.0625	0.0616031674289496\\
6.065	0.0616400188184998\\
6.0675	0.0616618894081914\\
6.07	0.061522155507027\\
6.0725	0.0616796026871415\\
6.075	0.0617053751063369\\
6.0775	0.0617551461389254\\
6.08	0.0615880977662708\\
6.0825	0.0617368430687775\\
6.085	0.0617965141925285\\
6.0875	0.061854587250266\\
6.09	0.0616940120660095\\
6.0925	0.0618233944934728\\
6.095	0.0618628042608617\\
6.0975	0.0618759906561109\\
6.1	0.0616400415318407\\
6.1025	0.0618151246969176\\
6.105	0.0618843139268034\\
6.1075	0.0619318590013839\\
6.11	0.0617292339574136\\
6.1125	0.0618836683263388\\
6.115	0.0619719088538774\\
6.1175	0.0619873767488063\\
6.12	0.061697369250164\\
6.1225	0.061829176227007\\
6.125	0.0619231688114889\\
6.1275	0.0619936227961983\\
6.13	0.0617052226091059\\
6.1325	0.0618765210549109\\
6.135	0.0619692013695475\\
6.1375	0.0619870162938059\\
6.14	0.0619208148661196\\
6.1425	0.0620025054207807\\
6.145	0.0620484599912081\\
6.1475	0.0619732866325123\\
6.15	0.0620707192305639\\
6.1525	0.0620888183332161\\
6.155	0.062069778064757\\
6.1575	0.0621301867703602\\
6.16	0.0622145618203203\\
6.1625	0.0622345368486512\\
6.165	0.0622768546237822\\
6.1675	0.0622996938113047\\
6.17	0.0623468158126607\\
6.1725	0.0623433962881204\\
6.175	0.0624025077154337\\
6.1775	0.0623956176559509\\
6.18	0.0624186543077446\\
6.1825	0.0624936857052003\\
6.185	0.0625006198765594\\
6.1875	0.0624789050515837\\
6.19	0.0625280729117941\\
6.1925	0.0625626829502885\\
6.195	0.0625616140430822\\
6.1975	0.0625343821931475\\
6.2	0.0625828207886689\\
6.2025	0.062624635333348\\
6.205	0.0624844063440116\\
6.2075	0.0626145394619566\\
6.21	0.0626676944129638\\
6.2125	0.0626770103105463\\
6.215	0.0626194044568126\\
6.2175	0.0626825445759212\\
6.22	0.0627185302664513\\
6.2225	0.0626312425112864\\
6.225	0.0627242689790574\\
6.2275	0.0627428773937798\\
6.23	0.0626290363290509\\
6.2325	0.062753976025934\\
6.235	0.0628015321307899\\
6.2375	0.062734105113481\\
6.24	0.0627736135454673\\
6.2425	0.062828852860965\\
6.245	0.0628363069214676\\
6.2475	0.0627529038897811\\
6.25	0.0628767231836493\\
6.2525	0.0629175299837178\\
6.255	0.0628400916911889\\
6.2575	0.0629726702421372\\
6.26	0.0630120774034359\\
6.2625	0.0630144005917939\\
6.265	0.0629128245614782\\
6.2675	0.0629955419206287\\
6.27	0.0630403731698428\\
6.2725	0.0629791340116369\\
6.275	0.0630778762575932\\
6.2775	0.063147514001249\\
6.28	0.0631158287161502\\
6.2825	0.0630893077606805\\
6.285	0.0631821836394281\\
6.2875	0.0632194490268079\\
6.29	0.0631480816458015\\
6.2925	0.0631164412895405\\
6.295	0.0631605894893735\\
6.2975	0.0631766564043893\\
6.3	0.0628992066565401\\
6.3025	0.0630202641354256\\
6.305	0.0631246102111513\\
6.3075	0.0631554085492868\\
6.31	0.0631552248415639\\
6.3125	0.0630294538625348\\
6.315	0.0631488732289989\\
6.3175	0.0631927986107979\\
6.32	0.0631839582233153\\
6.3225	0.0630566556160333\\
6.325	0.0632010107876778\\
6.3275	0.0632552491062416\\
6.33	0.0632575204934996\\
6.3325	0.0629942940243459\\
6.335	0.0631333530464712\\
6.3375	0.0631412773130403\\
6.34	0.0632231776616154\\
6.3425	0.0631529304983244\\
6.345	0.0632288363892301\\
6.3475	0.0632858363312903\\
6.35	0.0632628580679964\\
6.3525	0.06326400733607\\
6.355	0.0633147066359371\\
6.3575	0.06338507842775\\
6.36	0.0630806978811965\\
6.3625	0.063234612264596\\
6.365	0.0632980972978518\\
6.3675	0.0633091738775615\\
6.37	0.0633617671422133\\
6.3725	0.0631985058916744\\
6.375	0.0633453286354508\\
6.3775	0.0634237699244522\\
6.38	0.0634712106023442\\
6.3825	0.0633834472823806\\
6.385	0.0634771602007048\\
6.3875	0.0635162527871143\\
6.39	0.0635461750625701\\
6.3925	0.0634564675326344\\
6.395	0.0635253149672297\\
6.3975	0.0635731523441662\\
6.4	0.0635337313992832\\
6.4025	0.0635967037081672\\
6.405	0.063593220377223\\
6.4075	0.0635809323386793\\
6.41	0.0635903565786231\\
6.4125	0.0636343320639191\\
6.415	0.0636129623369261\\
6.4175	0.0635815590046029\\
6.42	0.063597489784198\\
6.4225	0.0636518530187155\\
6.425	0.0636428977660093\\
6.4275	0.0636601543933666\\
6.43	0.0637040868315486\\
6.4325	0.0637459939031218\\
6.435	0.0637388062607821\\
6.4375	0.0637489086456208\\
6.44	0.0637882393897606\\
6.4425	0.063841667415763\\
6.445	0.0637667520188815\\
6.4475	0.0638335083674613\\
6.45	0.0638557795422218\\
6.4525	0.0638733557351198\\
6.455	0.0639119545633512\\
6.4575	0.0639520767882643\\
6.46	0.0639801406794404\\
6.4625	0.0639263944288943\\
6.465	0.0639439828463749\\
6.4675	0.0639926816581546\\
6.47	0.0639795262516368\\
6.4725	0.0639477799494918\\
6.475	0.063918489818932\\
6.4775	0.0639591546425128\\
6.48	0.0639774996802995\\
6.4825	0.0639080468764885\\
6.485	0.0639178581952646\\
6.4875	0.0639717933915717\\
6.49	0.0640012923343828\\
6.4925	0.0639734955332307\\
6.495	0.0640148094594936\\
6.4975	0.0640764747232162\\
6.5	0.0640925262442724\\
6.5025	0.0640623395166093\\
6.505	0.0640788039462122\\
6.5075	0.064142452728773\\
6.51	0.0641696413460537\\
6.5125	0.0641426201649009\\
6.515	0.064125046227649\\
6.5175	0.0641680352800435\\
6.52	0.0642058821180866\\
6.5225	0.0641388949302895\\
6.525	0.0642285553496437\\
6.5275	0.0642791292387524\\
6.53	0.0643138409188196\\
6.5325	0.0642551150338973\\
6.535	0.064298761164266\\
6.5375	0.0643663901001958\\
6.54	0.064386275578705\\
6.5425	0.0643486493185178\\
6.545	0.0643382799934716\\
6.5475	0.0643821751649307\\
6.55	0.0643921071644518\\
6.5525	0.0643089590424328\\
6.555	0.064312793441851\\
6.5575	0.0643553055821191\\
6.56	0.0643950944607557\\
6.5625	0.0643602802397518\\
6.565	0.0642051985602885\\
6.5675	0.0642864708766182\\
6.57	0.0643542942059508\\
6.5725	0.064392118117229\\
6.575	0.0643698721706613\\
6.5775	0.064173149878687\\
6.58	0.0642465840331387\\
6.5825	0.064301362222575\\
6.585	0.0642838359654398\\
6.5875	0.0642572033933857\\
6.59	0.0641453535097739\\
6.5925	0.0643011300687092\\
6.595	0.0643635781840888\\
6.5975	0.0644120145096476\\
6.6	0.0643768085040901\\
6.6025	0.0643296027671181\\
6.605	0.0643903946623513\\
6.6075	0.0644410721558539\\
6.61	0.064412071221667\\
6.6125	0.0643918826822873\\
6.615	0.0644280416057387\\
6.6175	0.0644416714045209\\
6.62	0.0644002110601669\\
6.6225	0.0644342150429721\\
6.625	0.0644507326228257\\
6.6275	0.0644729618059724\\
6.63	0.0644773843008549\\
6.6325	0.0644982026015455\\
6.635	0.0644902945403437\\
6.6375	0.064489254239616\\
6.64	0.0644903615754069\\
6.6425	0.0645266427768196\\
6.645	0.0645315540128468\\
6.6475	0.064570500115568\\
6.65	0.0645898059090895\\
6.6525	0.064545305675447\\
6.655	0.0645465967416667\\
6.6575	0.0645826069974789\\
6.66	0.0646088395046804\\
6.6625	0.0646088212767287\\
6.665	0.0646126245883603\\
6.6675	0.0646577280632143\\
6.67	0.0646687258708463\\
6.6725	0.0646366437421506\\
6.675	0.0646515660429038\\
6.6775	0.0646490894525849\\
6.68	0.0646452715532566\\
6.6825	0.0646000333079938\\
6.685	0.0646363105281958\\
6.6875	0.0646662093193872\\
6.69	0.064665038289493\\
6.6925	0.0647060776578442\\
6.695	0.0647167375855854\\
6.6975	0.064645733752868\\
6.7	0.0647207811887864\\
6.7025	0.06476560258143\\
6.705	0.0647282344345457\\
6.7075	0.0647389181224956\\
6.71	0.0648042797869294\\
6.7125	0.0648187221523089\\
6.715	0.0647924494286516\\
6.7175	0.064774124587611\\
6.72	0.0648416004883845\\
6.7225	0.0648783814950347\\
6.725	0.0648740387075259\\
6.7275	0.0647975598041116\\
6.73	0.0649166630820056\\
6.7325	0.0649311697728514\\
6.735	0.0649542590604206\\
6.7375	0.0648577292759676\\
6.74	0.0649131362860415\\
6.7425	0.0649700353160437\\
6.745	0.0649666174090864\\
6.7475	0.0649424052382237\\
6.75	0.0648983487030469\\
6.7525	0.0649383263758348\\
6.755	0.0649551861948117\\
6.7575	0.0649403583120025\\
6.76	0.0649572188797356\\
6.7625	0.0650079463672242\\
6.765	0.0650338630992724\\
6.7675	0.0650032119831248\\
6.77	0.0649293207007998\\
6.7725	0.0650128185831925\\
6.775	0.0650550181080421\\
6.7775	0.0650513395172689\\
6.78	0.0649843424244944\\
6.7825	0.065058874336638\\
6.785	0.0650750414837939\\
6.7875	0.0650522610704719\\
6.79	0.0649853145430522\\
6.7925	0.0650424437905792\\
6.795	0.0650688511906412\\
6.7975	0.0650654657845114\\
6.8	0.0650289629333277\\
6.8025	0.0650799441131512\\
6.805	0.0651017875235557\\
6.8075	0.0650739216876156\\
6.81	0.0650550276844648\\
6.8125	0.0650886772407387\\
6.815	0.0650869664824333\\
6.8175	0.0650990171346141\\
6.82	0.0650215692519037\\
6.8225	0.0650841201217322\\
6.825	0.06510454315859\\
6.8275	0.0650982166642439\\
6.83	0.0650442541774598\\
6.8325	0.0650756685426524\\
6.835	0.065103362657119\\
6.8375	0.0651064509902633\\
6.84	0.0650727301312842\\
6.8425	0.0650243908488097\\
6.845	0.0650631854348799\\
6.8475	0.0650567389940548\\
6.85	0.0650340492284432\\
6.8525	0.0650296575722842\\
6.855	0.0650610763010308\\
6.8575	0.0650784109590502\\
6.86	0.0650767222976333\\
6.8625	0.0649330995711289\\
6.865	0.0649976464699169\\
6.8675	0.0650482920022721\\
6.87	0.0650619676873057\\
6.8725	0.0650320557989034\\
6.875	0.0647937561291794\\
6.8775	0.0649144303422274\\
6.88	0.064990744015237\\
6.8825	0.0650639817898264\\
6.885	0.0650996304218107\\
6.8875	0.0650862741600776\\
6.89	0.0649162241834319\\
6.8925	0.064985782298295\\
6.895	0.0650306697894973\\
6.8975	0.0650589264998045\\
6.9	0.0650564106413613\\
6.9025	0.0649590283327717\\
6.905	0.065030724158147\\
6.9075	0.0650661113779687\\
6.91	0.0650945493060005\\
6.9125	0.0650567883337636\\
6.915	0.064971752445019\\
6.9175	0.065079506404363\\
6.92	0.0651270941369044\\
6.9225	0.0651433639318158\\
6.925	0.0651248982268293\\
6.9275	0.0650706554517924\\
6.93	0.0651404881632978\\
6.9325	0.0651835851876491\\
6.935	0.0651550432077909\\
6.9375	0.0651339640791929\\
6.94	0.0651866793311398\\
6.9425	0.0652016630598466\\
6.945	0.0651795479755441\\
6.9475	0.0651411058827148\\
6.95	0.0651873988999324\\
6.9525	0.0651931603373147\\
6.955	0.06519760089758\\
6.9575	0.0651975232875823\\
6.96	0.065011556155664\\
6.9625	0.0651231765690098\\
6.965	0.0652034830030353\\
6.9675	0.0652313976295274\\
6.97	0.0652589959001944\\
6.9725	0.065223969325098\\
6.975	0.0652331951289414\\
6.9775	0.0652573393408427\\
6.98	0.0652131437614465\\
6.9825	0.0650908522072284\\
6.985	0.0652083276102076\\
6.9875	0.0652191262841584\\
6.99	0.0652385755919519\\
6.9925	0.065161134663203\\
6.995	0.0652028777205916\\
6.9975	0.0652107531865156\\
7	0.0651766748752746\\
7.0025	0.0651022962188152\\
7.005	0.0651379410341135\\
7.0075	0.0651439665853191\\
7.01	0.0651882144974929\\
7.0125	0.0651275424374086\\
7.015	0.0651804620856834\\
7.0175	0.065200566898183\\
7.02	0.0651798841415248\\
7.0225	0.0650900666655414\\
7.025	0.0651780718088579\\
7.0275	0.0652190159714002\\
7.03	0.0652192441539041\\
7.0325	0.0651305554447592\\
7.035	0.0652021604734675\\
7.0375	0.0652328134342623\\
7.04	0.0652257312800857\\
7.0425	0.0651892041501302\\
7.045	0.0652003363273376\\
7.0475	0.0652347043270116\\
7.05	0.0652590355006932\\
7.0525	0.0652193385381397\\
7.055	0.0651337465196038\\
7.0575	0.0652021472392817\\
7.06	0.0652461023193462\\
7.0625	0.0652874625988395\\
7.065	0.0652735682270744\\
7.0675	0.065219344071997\\
7.07	0.0652440599201861\\
7.0725	0.0652686083312078\\
7.075	0.0653144467259911\\
7.0775	0.0653087128958654\\
7.08	0.0652673668473966\\
7.0825	0.0653229403670121\\
7.085	0.0653337724921706\\
7.0875	0.0653630790640297\\
7.09	0.0653093833008176\\
7.0925	0.0653055140222425\\
7.095	0.0653697842970156\\
7.0975	0.0654008258392654\\
7.1	0.0653622254817022\\
7.1025	0.0653085745680298\\
7.105	0.065325829618342\\
7.1075	0.0653710684340428\\
7.11	0.0653851065787634\\
7.1125	0.0653515873770067\\
7.115	0.065289759398965\\
7.1175	0.0653414969364269\\
7.12	0.0653485347336027\\
7.1225	0.065338849517479\\
7.125	0.0651857305791945\\
7.1275	0.0652961363073282\\
7.13	0.0653351902369802\\
7.1325	0.0653633160220025\\
7.135	0.0653704047714728\\
7.1375	0.0653068258272782\\
7.14	0.0652522466332373\\
7.1425	0.0653157776808485\\
7.145	0.0653570820928188\\
7.1475	0.0653525061996161\\
7.15	0.0653340858313238\\
7.1525	0.0653426474881613\\
7.155	0.065373992093731\\
7.1575	0.0653876058969342\\
7.16	0.0653561945093988\\
7.1625	0.0651931984280366\\
7.165	0.0652605886431637\\
7.1675	0.0653169479540514\\
7.17	0.0653582149555589\\
7.1725	0.0653389969073871\\
7.175	0.0653329333154887\\
7.1775	0.0653613853132691\\
7.18	0.0654036884257181\\
7.1825	0.0654005004882037\\
7.185	0.065386115411861\\
7.1875	0.0652899033846418\\
7.19	0.0653801503809609\\
7.1925	0.0654454546903462\\
7.195	0.0654722101088654\\
7.1975	0.0654574900849962\\
7.2	0.0654310489910036\\
7.2025	0.0654500430198867\\
7.205	0.0654529231364233\\
7.2075	0.0654279674975548\\
7.21	0.0653089275321003\\
7.2125	0.0654054994705693\\
7.215	0.065430759041852\\
7.2175	0.0654332196965556\\
7.22	0.0654280735249107\\
7.2225	0.0652848044649716\\
7.225	0.0653668558093045\\
7.2275	0.065418389094651\\
7.23	0.0654559709254984\\
7.2325	0.0654238254410745\\
7.235	0.0653922767700267\\
7.2375	0.0653515044100687\\
7.24	0.0654062586253983\\
7.2425	0.0654441322547502\\
7.245	0.065456776263754\\
7.2475	0.0654151855872761\\
7.25	0.0654372310352771\\
7.2525	0.0654847091836931\\
7.255	0.0655101011140752\\
7.2575	0.0655091491519597\\
7.26	0.0654270873238749\\
7.2625	0.0654693649918371\\
7.265	0.065499510119097\\
7.2675	0.0655171779887047\\
7.27	0.0654090592769586\\
7.2725	0.0655075769918437\\
7.275	0.0655441126393115\\
7.2775	0.065568825118523\\
7.28	0.065564122459137\\
7.2825	0.0653514097114376\\
7.285	0.0654311517167376\\
7.2875	0.0654886245561313\\
7.29	0.0655177106649648\\
7.2925	0.0655433908835257\\
7.295	0.0655472206429745\\
7.2975	0.0655085656357517\\
7.3	0.0655131663849341\\
7.3025	0.0655502884562956\\
7.305	0.0655646429910543\\
7.3075	0.0655653895681257\\
7.31	0.0654501581620363\\
7.3125	0.0655090351584292\\
7.315	0.0655107536093603\\
7.3175	0.0655003987866707\\
7.32	0.065492949977032\\
7.3225	0.0653425508320388\\
7.325	0.065433962218859\\
7.3275	0.0654764952125444\\
7.33	0.0654809884491574\\
7.3325	0.0655001160737106\\
7.335	0.0654635826456127\\
7.3375	0.0654549619485867\\
7.34	0.0654628863479702\\
7.3425	0.0654785876798739\\
7.345	0.0655040022733924\\
7.3475	0.0655010235414857\\
7.35	0.0655082875874777\\
7.3525	0.0655355947059132\\
7.355	0.0655127971098342\\
7.3575	0.0655230337327529\\
7.36	0.0655396503785719\\
7.3625	0.0655483882779613\\
7.365	0.0655721788885947\\
7.3675	0.0655423582395434\\
7.37	0.0653198973355486\\
7.3725	0.0653910857904892\\
7.375	0.0654319627897974\\
7.3775	0.0654665052472291\\
7.38	0.0655247742313679\\
7.3825	0.0655347696814729\\
7.385	0.0655133614856279\\
7.3875	0.0655287851546088\\
7.39	0.0655610648342202\\
7.3925	0.0655728430638661\\
7.395	0.0655634515817366\\
7.3975	0.0655040398473584\\
7.4	0.0655565127054976\\
7.4025	0.0655783147521815\\
7.405	0.0655776776539194\\
7.4075	0.0655200819074556\\
7.41	0.0655812065684346\\
7.4125	0.0655871819213369\\
7.415	0.0655860574326162\\
7.4175	0.0655639735322592\\
7.42	0.0655695837928266\\
7.4225	0.0655874733499896\\
7.425	0.0655836330657002\\
7.4275	0.0655307985291131\\
7.43	0.0655514178291191\\
7.4325	0.0655639749731823\\
7.435	0.0655382897844338\\
7.4375	0.065483422392251\\
7.44	0.0655252512998682\\
7.4425	0.0655505960239272\\
7.445	0.0655543220695493\\
7.4475	0.0655168156458813\\
7.45	0.065580106968198\\
7.4525	0.0656025627368849\\
7.455	0.065607998665364\\
7.4575	0.0654872803978376\\
7.46	0.0655806108556605\\
7.4625	0.0656020987008922\\
7.465	0.0656091895239961\\
7.4675	0.0655750081218705\\
7.47	0.0655784167774373\\
7.4725	0.0655742264876373\\
7.475	0.0655632941155963\\
7.4775	0.0655750824165372\\
7.48	0.0655474900490915\\
7.4825	0.0655423624350856\\
7.485	0.0655900966124945\\
7.4875	0.0655866098532275\\
7.49	0.0655660542840672\\
7.4925	0.0655466579604366\\
7.495	0.0655457574786888\\
7.4975	0.0655751420023865\\
7.5	0.0655768541147264\\
7.5025	0.06558917083027\\
7.505	0.0655785375223413\\
7.5075	0.0655693219855844\\
7.51	0.0656002472828998\\
7.5125	0.0656142472069678\\
7.515	0.0655987094058067\\
7.5175	0.0655793953557843\\
7.52	0.0654645718525583\\
7.5225	0.0655246593204524\\
7.525	0.0656017705264202\\
7.5275	0.0656318760965339\\
7.53	0.065612424413828\\
7.5325	0.0656226103730317\\
7.535	0.0655840589486123\\
7.5375	0.0656317365994528\\
7.54	0.0656215892279809\\
7.5425	0.0656194746759381\\
7.545	0.065588016263468\\
7.5475	0.065615738755381\\
7.55	0.0656312523814835\\
7.5525	0.0656021219481925\\
7.555	0.065571738121572\\
7.5575	0.0655350708575326\\
7.56	0.06555501274936\\
7.5625	0.0655650453163049\\
7.565	0.0655447948593758\\
7.5675	0.0655426619094284\\
7.57	0.0655646521792018\\
7.5725	0.0655831450024954\\
7.575	0.0655819920304362\\
7.5775	0.065593225518973\\
7.58	0.0655950431313353\\
7.5825	0.0655848709925165\\
7.585	0.0655284502500946\\
7.5875	0.0655458142968552\\
7.59	0.0655413094545588\\
7.5925	0.0655453534580605\\
7.595	0.0654665285806449\\
7.5975	0.0655710168826865\\
7.6	0.065584249362127\\
7.6025	0.0656038722557286\\
7.605	0.0656007067236775\\
7.6075	0.065633733760839\\
7.61	0.0656126792510353\\
7.6125	0.0655958312722041\\
7.615	0.0655884626145334\\
7.6175	0.0655527100273308\\
7.62	0.065536600514016\\
7.6225	0.0655679813704104\\
7.625	0.0655789294292884\\
7.6275	0.0655908538589704\\
7.63	0.0655935641760085\\
7.6325	0.0655828587325937\\
7.635	0.065584777061764\\
7.6375	0.0656037393296943\\
7.64	0.0655639593330951\\
7.6425	0.0656036474011411\\
7.645	0.0655965988063002\\
7.6475	0.0655957958818505\\
7.65	0.0655712314481322\\
7.6525	0.0655539968012094\\
7.655	0.0656072296491816\\
7.6575	0.065621504273908\\
7.66	0.0655674453603025\\
7.6625	0.0656487374731106\\
7.665	0.0656624450665784\\
7.6675	0.0656570132702494\\
7.67	0.0656459233255855\\
7.6725	0.0656415291583259\\
7.675	0.0656783115431251\\
7.6775	0.0656995460230405\\
7.68	0.0656922757369605\\
7.6825	0.0656800190780344\\
7.685	0.065691587565001\\
7.6875	0.0656979867974813\\
7.69	0.0657092537658146\\
7.6925	0.0657106108163355\\
7.695	0.0657152922789073\\
7.6975	0.0657461387651373\\
7.7	0.0657486079243588\\
7.7025	0.0657539566084395\\
7.705	0.0657518911491935\\
7.7075	0.0657614198188374\\
7.71	0.0657866999969006\\
7.7125	0.0657804152662845\\
7.715	0.0657107971779138\\
7.7175	0.0657350271823582\\
7.72	0.0657431991209108\\
7.7225	0.0657280983287701\\
7.725	0.0657466392207793\\
7.7275	0.0657143015752965\\
7.73	0.0657149089282612\\
7.7325	0.0657274439856188\\
7.735	0.0657451349434236\\
7.7375	0.0657485779352589\\
7.74	0.0657373478707543\\
7.7425	0.0657157572858373\\
7.745	0.0657222025492415\\
7.7475	0.0657189387688061\\
7.75	0.0657159459773061\\
7.7525	0.0657098783670131\\
7.755	0.0657090653624105\\
7.7575	0.0657020150389091\\
7.76	0.0656899827978956\\
7.7625	0.065698767732175\\
7.765	0.0656781580351012\\
7.7675	0.0656185871440859\\
7.77	0.0656039753533145\\
7.7725	0.0656230515228737\\
7.775	0.0656103021358808\\
7.7775	0.065625806429065\\
7.78	0.0656101785765904\\
7.7825	0.0656190151605242\\
7.785	0.0656448825415686\\
7.7875	0.0656603164071375\\
7.79	0.065650600069679\\
7.7925	0.0655962849687753\\
7.795	0.065649110306474\\
7.7975	0.0656774329203722\\
7.8	0.0656832036510251\\
7.8025	0.065682327134949\\
7.805	0.0656409474597105\\
7.8075	0.0656537670092767\\
7.81	0.0656659270444521\\
7.8125	0.065667201039511\\
7.815	0.065681281162086\\
7.8175	0.0656567149263472\\
7.82	0.0655925891648757\\
7.8225	0.0656294523433372\\
7.825	0.0656334345521704\\
7.8275	0.0656119017124569\\
7.83	0.0655954198528556\\
7.8325	0.0655110946518278\\
7.835	0.0655875010447776\\
7.8375	0.0655873440541308\\
7.84	0.0655686161000635\\
7.8425	0.0655762582105432\\
7.845	0.0655302317945917\\
7.8475	0.0655435636823767\\
7.85	0.0655582899972609\\
7.8525	0.0655985413928318\\
7.855	0.0655052971667227\\
7.8575	0.065581813810497\\
7.86	0.0655701175774986\\
7.8625	0.0655844372611546\\
7.865	0.0655645504950772\\
7.8675	0.0655487298465999\\
7.87	0.0655634199753773\\
7.8725	0.0655947582595935\\
7.875	0.0655867420053028\\
7.8775	0.0656262409958536\\
7.88	0.065642141307839\\
7.8825	0.0656436608744035\\
7.885	0.0656315499266407\\
7.8875	0.065578255426377\\
7.89	0.0656300306036336\\
7.8925	0.0656782047533085\\
7.895	0.0656724615817337\\
7.8975	0.0656857132773271\\
7.9	0.0656995492640299\\
7.9025	0.0656887544026988\\
7.905	0.0656919770016756\\
7.9075	0.0656746827287594\\
7.91	0.0656448019482591\\
7.9125	0.0656747901902976\\
7.915	0.0656769399603818\\
7.9175	0.0656738137491159\\
7.92	0.0656672133499681\\
7.9225	0.0656487797294808\\
7.925	0.065599322184523\\
7.9275	0.0656268013138566\\
7.93	0.0656208400610475\\
7.9325	0.0656230436475265\\
7.935	0.0655854101379355\\
7.9375	0.0656159812741641\\
7.94	0.0656055464769196\\
7.9425	0.0656269858007597\\
7.945	0.065605769782695\\
7.9475	0.0656287083099777\\
7.95	0.065640592348301\\
7.9525	0.0656754081366504\\
7.955	0.0656854200540456\\
7.9575	0.0656798695261818\\
7.96	0.0657010399305974\\
7.9625	0.0657003385868479\\
7.965	0.0656560223019587\\
7.9675	0.0656901931386759\\
7.97	0.0657033093204389\\
7.9725	0.0657318683007676\\
7.975	0.0657373577370496\\
7.9775	0.065713787405712\\
7.98	0.0657134085370392\\
7.9825	0.0657166959846809\\
7.985	0.0656961202322215\\
7.9875	0.0657152852316378\\
7.99	0.0656933752990672\\
7.9925	0.0657315351753506\\
7.995	0.0657564309357946\\
7.9975	0.0657434961975826\\
8	0.0657430963653398\\
8.0025	0.065701783901582\\
8.005	0.06573435972162\\
8.0075	0.0657290969109374\\
8.01	0.0657245525032942\\
8.0125	0.0657306399726233\\
8.015	0.0656879529415951\\
8.0175	0.0654895282950413\\
8.02	0.0655860615080429\\
8.0225	0.0656435290438628\\
8.025	0.0657111597336565\\
8.0275	0.0657388261907795\\
8.03	0.065730033330278\\
8.0325	0.0657235040419943\\
8.035	0.06572994856189\\
8.0375	0.0657273557484195\\
8.04	0.0656592370828422\\
8.0425	0.0657268745565879\\
8.045	0.0657668907724396\\
8.0475	0.0657973541014908\\
8.05	0.065794296516646\\
8.0525	0.0657837923614012\\
8.055	0.0657614895395856\\
8.0575	0.065742146013595\\
8.06	0.0657428893627601\\
8.0625	0.0657648136346802\\
8.065	0.065787516827908\\
8.0675	0.0657849495453667\\
8.07	0.0657452828577185\\
8.0725	0.065750435968392\\
8.075	0.0657741077149098\\
8.0775	0.0657767113803755\\
8.08	0.0657942844769792\\
8.0825	0.0657768067645051\\
8.085	0.0657650073340288\\
8.0875	0.0657865981392078\\
8.09	0.0658028199954951\\
8.0925	0.065800387622411\\
8.095	0.0657955453802228\\
8.0975	0.0657710864836168\\
8.1	0.0656522516716849\\
8.1025	0.0657250687693824\\
8.105	0.0657620767565114\\
8.1075	0.0657848328910516\\
8.11	0.0657877638762807\\
8.1125	0.0657822815886223\\
8.115	0.0657767556657878\\
8.1175	0.065754200885914\\
8.12	0.0656596085462873\\
8.1225	0.0657201726641757\\
8.125	0.0657249311518918\\
8.1275	0.0657462108386256\\
8.13	0.0657406146980848\\
8.1325	0.0657390131267036\\
8.135	0.065714708183541\\
8.1375	0.0657117763348014\\
8.14	0.0657171580234495\\
8.1425	0.0657117204054212\\
8.145	0.0656877073404126\\
8.1475	0.0656685616968431\\
8.15	0.0656879972621161\\
8.1525	0.0656769808156317\\
8.155	0.0656727096465647\\
8.1575	0.0656384531256094\\
8.16	0.0656397382873034\\
8.1625	0.0656706451184812\\
8.165	0.0656990772004093\\
8.1675	0.0656852668932493\\
8.17	0.065679814979677\\
8.1725	0.0656533223897832\\
8.175	0.0656793409589308\\
8.1775	0.0656855249213389\\
8.18	0.065682248585794\\
8.1825	0.065687108297304\\
8.185	0.0656692528938233\\
8.1875	0.0656310319919552\\
8.19	0.0656668474933489\\
8.1925	0.0656795571748609\\
8.195	0.0656860283307369\\
8.1975	0.0656869109522501\\
8.2	0.0656735201610767\\
8.2025	0.0656516997701845\\
8.205	0.0656678316653564\\
8.2075	0.0656677995845057\\
8.21	0.0656683851754342\\
8.2125	0.0656541781399877\\
8.215	0.0656331214361694\\
8.2175	0.0656399864444004\\
8.22	0.0656491847963163\\
8.2225	0.065655347828756\\
8.225	0.0656438966862208\\
8.2275	0.0656198346689933\\
8.23	0.0655830941059902\\
8.2325	0.0656138586185215\\
8.235	0.0656360201308667\\
8.2375	0.0656395749009891\\
8.24	0.0656345983093481\\
8.2425	0.0656192532357133\\
8.245	0.0655925928858371\\
8.2475	0.0655763324948356\\
8.25	0.0655886976838263\\
8.2525	0.0655903032706737\\
8.255	0.0655888769985209\\
8.2575	0.0655779890097615\\
8.26	0.0655701070496038\\
8.2625	0.0655509288091798\\
8.265	0.0655673447095461\\
8.2675	0.0655842108190031\\
8.27	0.0655724888781325\\
8.2725	0.0655792529956599\\
8.275	0.065573437746792\\
8.2775	0.0655204121405103\\
8.28	0.0655591085225296\\
8.2825	0.0655759860927155\\
8.285	0.0655846382033953\\
8.2875	0.0655622803777924\\
8.29	0.0655623671883061\\
8.2925	0.0655570736787923\\
8.295	0.0655626515382863\\
8.2975	0.0655800104550226\\
8.3	0.0655870449040095\\
8.3025	0.0655773023760208\\
8.305	0.065549281945094\\
8.3075	0.065517341068881\\
8.31	0.0655552100748154\\
8.3125	0.0655876523806277\\
8.315	0.0655965099206143\\
8.3175	0.0656017097766411\\
8.32	0.065595042704742\\
8.3225	0.0655822116872385\\
8.325	0.0655659475397778\\
8.3275	0.065569296217743\\
8.33	0.0655622701052924\\
8.3325	0.0655675084134792\\
8.335	0.0655440507302254\\
8.3375	0.0655546427682225\\
8.34	0.065564968590227\\
8.3425	0.0655849013597124\\
8.345	0.065590780490593\\
8.3475	0.065595779456769\\
8.35	0.0655900441905982\\
8.3525	0.0655908604811981\\
8.355	0.065585680596491\\
8.3575	0.0655812919582501\\
8.36	0.0655718982555964\\
8.3625	0.0655647964184706\\
8.365	0.0655504999474071\\
8.3675	0.0655643908410629\\
8.37	0.0655833759267866\\
8.3725	0.0655976124805647\\
8.375	0.0655911979216188\\
8.3775	0.0655920845686212\\
8.38	0.0655985526130547\\
8.3825	0.065595863535643\\
8.385	0.0655975251446998\\
8.3875	0.0655936361858479\\
8.39	0.065582045323949\\
8.3925	0.0655967920009195\\
8.395	0.0656080139584073\\
8.3975	0.0656017391850603\\
8.4	0.0656058133786989\\
8.4025	0.0655738752176708\\
8.405	0.0655733067461075\\
8.4075	0.0655896576497273\\
8.41	0.0655921146469383\\
8.4125	0.0655753061413301\\
8.415	0.0655599946284208\\
8.4175	0.0655319716700369\\
8.42	0.0655516139866056\\
8.4225	0.065562050947327\\
8.425	0.0655708374881657\\
8.4275	0.0655757337543264\\
8.43	0.0655718257104759\\
8.4325	0.0655481548588536\\
8.435	0.0655450248298637\\
8.4375	0.0655483922291853\\
8.44	0.0655474145117963\\
8.4425	0.065544669314007\\
8.445	0.065539609680251\\
8.4475	0.0655312688680612\\
8.45	0.0655450419504176\\
8.4525	0.0655653676662456\\
8.455	0.0655678072380673\\
8.4575	0.0655568827837092\\
8.46	0.0655365395612215\\
8.4625	0.0655332436620708\\
8.465	0.0655500901122227\\
8.4675	0.0655646504342798\\
8.47	0.0655685233679041\\
8.4725	0.0655603643320806\\
8.475	0.0655398649214434\\
8.4775	0.0655291800263682\\
8.48	0.0655470876518508\\
8.4825	0.0655598641742985\\
8.485	0.0655688678869512\\
8.4875	0.0655404818117416\\
8.49	0.0655421526922795\\
8.4925	0.0655487306300365\\
8.495	0.0655542883032521\\
8.4975	0.0655512148711475\\
8.5	0.0655442276313433\\
8.5025	0.0655277327085568\\
8.505	0.0655241093750333\\
8.5075	0.0655323902354112\\
8.51	0.0655455710834605\\
8.5125	0.0655574971718033\\
8.515	0.0655589591231479\\
8.5175	0.0655379806529748\\
8.52	0.0655329537909075\\
8.5225	0.0655325960746083\\
8.525	0.0655325419091448\\
8.5275	0.0655243307702006\\
8.53	0.0655209271775993\\
8.5325	0.0655128394227449\\
8.535	0.065531980238108\\
8.5375	0.0655491330366469\\
8.54	0.0655547402083091\\
8.5425	0.0655612222021252\\
8.545	0.0655531088284062\\
8.5475	0.065525354981426\\
8.55	0.06549940049191\\
8.5525	0.0655098645272275\\
8.555	0.0655292069911246\\
8.5575	0.0655459541722003\\
8.56	0.0655532425516726\\
8.5625	0.0655666566546063\\
8.565	0.0655398506746328\\
8.5675	0.0655296397131226\\
8.57	0.0655286438321519\\
8.5725	0.0655408173182571\\
8.575	0.0655473116266487\\
8.5775	0.0655539597631603\\
8.58	0.0655679487214121\\
8.5825	0.065569505732138\\
8.585	0.06555236148555\\
8.5875	0.0655508256398633\\
8.59	0.065559819024191\\
8.5925	0.0655531359878763\\
8.595	0.0655550486056647\\
8.5975	0.0655362985348742\\
8.6	0.0655232185940085\\
8.6025	0.065444561437793\\
8.605	0.0654966954465469\\
8.6075	0.0655255408163639\\
8.61	0.0655302610317292\\
8.6125	0.0655261847281623\\
8.615	0.0655204111107138\\
8.6175	0.0655182247610795\\
8.62	0.0654950380201918\\
8.6225	0.0654712806030583\\
8.625	0.0654845636397685\\
8.6275	0.0655063584042612\\
8.63	0.0655127803745345\\
8.6325	0.0655219264484507\\
8.635	0.0655130292446643\\
8.6375	0.0655180018137187\\
8.64	0.0655381880874188\\
8.6425	0.0655383807090781\\
8.645	0.0655157975385084\\
8.6475	0.0654967933916743\\
8.65	0.0654926590278682\\
8.6525	0.0655154101847923\\
8.655	0.0655324018860874\\
8.6575	0.065529229328029\\
8.66	0.0655237427085042\\
8.6625	0.0655160804901955\\
8.665	0.0654875364783041\\
8.6675	0.0654822184306892\\
8.67	0.0655080288099595\\
8.6725	0.0655186095796409\\
8.675	0.065535502383236\\
8.6775	0.065514469061498\\
8.68	0.0655015350100633\\
8.6825	0.0655155582413238\\
8.685	0.0655272388488789\\
8.6875	0.0655398391520647\\
8.69	0.0655388986086271\\
8.6925	0.0655343681050806\\
8.695	0.065514774225244\\
8.6975	0.0654953952534311\\
8.7	0.0654980258177633\\
8.7025	0.0655183534766008\\
8.705	0.0655196138668885\\
8.7075	0.0655253725342631\\
8.71	0.0655146117765916\\
8.7125	0.0655129558782466\\
8.715	0.0654927880007873\\
8.7175	0.0655049742777119\\
8.72	0.0655135332254442\\
8.7225	0.0655263822900516\\
8.725	0.0655234797358949\\
8.7275	0.0655283618512628\\
8.73	0.065524456758918\\
8.7325	0.0655305033953114\\
8.735	0.0655395794399435\\
8.7375	0.0655260248676688\\
8.74	0.0655215938489818\\
8.7425	0.0655142975350713\\
8.745	0.0654874494691082\\
8.7475	0.065464745947401\\
8.75	0.0655031321724161\\
8.7525	0.0655281447851547\\
8.755	0.0655451018148577\\
8.7575	0.0655477289210801\\
8.76	0.0655453865150497\\
8.7625	0.0655348629927015\\
8.765	0.0655206434566204\\
8.7675	0.0655102469634102\\
8.77	0.0655141176641766\\
8.7725	0.0655209409268153\\
8.775	0.0655156974956325\\
8.7775	0.0655189547271015\\
8.78	0.0654955010902276\\
8.7825	0.0654857781387741\\
8.785	0.0655007007895543\\
8.7875	0.0655034134886719\\
8.79	0.0655112298235\\
8.7925	0.0655021595338514\\
8.795	0.065490058867908\\
8.7975	0.0654859948613779\\
8.8	0.0654865060587801\\
8.8025	0.0654892017512875\\
8.805	0.0654904209767084\\
8.8075	0.0654863330676846\\
8.81	0.0654853465125169\\
8.8125	0.0654878847605101\\
8.815	0.0654835859165982\\
8.8175	0.0654832063653362\\
8.82	0.0654682621101222\\
8.8225	0.0654468899864545\\
8.825	0.0654225314860781\\
8.8275	0.0654421002691833\\
8.83	0.0654600577516726\\
8.8325	0.0654755444274555\\
8.835	0.0654793543543939\\
8.8375	0.0654766709624429\\
8.84	0.0654731197604766\\
8.8425	0.0654382830864221\\
8.845	0.0654108330271946\\
8.8475	0.0654353503428065\\
8.85	0.0654441658532222\\
8.8525	0.0654638716856331\\
8.855	0.0654505383726786\\
8.8575	0.0654610813267256\\
8.86	0.0654833189516515\\
8.8625	0.0654943930007617\\
8.865	0.065505612005459\\
8.8675	0.0655068619017962\\
8.87	0.0654955053922793\\
8.8725	0.0654820367536061\\
8.875	0.0654564320804003\\
8.8775	0.0654373891296005\\
8.88	0.0654520896407714\\
8.8825	0.0654669434460924\\
8.885	0.06548152437023\\
8.8875	0.0654790182568846\\
8.89	0.0654756806984306\\
8.8925	0.0654708674841006\\
8.895	0.0654628604304939\\
8.8975	0.0654687057019846\\
8.9	0.0654713968589959\\
8.9025	0.0654744873464772\\
8.905	0.0654755885951917\\
8.9075	0.0654680447351341\\
8.91	0.0654517169788565\\
8.9125	0.0654248107286853\\
8.915	0.065440206798235\\
8.9175	0.0654565505596351\\
8.92	0.0654508375298556\\
8.9225	0.0654569958824776\\
8.925	0.0654582771357821\\
8.9275	0.0654555622820894\\
8.93	0.0654547559266296\\
8.9325	0.0654451550920179\\
8.935	0.0654343484410285\\
8.9375	0.0654319111856781\\
8.94	0.0654338687012138\\
8.9425	0.0654416889906723\\
8.945	0.0654497981726003\\
8.9475	0.0654484891518882\\
8.95	0.0654530116576328\\
8.9525	0.0654345808007436\\
8.955	0.065412258540015\\
8.9575	0.0654088551436435\\
8.96	0.0654217623623125\\
8.9625	0.065429519627566\\
8.965	0.0654216377883606\\
8.9675	0.0654205412342033\\
8.97	0.0654244187831634\\
8.9725	0.0653993014855915\\
8.975	0.0653795596156467\\
8.9775	0.0654025261598508\\
8.98	0.0654196554092911\\
8.9825	0.0654318176429251\\
8.985	0.0654365936097829\\
8.9875	0.0654373355396364\\
8.99	0.0654335362377217\\
8.9925	0.0654113878732341\\
8.995	0.0653984080853781\\
8.9975	0.0654150082411667\\
9	0.0654200792205351\\
9.0025	0.0654051725400723\\
9.005	0.0654058938794155\\
9.0075	0.0654158536123038\\
9.01	0.0654121542004984\\
9.0125	0.0653924602574874\\
9.015	0.0653771848664082\\
9.0175	0.0653763697166485\\
9.02	0.0653798672289679\\
9.0225	0.0654003137828802\\
9.025	0.0653831826773987\\
9.0275	0.0653765390928824\\
9.03	0.0653693591449683\\
9.0325	0.06536110079605\\
9.035	0.0653512759112044\\
9.0375	0.0653677111305218\\
9.04	0.0653759479597633\\
9.0425	0.065371107667096\\
9.045	0.0653830165239375\\
9.0475	0.0653835348196622\\
9.05	0.0653731510453152\\
9.0525	0.0653465937517999\\
9.055	0.0653680907810875\\
9.0575	0.0653946638931369\\
9.06	0.0653923175210097\\
9.0625	0.0654000884850791\\
9.065	0.0654022451321663\\
9.0675	0.0653893985681024\\
9.07	0.0653733613698342\\
9.0725	0.0653642244312749\\
9.075	0.0653675416814757\\
9.0775	0.0653883542689991\\
9.08	0.065406167580265\\
9.0825	0.0654139452017456\\
9.085	0.0654160680374077\\
9.0875	0.0654112481913283\\
9.09	0.0654041846544884\\
9.0925	0.0653916199467807\\
9.095	0.0653817620062159\\
9.0975	0.0653992882168426\\
9.1	0.0654131794250789\\
9.1025	0.0654244116616505\\
9.105	0.0654244384194785\\
9.1075	0.0654226665879\\
9.11	0.0654277151166142\\
9.1125	0.0654228208900802\\
9.115	0.0654020504478575\\
9.1175	0.0653980918722122\\
9.12	0.0654004351933518\\
9.1225	0.0654147068235331\\
9.125	0.065433158055909\\
9.1275	0.0654269428557651\\
9.13	0.0654350312263717\\
9.1325	0.0654317306785566\\
9.135	0.065440030388374\\
9.1375	0.0654359489500895\\
9.14	0.0654344711935428\\
9.1425	0.065448154090541\\
9.145	0.0654467701742739\\
9.1475	0.065443598515149\\
9.15	0.0654161897616998\\
9.1525	0.0654499616000304\\
9.155	0.0654283305849768\\
9.1575	0.0654692849353802\\
9.16	0.0654910393995337\\
9.1625	0.0655017903348618\\
9.165	0.0655178902021929\\
9.1675	0.0655233135348861\\
9.17	0.0655200123265153\\
9.1725	0.0655161362112031\\
9.175	0.0654953283258891\\
9.1775	0.0654897460638487\\
9.18	0.0654702108680325\\
9.1825	0.0655051121552677\\
9.185	0.0655239864449192\\
9.1875	0.0655250255141668\\
9.19	0.0655505691114622\\
9.1925	0.0655758699226045\\
9.195	0.0655731663674674\\
9.1975	0.0655508857260083\\
9.2	0.0655516823911372\\
9.2025	0.0655972961420074\\
9.205	0.0656366767142652\\
9.2075	0.0656729602907143\\
9.21	0.0657016076658277\\
9.2125	0.0657323377156162\\
9.215	0.0657427778978454\\
9.2175	0.0657649369055917\\
9.22	0.0657630031140937\\
9.2225	0.0657708295890542\\
9.225	0.0657721549998869\\
9.2275	0.0657757820499909\\
9.23	0.0657522454204124\\
9.2325	0.0657545001906411\\
9.235	0.0657587411739251\\
9.2375	0.065765002171729\\
9.24	0.0657336433038091\\
9.2425	0.065671726892432\\
9.245	0.0657561944138289\\
9.2475	0.065802574668206\\
9.25	0.0658385346920006\\
9.2525	0.0658737041557207\\
9.255	0.0659061776510519\\
9.2575	0.0659355686677301\\
9.26	0.0659197550487994\\
9.2625	0.065944395490477\\
9.265	0.065953924289799\\
9.2675	0.0659520137534496\\
9.27	0.0659139090574352\\
9.2725	0.0659690321821052\\
9.275	0.0660038724371377\\
9.2775	0.0660311409806322\\
9.28	0.0660546823037075\\
9.2825	0.0660727221304997\\
9.285	0.0660884319617611\\
9.2875	0.0660901030646969\\
9.29	0.066083811795287\\
9.2925	0.0660812602719729\\
9.295	0.0661148601520804\\
9.2975	0.0661345539189254\\
9.3	0.0661519351014843\\
9.3025	0.0661644116669984\\
9.305	0.0661607310039347\\
9.3075	0.0661596675021792\\
9.31	0.0661653518861208\\
9.3125	0.0661691606976694\\
9.315	0.0661618197101793\\
9.3175	0.0661760795303005\\
9.32	0.0662247734947062\\
9.3225	0.0662646396014767\\
9.325	0.0663057105047145\\
9.3275	0.0663353346305332\\
9.33	0.0663538799903698\\
9.3325	0.0663719792368647\\
9.335	0.0663828547645453\\
9.3375	0.0663853659705424\\
9.34	0.0663554270173759\\
9.3425	0.0663461695102216\\
9.345	0.0663869284547794\\
9.3475	0.0664240400643133\\
9.35	0.0664538239618137\\
9.3525	0.0664871296609093\\
9.355	0.0665128933845071\\
9.3575	0.0665335741064597\\
9.36	0.0665546564375016\\
9.3625	0.0665664513877757\\
9.365	0.0665718374235937\\
9.3675	0.0665693259020094\\
9.37	0.0665536709984791\\
9.3725	0.0665555799699657\\
9.375	0.0665504699303095\\
9.3775	0.0665434900379218\\
9.38	0.0665581037916278\\
9.3825	0.0665861723274901\\
9.385	0.0666121035936278\\
9.3875	0.0666378313520657\\
9.39	0.0666540028993945\\
9.3925	0.0666675530859004\\
9.395	0.0666788635607593\\
9.3975	0.0666825753435071\\
9.4	0.0666837167706998\\
9.4025	0.0666774848216051\\
9.405	0.0666627841670275\\
9.4075	0.0666035277630703\\
9.41	0.0665757962986441\\
9.4125	0.0666134738324424\\
9.415	0.0666597693992027\\
9.4175	0.0666990233906318\\
9.42	0.0667357230973921\\
9.4225	0.0667612768279348\\
9.425	0.0667872434883006\\
9.4275	0.0667998308371411\\
9.43	0.0668141086180829\\
9.4325	0.0668325433847542\\
9.435	0.0668517043658675\\
9.4375	0.06686230895523\\
9.44	0.0668677420437708\\
9.4425	0.0668801940552893\\
9.445	0.0668936561674103\\
9.4475	0.0668947007760982\\
9.45	0.0668961078822853\\
9.4525	0.0668969234061244\\
9.455	0.0669015013778598\\
9.4575	0.0669223639370881\\
9.46	0.0669343754218499\\
9.4625	0.0669534867660925\\
9.465	0.0669678453812978\\
9.4675	0.0669626950477551\\
9.47	0.066958449967399\\
9.4725	0.0669433184979918\\
9.475	0.0669368655961548\\
9.4775	0.066957262906659\\
9.48	0.0669819825634404\\
9.4825	0.0670061981573194\\
9.485	0.0670288530427285\\
9.4875	0.0670405863822963\\
9.49	0.0670513232734686\\
9.4925	0.0670614590934933\\
9.495	0.067069334702414\\
9.4975	0.0670757771146119\\
9.5	0.0670781296970053\\
9.5025	0.0670912454636152\\
9.505	0.0670986821217484\\
9.5075	0.0670992546228824\\
9.51	0.0670924549886162\\
9.5125	0.0670840183615015\\
9.515	0.0670688465701512\\
9.5175	0.0670497716282928\\
9.52	0.0670331922611601\\
9.5225	0.0670385410455826\\
9.525	0.0670460594034563\\
9.5275	0.0670654537366915\\
9.53	0.0670819949960543\\
9.5325	0.0670911225958865\\
9.535	0.0670976717910318\\
9.5375	0.0670808646537914\\
9.54	0.0670701122793666\\
9.5425	0.0670832572333294\\
9.545	0.0671070199025116\\
9.5475	0.0671255238457372\\
9.55	0.0671481668727841\\
9.5525	0.0671523530185118\\
9.555	0.0671614511577037\\
9.5575	0.0671857920396426\\
9.56	0.0672089496757785\\
9.5625	0.0672138586789502\\
9.565	0.0672223150083179\\
9.5675	0.0672268839870879\\
9.57	0.067234745023215\\
9.5725	0.0672517561278836\\
9.575	0.0672657787719943\\
9.5775	0.0672692244790564\\
9.58	0.0672708455218963\\
9.5825	0.0672656514951237\\
9.585	0.0672620791593741\\
9.5875	0.0672817903197502\\
9.59	0.0672979762465058\\
9.5925	0.0673042154130501\\
9.595	0.0673049087066325\\
9.5975	0.0673073954065311\\
9.6	0.0673100187716495\\
9.6025	0.0673023308123062\\
9.605	0.0672964314422509\\
9.6075	0.0672989566328042\\
9.61	0.0673123271376363\\
9.6125	0.0673311073297101\\
9.615	0.0673465977037348\\
9.6175	0.0673589682868192\\
9.62	0.0673591627785505\\
9.6225	0.067357398122373\\
9.625	0.0673485300942732\\
9.6275	0.0673417678559855\\
9.63	0.0673367917701579\\
9.6325	0.0673378458857256\\
9.635	0.0673559407452281\\
9.6375	0.0673756109736891\\
9.64	0.0673752760273745\\
9.6425	0.0673768301313141\\
9.645	0.067401117835723\\
9.6475	0.0674189699981123\\
9.65	0.0674215437564689\\
9.6525	0.0674227798078824\\
9.655	0.0674294780535748\\
9.6575	0.0674303194795115\\
9.66	0.0674341503621484\\
9.6625	0.0674334687448147\\
9.665	0.0674268744127545\\
9.6675	0.0674119432095054\\
9.67	0.0673779758771803\\
9.6725	0.0673627555048655\\
9.675	0.0673725298027944\\
9.6775	0.0673952107140059\\
9.68	0.0674203318302038\\
9.6825	0.0674412670249055\\
9.685	0.0674585781292755\\
9.6875	0.0674711934801824\\
9.69	0.067479703009124\\
9.6925	0.0674786180909152\\
9.695	0.0674713882664976\\
9.6975	0.0674611986910414\\
9.7	0.0674468452148392\\
9.7025	0.0674418640307997\\
9.705	0.0674346750804777\\
9.7075	0.0674232613669489\\
9.71	0.0674137954394417\\
9.7125	0.0674076090693146\\
9.715	0.0674029415020449\\
9.7175	0.0673947777427378\\
9.72	0.0673896288182033\\
9.7225	0.067384868257127\\
9.725	0.0673781397955019\\
9.7275	0.0673692878225317\\
9.73	0.067352885360301\\
9.7325	0.0673311425994225\\
9.735	0.0672992976380257\\
9.7375	0.0672557656541694\\
9.74	0.0671989888149764\\
9.7425	0.0671121860229611\\
9.745	0.0669974578905072\\
9.7475	0.0669368448419285\\
9.75	0.0669028806611267\\
9.7525	0.0668459226437044\\
9.755	0.0667552978532034\\
9.7575	0.0666369806747284\\
9.76	0.066481057879157\\
9.7625	0.0662814925945174\\
9.765	0.0661464841526442\\
9.7675	0.0660101474437978\\
9.77	0.0658407925298063\\
9.7725	0.065608611368979\\
9.775	0.0653011333929757\\
9.7775	0.0649696786475587\\
9.78	0.0646628458071503\\
9.7825	0.0643224588908166\\
9.785	0.0639695193796664\\
9.7875	0.0635139174183341\\
9.79	0.0630662722975246\\
9.7925	0.0624350468339025\\
9.795	0.0619652413862981\\
9.7975	0.0614167193855298\\
9.8	0.0605777052631426\\
9.8025	0.0596308973490193\\
9.805	0.0588834389062308\\
9.8075	0.0576354989329997\\
9.81	0.057003583952266\\
9.8125	0.0562656845559416\\
9.815	0.0546316166205996\\
9.8175	0.0537660177985955\\
9.82	0.0520442669289073\\
9.8225	0.0510266139509744\\
9.825	0.0494579567903057\\
9.8275	0.0481919679001621\\
9.83	0.0468688353564719\\
9.8325	0.0447632041086471\\
9.835	0.0443420546382983\\
9.8375	0.0404766296182394\\
9.84	0.0413424844356552\\
9.8425	0.0394148837630904\\
9.845	0.0387928115648098\\
9.8475	0.0234670866399847\\
9.85	0.0252423291321625\\
9.8525	0.0270184190063903\\
9.855	0.0285751495285368\\
9.8575	0.0294986962524119\\
9.86	0.0296670940061716\\
9.8625	0.0283699092196467\\
9.865	0.0253679618361227\\
9.8675	0.0254613609244356\\
9.87	0.0228605413188229\\
9.8725	0.0226854344376287\\
9.875	0.00904683577926621\\
9.8775	0.0129049889213578\\
9.88	0.0154765179421767\\
9.8825	0.0166585739866775\\
9.885	0.0103598888343323\\
9.8875	0.0114939478888965\\
9.89	0.0119272143778287\\
9.8925	0.0102404118069158\\
9.895	0.0085459003674681\\
9.8975	0.00784726556964327\\
9.9	0.0437401036529145\\
9.9025	0.0483542149477135\\
9.905	0.0531645024310119\\
9.9075	0.0579912120137909\\
9.91	0.0624343534050135\\
9.9125	0.0671955034060597\\
9.915	0.0716125996007315\\
9.9175	0.0759099469598151\\
9.92	0.0801051389156399\\
9.9225	0.0845732607229782\\
9.925	0.0890562626744432\\
9.9275	0.0934648274491225\\
9.93	0.0975374040574928\\
9.9325	0.101505982148763\\
9.935	0.105762667528601\\
9.9375	0.109598432735301\\
9.94	0.113301208640502\\
9.9425	0.116887817989732\\
9.945	0.120980186819508\\
9.9475	0.125023706765854\\
9.95	0.128709385403698\\
9.9525	0.132278270962724\\
9.955	0.13602551179845\\
9.9575	0.139427080214642\\
9.96	0.14284238626323\\
9.9625	0.146275072790108\\
9.965	0.149584833991746\\
9.9675	0.152789600913634\\
9.97	0.156470566012597\\
9.9725	0.160158082339475\\
9.975	0.162868946391211\\
9.9775	0.166183701064671\\
9.98	0.169268915642392\\
9.9825	0.171988071985398\\
9.985	0.175033350776648\\
9.9875	0.1778378044194\\
9.99	0.180880418693071\\
9.9925	0.183911476308665\\
9.995	0.18698720935649\\
9.9975	0.190369944546872\\
10	0.192936984463417\\
};
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.192936984463417\\
10.0025	0.195850109096658\\
10.005	0.199202373667669\\
10.0075	0.202435584363335\\
10.01	0.205104299028912\\
10.0125	0.207571361496571\\
10.015	0.210638630847742\\
10.0175	0.213244048718034\\
10.02	0.215763346754554\\
10.0225	0.218255237145107\\
10.025	0.220602993052802\\
10.0275	0.223099133301124\\
10.03	0.225259455713269\\
10.0325	0.227422593627725\\
10.035	0.229654768262123\\
10.0375	0.232228620604555\\
10.04	0.234470189514587\\
10.0425	0.236791126954897\\
10.045	0.239224297076688\\
10.0475	0.241119740008415\\
10.05	0.243254021874328\\
10.0525	0.245603061806243\\
10.055	0.24794679497389\\
10.0575	0.249829973820786\\
10.06	0.251952436977189\\
10.0625	0.254162623991123\\
10.065	0.256669908301303\\
10.0675	0.258858119111883\\
10.07	0.261049285312924\\
10.0725	0.263088483396239\\
10.075	0.264389794487786\\
10.0775	0.266145175736779\\
10.08	0.268694796459372\\
10.0825	0.270601288454718\\
10.085	0.272940335338063\\
10.0875	0.275346842530281\\
10.09	0.277468388429218\\
10.0925	0.279627650218638\\
10.095	0.282164818358991\\
10.0975	0.284245591584033\\
10.1	0.286334957413622\\
10.1025	0.288196853933095\\
10.105	0.290050400760906\\
10.1075	0.291792527676983\\
10.11	0.293686464145479\\
10.1125	0.296074044197146\\
10.115	0.297876738487023\\
10.1175	0.300182122307561\\
10.12	0.301942907671778\\
10.1225	0.303716264773834\\
10.125	0.305681467016593\\
10.1275	0.308010285094213\\
10.13	0.309700554933781\\
10.1325	0.311068973345737\\
10.135	0.312932432533832\\
10.1375	0.314870077938274\\
10.14	0.316532552676013\\
10.1425	0.318393188596119\\
10.145	0.32020515494541\\
10.1475	0.32239378814255\\
10.15	0.324448469741158\\
10.1525	0.326726607362668\\
10.155	0.328502450482498\\
10.1575	0.330511265858601\\
10.16	0.332172058400866\\
10.1625	0.334096944265845\\
10.165	0.336073864509921\\
10.1675	0.337930544107737\\
10.17	0.34012501477784\\
10.1725	0.342319254121266\\
10.175	0.344413549536579\\
10.1775	0.346601567882248\\
10.18	0.348706825107265\\
10.1825	0.350715408537154\\
10.185	0.35285126823678\\
10.1875	0.354886362388098\\
10.19	0.357164179522088\\
10.1925	0.359387824131521\\
10.195	0.361185184735186\\
10.1975	0.362921815195551\\
10.2	0.364766487800939\\
10.2025	0.36653689219999\\
10.205	0.368116327414119\\
10.2075	0.36969099766492\\
10.21	0.371904487592935\\
10.2125	0.373908103062945\\
10.215	0.375647301245488\\
10.2175	0.376950929448802\\
10.22	0.37842662504176\\
10.2225	0.379488771890005\\
10.225	0.380537591302437\\
10.2275	0.38155422787791\\
10.23	0.381788302571989\\
10.2325	0.381360964805758\\
10.235	0.380840817491708\\
10.2375	0.380111759462132\\
10.24	0.379027343463819\\
10.2425	0.377930607238683\\
10.245	0.376656183387342\\
10.2475	0.37522474411418\\
10.25	0.373817640866234\\
10.2525	0.372513223653159\\
10.255	0.371280224915596\\
10.2575	0.3702446904858\\
10.26	0.369107062012725\\
10.2625	0.368174868768995\\
10.265	0.367192041685554\\
10.2675	0.366098038176126\\
10.27	0.365377964879351\\
10.2725	0.364754780949725\\
10.275	0.364200484376227\\
10.2775	0.363330616395265\\
10.28	0.362679706623805\\
10.2825	0.361784321258809\\
10.285	0.361012644076325\\
10.2875	0.360304921178743\\
10.29	0.359385349014682\\
10.2925	0.358257487811707\\
10.295	0.357504204582121\\
10.2975	0.35635165635193\\
10.3	0.355557913285419\\
10.3025	0.354539908985902\\
10.305	0.353578450863196\\
10.3075	0.352493837293786\\
10.31	0.351682152153487\\
10.3125	0.350462052966791\\
10.315	0.349558304489276\\
10.3175	0.349186420967459\\
10.32	0.348306617050183\\
10.3225	0.347503636003645\\
10.325	0.347088005492628\\
10.3275	0.346717890126707\\
10.33	0.345869879112003\\
10.3325	0.345307825030755\\
10.335	0.345197680918887\\
10.3375	0.344508014342018\\
10.34	0.343830246720229\\
10.3425	0.34301135555347\\
10.345	0.342591810236587\\
10.3475	0.342332749059424\\
10.35	0.341946791442706\\
10.3525	0.341573793155777\\
10.355	0.341814461576064\\
10.3575	0.341206845111932\\
10.36	0.340539090860653\\
10.3625	0.340101251683206\\
10.365	0.339433668238357\\
10.3675	0.338971505162179\\
10.37	0.339180405010991\\
10.3725	0.338613097530613\\
10.375	0.337812552270479\\
10.3775	0.337259342314222\\
10.38	0.336685658111302\\
10.3825	0.336453634645124\\
10.385	0.336418119079842\\
10.3875	0.336075685182142\\
10.39	0.335864886703474\\
10.3925	0.335806699650313\\
10.395	0.335326432362237\\
10.3975	0.335214118716528\\
10.4	0.335259473778014\\
10.4025	0.334773886553504\\
10.405	0.33454803425345\\
10.4075	0.334482099306434\\
10.41	0.334456977737136\\
10.4125	0.3339127919815\\
10.415	0.333331121937108\\
10.4175	0.333198283976232\\
10.42	0.332729278602302\\
10.4225	0.332264993742486\\
10.425	0.33180534539959\\
10.4275	0.331425188497551\\
10.43	0.331524517818847\\
10.4325	0.331554625434409\\
10.435	0.33102237301897\\
10.4375	0.33088763809857\\
10.44	0.330698504788712\\
10.4425	0.330474092515618\\
10.445	0.330171984037581\\
10.4475	0.330039381879736\\
10.45	0.329580341270612\\
10.4525	0.329071037120094\\
10.455	0.328614249455146\\
10.4575	0.327928449061485\\
10.46	0.327796744771852\\
10.4625	0.327409841659794\\
10.465	0.327429176556532\\
10.4675	0.32700550270522\\
10.47	0.326742270934157\\
10.4725	0.326604326628601\\
10.475	0.326392207383418\\
10.4775	0.326092999862524\\
10.48	0.325747306396544\\
10.4825	0.325425344216774\\
10.485	0.325179731018275\\
10.4875	0.324762343396678\\
10.49	0.324284412648583\\
10.4925	0.324076656461951\\
10.495	0.324397841308215\\
10.4975	0.32398674748839\\
10.5	0.324065250618663\\
10.5025	0.323819327743871\\
10.505	0.323468609300851\\
10.5075	0.323127665813929\\
10.51	0.322786680320206\\
10.5125	0.322769279363623\\
10.515	0.322194366255932\\
10.5175	0.321745513258836\\
10.52	0.321245156601246\\
10.5225	0.320974842515827\\
10.525	0.320725169362508\\
10.5275	0.320783499087907\\
10.53	0.320955376071495\\
10.5325	0.320519833615546\\
10.535	0.319835588750314\\
10.5375	0.31976455547702\\
10.54	0.319097330897156\\
10.5425	0.319424941048333\\
10.545	0.31893551142317\\
10.5475	0.318393646312179\\
10.55	0.31817646785026\\
10.5525	0.318093449257628\\
10.555	0.317946402378585\\
10.5575	0.317710915546137\\
10.56	0.317394840813084\\
10.5625	0.317209336275006\\
10.565	0.316830620192956\\
10.5675	0.316481895490909\\
10.57	0.316166812612914\\
10.5725	0.316001086880154\\
10.575	0.315589704643603\\
10.5775	0.315490874925565\\
10.58	0.315224825035476\\
10.5825	0.314944287040873\\
10.585	0.314707178938316\\
10.5875	0.314529997188196\\
10.59	0.313959150857227\\
10.5925	0.313635262093932\\
10.595	0.313503491095408\\
10.5975	0.313099460226833\\
10.6	0.312837522291196\\
10.6025	0.312694292445718\\
10.605	0.312175819508242\\
10.6075	0.311865156453202\\
10.61	0.311303967194531\\
10.6125	0.310995651659906\\
10.615	0.310769788394164\\
10.6175	0.310529539967626\\
10.62	0.310574163133612\\
10.6225	0.31015180994254\\
10.625	0.31010848230753\\
10.6275	0.309866562847095\\
10.63	0.309865799403386\\
10.6325	0.309222576099633\\
10.635	0.308823717960635\\
10.6375	0.308837870872776\\
10.64	0.308355655734679\\
10.6425	0.308226622267766\\
10.645	0.307536381416446\\
10.6475	0.307171958329521\\
10.65	0.307153456603297\\
10.6525	0.306742045986724\\
10.655	0.306792377698898\\
10.6575	0.306684221746616\\
10.66	0.306668998967521\\
10.6625	0.306315678531172\\
10.665	0.306414489740197\\
10.6675	0.306038231745227\\
10.67	0.306026993408291\\
10.6725	0.305451239405472\\
10.675	0.305202038853899\\
10.6775	0.304633018121146\\
10.68	0.303977993886944\\
10.6825	0.303836151013512\\
10.685	0.30367827228123\\
10.6875	0.30349941714958\\
10.69	0.303309998981634\\
10.6925	0.302954954231754\\
10.695	0.302872929692065\\
10.6975	0.302443286348634\\
10.7	0.302253732516404\\
10.7025	0.302090772065955\\
10.705	0.301873307833163\\
10.7075	0.3017487230199\\
10.71	0.301523365631644\\
10.7125	0.301543884050346\\
10.715	0.301081724333361\\
10.7175	0.300582460308314\\
10.72	0.300238103561531\\
10.7225	0.299828333525197\\
10.725	0.299675042887272\\
10.7275	0.299395077210805\\
10.73	0.299387021020289\\
10.7325	0.299155493972094\\
10.735	0.298956465984869\\
10.7375	0.298687567849001\\
10.74	0.298384403314118\\
10.7425	0.298039350472098\\
10.745	0.297531597359258\\
10.7475	0.297314973388522\\
10.75	0.297203550543889\\
10.7525	0.296991061135581\\
10.755	0.296817780786275\\
10.7575	0.296465487652489\\
10.76	0.296035483981304\\
10.7625	0.295890635052263\\
10.765	0.295633539562436\\
10.7675	0.295798836234942\\
10.77	0.29562568854968\\
10.7725	0.295293862582176\\
10.775	0.294730076910686\\
10.7775	0.294514556712126\\
10.78	0.294158671125902\\
10.7825	0.293862557674615\\
10.785	0.293559713370454\\
10.7875	0.293375573274521\\
10.79	0.292899355607203\\
10.7925	0.292657661435953\\
10.795	0.292393500730299\\
10.7975	0.292421330337026\\
10.8	0.292093020717549\\
10.8025	0.291756933510866\\
10.805	0.291740337995986\\
10.8075	0.291587133293874\\
10.81	0.291504464309961\\
10.8125	0.291136037221191\\
10.815	0.290821019356023\\
10.8175	0.290620907485119\\
10.82	0.290375927019662\\
10.8225	0.290055842146241\\
10.825	0.2900899148656\\
10.8275	0.289793876145998\\
10.83	0.289619428694367\\
10.8325	0.289293114786955\\
10.835	0.289133981869314\\
10.8375	0.288973148042901\\
10.84	0.288664945660886\\
10.8425	0.288208434298131\\
10.845	0.28819615045599\\
10.8475	0.287865505634662\\
10.85	0.287746267009264\\
10.8525	0.28740661696593\\
10.855	0.28718625484774\\
10.8575	0.28690599371111\\
10.86	0.28656082023825\\
10.8625	0.286323061873511\\
10.865	0.286302018146235\\
10.8675	0.285936843046696\\
10.87	0.2855572061299\\
10.8725	0.285380895066864\\
10.875	0.284972677851087\\
10.8775	0.284518497528345\\
10.88	0.28432693696226\\
10.8825	0.283943274102864\\
10.885	0.283659360453122\\
10.8875	0.2834285237062\\
10.89	0.283277190591715\\
10.8925	0.282953780720142\\
10.895	0.282807496162702\\
10.8975	0.282387688199179\\
10.9	0.282206780847378\\
10.9025	0.281974520759356\\
10.905	0.281580347868477\\
10.9075	0.281216203869462\\
10.91	0.280663153671392\\
10.9125	0.280619212916029\\
10.915	0.280184561138492\\
10.9175	0.280047328331887\\
10.92	0.280071368397578\\
10.9225	0.279704367112849\\
10.925	0.279495549198774\\
10.9275	0.27962897362499\\
10.93	0.279561847189358\\
10.9325	0.279270941774819\\
10.935	0.278952836834457\\
10.9375	0.278829851479392\\
10.94	0.27840964781888\\
10.9425	0.278237358130595\\
10.945	0.27794186799348\\
10.9475	0.277345254781741\\
10.95	0.27737712879118\\
10.9525	0.277215324470096\\
10.955	0.277159478420581\\
10.9575	0.277030038495912\\
10.96	0.276669132218355\\
10.9625	0.276325203979608\\
10.965	0.275732937949101\\
10.9675	0.275631233188161\\
10.97	0.275801690825592\\
10.9725	0.275599183415746\\
10.975	0.275566638610808\\
10.9775	0.275422834096554\\
10.98	0.275157863038559\\
10.9825	0.275018342803882\\
10.985	0.274923689637363\\
10.9875	0.274469604650123\\
10.99	0.274296108717011\\
10.9925	0.274213119645589\\
10.995	0.274050971581851\\
10.9975	0.273746314487723\\
11	0.273539796733443\\
11.0025	0.273381256029686\\
11.005	0.273083004435179\\
11.0075	0.27287028472514\\
11.01	0.27234748646426\\
11.0125	0.272193008080686\\
11.015	0.271813637436582\\
11.0175	0.271545916831969\\
11.02	0.271259775045573\\
11.0225	0.270903615456288\\
11.025	0.270704758654685\\
11.0275	0.27059822955798\\
11.03	0.270389749715051\\
11.0325	0.270074866698711\\
11.035	0.269774808651747\\
11.0375	0.269545417178231\\
11.04	0.269103206256981\\
11.0425	0.268738611703746\\
11.045	0.268536055170575\\
11.0475	0.268064055195842\\
11.05	0.267883307330225\\
11.0525	0.267454005409572\\
11.055	0.267653916272646\\
11.0575	0.267440219630339\\
11.06	0.267249282219715\\
11.0625	0.267045986142629\\
11.065	0.267041593246411\\
11.0675	0.26683420370757\\
11.07	0.26680216791819\\
11.0725	0.266760663345064\\
11.075	0.266164161566426\\
11.0775	0.265880695453003\\
11.08	0.265546163911677\\
11.0825	0.265564892494826\\
11.085	0.265150562069896\\
11.0875	0.265020491622581\\
11.09	0.264811981673997\\
11.0925	0.264403791988447\\
11.095	0.264180835639555\\
11.0975	0.263746896994856\\
11.1	0.263441353025719\\
11.1025	0.263493736335848\\
11.105	0.263230287762302\\
11.1075	0.263035435396349\\
11.11	0.262700302719165\\
11.1125	0.262650718464253\\
11.115	0.262698196398067\\
11.1175	0.262295584856343\\
11.12	0.2620016953975\\
11.1225	0.262128733452171\\
11.125	0.261890730533383\\
11.1275	0.261344497540037\\
11.13	0.261136717459244\\
11.1325	0.26076903258971\\
11.135	0.260261792310191\\
11.1375	0.260109955426341\\
11.14	0.260021491945314\\
11.1425	0.259713133051066\\
11.145	0.259364423206026\\
11.1475	0.258867130759895\\
11.15	0.258887095840383\\
11.1525	0.258801310707079\\
11.155	0.25876387692058\\
11.1575	0.258436908066351\\
11.16	0.258402867253478\\
11.1625	0.257995935114128\\
11.165	0.257636322289126\\
11.1675	0.257405040425415\\
11.17	0.257221563279325\\
11.1725	0.256913260228498\\
11.175	0.256840192321106\\
11.1775	0.256722617507474\\
11.18	0.256501983555934\\
11.1825	0.256527233907334\\
11.185	0.256105181894341\\
11.1875	0.256016180416702\\
11.19	0.255854971969802\\
11.1925	0.255585144388694\\
11.195	0.255215875602502\\
11.1975	0.254753569141867\\
11.2	0.254417866230497\\
11.2025	0.253982406769876\\
11.205	0.253829322739292\\
11.2075	0.25376607317119\\
11.21	0.253706475778774\\
11.2125	0.253417543449287\\
11.215	0.253217187197452\\
11.2175	0.253007680926319\\
11.22	0.252995004743394\\
11.2225	0.252818886479409\\
11.225	0.252649315077539\\
11.2275	0.252466012942005\\
11.23	0.252308060686235\\
11.2325	0.251650451485396\\
11.235	0.25126443532132\\
11.2375	0.251164879352838\\
11.24	0.251183619514095\\
11.2425	0.250896988464615\\
11.245	0.250760329870754\\
11.2475	0.250400890724267\\
11.25	0.249964372359609\\
11.2525	0.249888506875591\\
11.255	0.249889672548007\\
11.2575	0.249618658928107\\
11.26	0.249431674244257\\
11.2625	0.24922536525234\\
11.265	0.249143806021778\\
11.2675	0.249064021210575\\
11.27	0.248781782942855\\
11.2725	0.248957690041535\\
11.275	0.24872816278059\\
11.2775	0.248474652857913\\
11.28	0.24818315016126\\
11.2825	0.248146084371465\\
11.285	0.247952802331417\\
11.2875	0.247743603591927\\
11.29	0.247761648720141\\
11.2925	0.247517660779719\\
11.295	0.247212647009751\\
11.2975	0.24694029365148\\
11.3	0.246564062563835\\
11.3025	0.246154638581693\\
11.305	0.246104021223465\\
11.3075	0.246116021160751\\
11.31	0.246006060155692\\
11.3125	0.246038936135137\\
11.315	0.245618075301945\\
11.3175	0.245249387064173\\
11.32	0.245194285539143\\
11.3225	0.245277333919906\\
11.325	0.245122241749664\\
11.3275	0.244931523827658\\
11.33	0.244852069196924\\
11.3325	0.244695274561109\\
11.335	0.24443469311312\\
11.3375	0.244169391705501\\
11.34	0.244001442056007\\
11.3425	0.243722705669262\\
11.345	0.243344493434753\\
11.3475	0.243187638952736\\
11.35	0.243084855557146\\
11.3525	0.242941035285291\\
11.355	0.242891975281742\\
11.3575	0.242654897413938\\
11.36	0.242529408783415\\
11.3625	0.242217315272561\\
11.365	0.242306888149826\\
11.3675	0.242168383548182\\
11.37	0.241912369700608\\
11.3725	0.241655694063644\\
11.375	0.241564821938597\\
11.3775	0.241231873729268\\
11.38	0.241027468592813\\
11.3825	0.240765366939588\\
11.385	0.240575068055648\\
11.3875	0.240451826639062\\
11.39	0.240271539032074\\
11.3925	0.240141482181641\\
11.395	0.239819010448116\\
11.3975	0.239816008294402\\
11.4	0.239629629710206\\
11.4025	0.23961323938354\\
11.405	0.239394669072862\\
11.4075	0.23933914839188\\
11.41	0.239109628776597\\
11.4125	0.239122518963009\\
11.415	0.239019849799194\\
11.4175	0.238864282545319\\
11.42	0.238949545287891\\
11.4225	0.23880038539707\\
11.425	0.238641172333991\\
11.4275	0.238519448252969\\
11.43	0.238383306363767\\
11.4325	0.238003389121633\\
11.435	0.237729067581112\\
11.4375	0.237690591069974\\
11.44	0.237413770860252\\
11.4425	0.23729963755718\\
11.445	0.237030877508733\\
11.4475	0.237012739804732\\
11.45	0.23688558528298\\
11.4525	0.236907042389247\\
11.455	0.236877007718311\\
11.4575	0.236747583694043\\
11.46	0.236703666080967\\
11.4625	0.236507789387683\\
11.465	0.23639429963236\\
11.4675	0.236413009394108\\
11.47	0.236240181384736\\
11.4725	0.236188208268666\\
11.475	0.236376407908816\\
11.4775	0.236515177487968\\
11.48	0.236533895918675\\
11.4825	0.236510781986645\\
11.485	0.236396751664366\\
11.4875	0.236375835543403\\
11.49	0.236391744157445\\
11.4925	0.236358048720411\\
11.495	0.236328959575882\\
11.4975	0.23625633314784\\
11.5	0.236313177836846\\
11.5025	0.236434349620888\\
11.505	0.236261586928328\\
11.5075	0.23626969728728\\
11.51	0.236351756500939\\
11.5125	0.236227947590814\\
11.515	0.236220924800955\\
11.5175	0.236183084073466\\
11.52	0.236191771616473\\
11.5225	0.236359177526306\\
11.525	0.236498412314548\\
11.5275	0.236747277263685\\
11.53	0.236895125897889\\
11.5325	0.236910148028954\\
11.535	0.237137467604009\\
11.5375	0.237138892470975\\
11.54	0.237094232053741\\
11.5425	0.237030854461952\\
11.545	0.237243027534306\\
11.5475	0.237286975553782\\
11.55	0.23726711687039\\
11.5525	0.23742083504563\\
11.555	0.237313534942589\\
11.5575	0.237381479614903\\
11.56	0.237408961278335\\
11.5625	0.237359799746874\\
11.565	0.237285386182388\\
11.5675	0.237305353660758\\
11.57	0.237433246527381\\
11.5725	0.237435082959158\\
11.575	0.237364686476128\\
11.5775	0.237487825385122\\
11.58	0.237540034853839\\
11.5825	0.237722312927142\\
11.585	0.237825587020884\\
11.5875	0.237904390135157\\
11.59	0.237942594508352\\
11.5925	0.237947324539936\\
11.595	0.237958028583043\\
11.5975	0.237809601366076\\
11.6	0.237761525327211\\
11.6025	0.237545810505581\\
11.605	0.237589179709036\\
11.6075	0.237579792435234\\
11.61	0.237276299966985\\
11.6125	0.237172710557843\\
11.615	0.237325461119547\\
11.6175	0.237581500672581\\
11.62	0.237615850167445\\
11.6225	0.23773283741282\\
11.625	0.237765634305407\\
11.6275	0.237901189566806\\
11.63	0.237878580217843\\
11.6325	0.23790201695403\\
11.635	0.237884027473161\\
11.6375	0.237980204375367\\
11.64	0.238026193178298\\
11.6425	0.238003412010862\\
11.645	0.237921187160674\\
11.6475	0.237747984273918\\
11.65	0.237748744809352\\
11.6525	0.237881118472696\\
11.655	0.238145490218184\\
11.6575	0.238252974622889\\
11.66	0.238203632205445\\
11.6625	0.238216577580767\\
11.665	0.238290706945412\\
11.6675	0.238210564076608\\
11.67	0.23823086232677\\
11.6725	0.238194162619547\\
11.675	0.238168524692844\\
11.6775	0.238190145930973\\
11.68	0.238185835563113\\
11.6825	0.238117394671356\\
11.685	0.238002484099285\\
11.6875	0.237937149616113\\
11.69	0.237851820961335\\
11.6925	0.237918370806552\\
11.695	0.237902654205912\\
11.6975	0.237984182029919\\
11.7	0.238079664306602\\
11.7025	0.238072415548739\\
11.705	0.237874141955346\\
11.7075	0.237939233532682\\
11.71	0.237985183109373\\
11.7125	0.238023338380139\\
11.715	0.238246689009397\\
11.7175	0.238160025886291\\
11.72	0.238325024069854\\
11.7225	0.2382592923981\\
11.725	0.238127196363165\\
11.7275	0.238003034532557\\
11.73	0.238067488279949\\
11.7325	0.238000306576391\\
11.735	0.238076209446012\\
11.7375	0.238109771292095\\
11.74	0.238042716083583\\
11.7425	0.238117433188571\\
11.745	0.238240186001078\\
11.7475	0.238406069540439\\
11.75	0.238256143800781\\
11.7525	0.238161887245661\\
11.755	0.238167846593207\\
11.7575	0.238054499371165\\
11.76	0.238173162101612\\
11.7625	0.23819170385384\\
11.765	0.238151392087357\\
11.7675	0.238164083816176\\
11.77	0.238107189133643\\
11.7725	0.238176405273949\\
11.775	0.238124044601207\\
11.7775	0.238091352942913\\
11.78	0.238148574236411\\
11.7825	0.238106002504492\\
11.785	0.238007459773348\\
11.7875	0.237960541362982\\
11.79	0.237907984519081\\
11.7925	0.237877335798934\\
11.795	0.237900783682011\\
11.7975	0.237831403368651\\
11.8	0.237897421865103\\
11.8025	0.237980934208982\\
11.805	0.237957709384396\\
11.8075	0.237988869452726\\
11.81	0.237977560947459\\
11.8125	0.238030657320105\\
11.815	0.238002998461627\\
11.8175	0.238037534829339\\
11.82	0.23806574800964\\
11.8225	0.238118968047421\\
11.825	0.238056343299793\\
11.8275	0.237894927741225\\
11.83	0.237885152928173\\
11.8325	0.237906182341794\\
11.835	0.237738426808271\\
11.8375	0.237787811131302\\
11.84	0.237906444269727\\
11.8425	0.237867256562717\\
11.845	0.237760025665159\\
11.8475	0.237682230403127\\
11.85	0.237568679066686\\
11.8525	0.237494409187796\\
11.855	0.237497761748063\\
11.8575	0.237484560597643\\
11.86	0.237600100828685\\
11.8625	0.237539133789664\\
11.865	0.23739218451646\\
11.8675	0.237334905374347\\
11.87	0.237424680446033\\
11.8725	0.237544139891697\\
11.875	0.237415915672221\\
11.8775	0.237290659670687\\
11.88	0.237376520412598\\
11.8825	0.237470058148211\\
11.885	0.237312451542001\\
11.8875	0.237095018118022\\
11.89	0.237141488103347\\
11.8925	0.237095602042985\\
11.895	0.236933303102108\\
11.8975	0.236895665381636\\
11.9	0.236976955515694\\
11.9025	0.237114450192951\\
11.905	0.236906351453977\\
11.9075	0.236996191933647\\
11.91	0.236994452598823\\
11.9125	0.236891241821778\\
11.915	0.236885802318182\\
11.9175	0.236911754689719\\
11.92	0.236855091750094\\
11.9225	0.236917868836716\\
11.925	0.236912616910286\\
11.9275	0.236996007910808\\
11.93	0.237092213031958\\
11.9325	0.237095060646748\\
11.935	0.237238630901211\\
11.9375	0.237278870133699\\
11.94	0.237194352070568\\
11.9425	0.237194039074205\\
11.945	0.237117664196104\\
11.9475	0.237087486411468\\
11.95	0.23701834853226\\
11.9525	0.236991092637599\\
11.955	0.237088398527615\\
11.9575	0.2372076779326\\
11.96	0.237281551639162\\
11.9625	0.23728677159173\\
11.965	0.237164542540471\\
11.9675	0.237093218661944\\
11.97	0.237018915789598\\
11.9725	0.237000548020504\\
11.975	0.236932941855774\\
11.9775	0.236905165609151\\
11.98	0.236968730642431\\
11.9825	0.237101363080094\\
11.985	0.23712614688227\\
11.9875	0.236975356532604\\
11.99	0.236795638973318\\
11.9925	0.236694092652091\\
11.995	0.236681604008857\\
11.9975	0.236676874798123\\
12	0.236658666345154\\
12.0025	0.236489115404277\\
12.005	0.236290968616517\\
12.0075	0.236317950588171\\
12.01	0.236266107964854\\
12.0125	0.236191438256673\\
12.015	0.235994847871063\\
12.0175	0.23597192653129\\
12.02	0.235911033102541\\
12.0225	0.235825163520701\\
12.025	0.235875069275903\\
12.0275	0.235765906522001\\
12.03	0.235572502076494\\
12.0325	0.235473053613779\\
12.035	0.235679078937534\\
12.0375	0.235655226507948\\
12.04	0.235501913909258\\
12.0425	0.235340893469862\\
12.045	0.235271957207024\\
12.0475	0.235269726101853\\
12.05	0.235083972692585\\
12.0525	0.235039912280693\\
12.055	0.234928111049848\\
12.0575	0.234911802069224\\
12.06	0.234857764823436\\
12.0625	0.234802656420927\\
12.065	0.23485519429154\\
12.0675	0.234791922527114\\
12.07	0.234561754567632\\
12.0725	0.234610634631555\\
12.075	0.234571570423347\\
12.0775	0.234526096914546\\
12.08	0.234491562754823\\
12.0825	0.234409389605484\\
12.085	0.234151028329542\\
12.0875	0.234048476641721\\
12.09	0.233861545521071\\
12.0925	0.233852578526677\\
12.095	0.233681328912766\\
12.0975	0.233700689650877\\
12.1	0.233592942745034\\
12.1025	0.233320692479204\\
12.105	0.23319391349885\\
12.1075	0.233217755455133\\
12.11	0.233190208925434\\
12.1125	0.233019618372151\\
12.115	0.232958666321621\\
12.1175	0.232609129614662\\
12.12	0.232692988737945\\
12.1225	0.232712279781962\\
12.125	0.23282426576832\\
12.1275	0.232615532854038\\
12.13	0.232538310915767\\
12.1325	0.232514808322877\\
12.135	0.232338989666746\\
12.1375	0.232166883477074\\
12.14	0.231850195364108\\
12.1425	0.231778169441174\\
12.145	0.231541108927873\\
12.1475	0.231541631374386\\
12.15	0.23147564562\\
12.1525	0.231282410199459\\
12.155	0.231218102772905\\
12.1575	0.231107361252641\\
12.16	0.231036016888807\\
12.1625	0.231018714842087\\
12.165	0.231012419323775\\
12.1675	0.230957009539076\\
12.17	0.23087127735227\\
12.1725	0.230888490238233\\
12.175	0.230967930524702\\
12.1775	0.2309256888415\\
12.18	0.231021909770754\\
12.1825	0.230818283389635\\
12.185	0.230550595180497\\
12.1875	0.230539185307075\\
12.19	0.230434075595203\\
12.1925	0.230205342658217\\
12.195	0.2300490632906\\
12.1975	0.229884273801589\\
12.2	0.229721650481777\\
12.2025	0.229629140604204\\
12.205	0.22952226826343\\
12.2075	0.229306466181976\\
12.21	0.229101873595946\\
12.2125	0.229015421971975\\
12.215	0.229069530744241\\
12.2175	0.229067246150024\\
12.22	0.228898974888064\\
12.2225	0.228756108348568\\
12.225	0.228660279307099\\
12.2275	0.228426601175596\\
12.23	0.228251441386019\\
12.2325	0.228066689172843\\
12.235	0.227952891315142\\
12.2375	0.22784656933081\\
12.24	0.227778231554329\\
12.2425	0.227591886791682\\
12.245	0.227428496018412\\
12.2475	0.227233508340071\\
12.25	0.227116499232513\\
12.2525	0.227012500147234\\
12.255	0.226844961076254\\
12.2575	0.226894381234524\\
12.26	0.226629736712011\\
12.2625	0.226322668666613\\
12.265	0.226007069585885\\
12.2675	0.225847529783577\\
12.27	0.225637892918095\\
12.2725	0.225380135317521\\
12.275	0.225253324377612\\
12.2775	0.2250293807969\\
12.28	0.224808004180804\\
12.2825	0.224661657697773\\
12.285	0.224538009822324\\
12.2875	0.224340052982343\\
12.29	0.224066944191605\\
12.2925	0.22378727463006\\
12.295	0.22376231774644\\
12.2975	0.223580919676271\\
12.3	0.223447914030654\\
12.3025	0.223244291389685\\
12.305	0.22317909135113\\
12.3075	0.223074791086774\\
12.31	0.223065001935843\\
12.3125	0.223051481846362\\
12.315	0.223029424819556\\
12.3175	0.222982914788326\\
12.32	0.222708425890921\\
12.3225	0.22250393703964\\
12.325	0.222300357080362\\
12.3275	0.222233151958891\\
12.33	0.222083346333921\\
12.3325	0.22185878765983\\
12.335	0.221775864272093\\
12.3375	0.221541247654176\\
12.34	0.221348164231125\\
12.3425	0.221071752190697\\
12.345	0.220982664126756\\
12.3475	0.220811481532415\\
12.35	0.220605189589739\\
12.3525	0.220423605691983\\
12.355	0.220222174870947\\
12.3575	0.220060989473358\\
12.36	0.21990266649051\\
12.3625	0.219946045705714\\
12.365	0.21995307524067\\
12.3675	0.219822666580769\\
12.37	0.219673492548235\\
12.3725	0.219487347179097\\
12.375	0.219330965659533\\
12.3775	0.219292539962656\\
12.38	0.219077141580721\\
12.3825	0.218928187318308\\
12.385	0.218737630586053\\
12.3875	0.218530782191323\\
12.39	0.218478445680051\\
12.3925	0.218447650902963\\
12.395	0.218383059336427\\
12.3975	0.218176735843913\\
12.4	0.218103270623416\\
12.4025	0.217961678492672\\
12.405	0.217798540264496\\
12.4075	0.217596419472134\\
12.41	0.217286494366063\\
12.4125	0.217051992179277\\
12.415	0.216823996133732\\
12.4175	0.216811517602472\\
12.42	0.216386502124136\\
12.4225	0.216064106791525\\
12.425	0.215951736530198\\
12.4275	0.215583083127293\\
12.43	0.215592189035616\\
12.4325	0.215463478613073\\
12.435	0.215419633303249\\
12.4375	0.215283124779336\\
12.44	0.21534235971009\\
12.4425	0.215163054760617\\
12.445	0.214977784231738\\
12.4475	0.214842185047159\\
12.45	0.214771909150885\\
12.4525	0.214763960368386\\
12.455	0.214731980478095\\
12.4575	0.214469576267727\\
12.46	0.214353220810176\\
12.4625	0.214172664633555\\
12.465	0.213970106470842\\
12.4675	0.213894926557275\\
12.47	0.213719147782501\\
12.4725	0.213588440288724\\
12.475	0.213506489239694\\
12.4775	0.213370007059479\\
12.48	0.213015489754658\\
12.4825	0.212908326643697\\
12.485	0.212648170120537\\
12.4875	0.21241246311994\\
12.49	0.212271500499662\\
12.4925	0.211931778206035\\
12.495	0.211594336583749\\
12.4975	0.211426303492718\\
12.5	0.211243997234562\\
12.5025	0.210893527624794\\
12.505	0.210817383114077\\
12.5075	0.210648935477294\\
12.51	0.210551594451213\\
12.5125	0.210383813024186\\
12.515	0.210232440801251\\
12.5175	0.21002629184367\\
12.52	0.209689731275911\\
12.5225	0.209571291265731\\
12.525	0.209621862440509\\
12.5275	0.20939381902109\\
12.53	0.209280871558221\\
12.5325	0.208876090158036\\
12.535	0.208626526965019\\
12.5375	0.208479118805809\\
12.54	0.208226009089094\\
12.5425	0.207968039379658\\
12.545	0.207570718701727\\
12.5475	0.207088166892198\\
12.55	0.206922243219755\\
12.5525	0.20655177581855\\
12.555	0.205966009039201\\
12.5575	0.205626681037133\\
12.56	0.205373198482924\\
12.5625	0.205374338636893\\
12.565	0.205149454524088\\
12.5675	0.204688344131516\\
12.57	0.204321374011781\\
12.5725	0.203634443352308\\
12.575	0.203327201406407\\
12.5775	0.203219846276389\\
12.58	0.203153919443903\\
12.5825	0.202730268452799\\
12.585	0.202359309531591\\
12.5875	0.202274685695368\\
12.59	0.202143236968643\\
12.5925	0.201920906771811\\
12.595	0.201823896244953\\
12.5975	0.201621099402316\\
12.6	0.20139122741983\\
12.6025	0.201381821665937\\
12.605	0.200791348299552\\
12.6075	0.200090544844084\\
12.61	0.19993153162552\\
12.6125	0.199690555031772\\
12.615	0.199349512963998\\
12.6175	0.199115414161943\\
12.62	0.198517600611233\\
12.6225	0.198371715599902\\
12.625	0.198010064946494\\
12.6275	0.197982741588243\\
12.63	0.197807370842197\\
12.6325	0.197607327067723\\
12.635	0.19713154366051\\
12.6375	0.196750969066888\\
12.64	0.196117095803406\\
12.6425	0.195592015144667\\
12.645	0.195453938099357\\
12.6475	0.194931712961927\\
12.65	0.194844952808844\\
12.6525	0.194877296730495\\
12.655	0.194812422903025\\
12.6575	0.194219645255931\\
12.66	0.194318880770512\\
12.6625	0.193903477017303\\
12.665	0.193296718765064\\
12.6675	0.192852050970996\\
12.67	0.192664926517775\\
12.6725	0.192526382566779\\
12.675	0.192425594721419\\
12.6775	0.192121694660242\\
12.68	0.191958135525272\\
12.6825	0.191665329103534\\
12.685	0.191518803707734\\
12.6875	0.191246499680058\\
12.69	0.190885939024467\\
12.6925	0.190625950678099\\
12.695	0.19048119265\\
12.6975	0.190652616566634\\
12.7	0.190498131687524\\
12.7025	0.189980744900142\\
12.705	0.18978211795413\\
12.7075	0.189643396230335\\
12.71	0.189579031857008\\
12.7125	0.189193992026024\\
12.715	0.188778140452598\\
12.7175	0.1887411579735\\
12.72	0.188262679141864\\
12.7225	0.188010565236418\\
12.725	0.187862605569807\\
12.7275	0.187870569506806\\
12.73	0.187743309027216\\
12.7325	0.187231981707743\\
12.735	0.18674213232904\\
12.7375	0.186673971113868\\
12.74	0.186320957717358\\
12.7425	0.186209285462298\\
12.745	0.186198999303927\\
12.7475	0.18616197188101\\
12.75	0.186278973618912\\
12.7525	0.185765669832668\\
12.755	0.185965141820664\\
12.7575	0.185537146017961\\
12.76	0.185332484070469\\
12.7625	0.185174199542586\\
12.765	0.185355982978553\\
12.7675	0.185265465508438\\
12.77	0.185044300169687\\
12.7725	0.184459518347891\\
12.775	0.184148391795999\\
12.7775	0.184262863590605\\
12.78	0.184117488581016\\
12.7825	0.183551512703302\\
12.785	0.183490971125032\\
12.7875	0.183455885346533\\
12.79	0.183385558923587\\
12.7925	0.182668687265323\\
12.795	0.182480535542726\\
12.7975	0.182390649795795\\
12.8	0.181950715420616\\
12.8025	0.181590836462035\\
12.805	0.181214959990332\\
12.8075	0.18056281714722\\
12.81	0.180367208146783\\
12.8125	0.180504026510352\\
12.815	0.180224408378629\\
12.8175	0.179958660896153\\
12.82	0.179968338497071\\
12.8225	0.180197213586358\\
12.825	0.180313397514464\\
12.8275	0.179785519837594\\
12.83	0.179110133755913\\
12.8325	0.179130866954089\\
12.835	0.17897727006823\\
12.8375	0.178551211163368\\
12.84	0.178645899735715\\
12.8425	0.178577915819757\\
12.845	0.178060611173815\\
12.8475	0.178172240410623\\
12.85	0.178219946443762\\
12.8525	0.177972686463581\\
12.855	0.178278925862183\\
12.8575	0.17773424327397\\
12.86	0.177521510270098\\
12.8625	0.177388651020865\\
12.865	0.177287111253697\\
12.8675	0.176687996879494\\
12.87	0.176034393333599\\
12.8725	0.175588397085292\\
12.875	0.175474557529368\\
12.8775	0.175359364586076\\
12.88	0.175426783819082\\
12.8825	0.175691630413739\\
12.885	0.175239379981743\\
12.8875	0.175087355927717\\
12.89	0.175238725879427\\
12.8925	0.175022639363663\\
12.895	0.174686760136346\\
12.8975	0.174333882186287\\
12.9	0.174363668231193\\
12.9025	0.174526670536884\\
12.905	0.173985181345531\\
12.9075	0.173909977691087\\
12.91	0.173872361104696\\
12.9125	0.173902155249859\\
12.915	0.173606199862091\\
12.9175	0.174119799816539\\
12.92	0.174007345811318\\
12.9225	0.173927155860437\\
12.925	0.173495760523313\\
12.9275	0.173373904816224\\
12.93	0.173519704537712\\
12.9325	0.173476393923822\\
12.935	0.173084139214734\\
12.9375	0.172973526478237\\
12.94	0.173191959608165\\
12.9425	0.172565689470643\\
12.945	0.172392748696194\\
12.9475	0.172318751906155\\
12.95	0.172051346477941\\
12.9525	0.17215903000115\\
12.955	0.172018706078539\\
12.9575	0.172289559855624\\
12.96	0.172186380588216\\
12.9625	0.172371446524293\\
12.965	0.172027664129403\\
12.9675	0.171936801000309\\
12.97	0.171933838604292\\
12.9725	0.171527227637995\\
12.975	0.171127763018155\\
12.9775	0.170636244303651\\
12.98	0.171539318189355\\
12.9825	0.171424550382709\\
12.985	0.171210749946286\\
12.9875	0.171277590151021\\
12.99	0.171166359244172\\
12.9925	0.171119674358055\\
12.995	0.170720425425866\\
12.9975	0.170566895475724\\
13	0.170244342316366\\
13.0025	0.170192788108142\\
13.005	0.169994539454982\\
13.0075	0.169726710088724\\
13.01	0.169538713513736\\
13.0125	0.169702406973525\\
13.015	0.169770031711453\\
13.0175	0.169561871007792\\
13.02	0.169583683782734\\
13.0225	0.169403307775513\\
13.025	0.169264972711892\\
13.0275	0.169043227637443\\
13.03	0.168904740949152\\
13.0325	0.168463270829865\\
13.035	0.168187024305306\\
13.0375	0.167883128230412\\
13.04	0.167511415184305\\
13.0425	0.167653189408772\\
13.045	0.167589619543122\\
13.0475	0.167055999109421\\
13.05	0.166802881690251\\
13.0525	0.166546281933919\\
13.055	0.166788265433434\\
13.0575	0.166867655680748\\
13.06	0.167131771470332\\
13.0625	0.166812591126756\\
13.065	0.166730794652423\\
13.0675	0.16639322752895\\
13.07	0.166616080822293\\
13.0725	0.166461399467903\\
13.075	0.166575291116991\\
13.0775	0.166693860087544\\
13.08	0.166522378389658\\
13.0825	0.166662536413884\\
13.085	0.166576888092786\\
13.0875	0.166470051144486\\
13.09	0.166125867192878\\
13.0925	0.165662908859731\\
13.095	0.165843053848962\\
13.0975	0.165621869267142\\
13.1	0.164925508242274\\
13.1025	0.164805516823634\\
13.105	0.164605750496861\\
13.1075	0.164458911471757\\
13.11	0.164350400980442\\
13.1125	0.164280853323216\\
13.115	0.163784702251376\\
13.1175	0.164320032864005\\
13.12	0.163861005266362\\
13.1225	0.16385909128839\\
13.125	0.163864973212181\\
13.1275	0.163422999876162\\
13.13	0.163130312884179\\
13.1325	0.16303151183482\\
13.135	0.162979974444514\\
13.1375	0.163464912409307\\
13.14	0.163628481281421\\
13.1425	0.164092378573193\\
13.145	0.163717028710141\\
13.1475	0.16365189124256\\
13.15	0.163349621920046\\
13.1525	0.163303476905117\\
13.155	0.163102295650227\\
13.1575	0.163049102539243\\
13.16	0.162927540373715\\
13.1625	0.162949640011271\\
13.165	0.163074410374326\\
13.1675	0.163309481163021\\
13.17	0.163205930696619\\
13.1725	0.163470826645487\\
13.175	0.163182391112375\\
13.1775	0.163089000451197\\
13.18	0.163181860367603\\
13.1825	0.163524828366461\\
13.185	0.163370382824391\\
13.1875	0.163150628104392\\
13.19	0.163409766876079\\
13.1925	0.16354374349743\\
13.195	0.163611068323793\\
13.1975	0.163773556643876\\
13.2	0.164142246556342\\
13.2025	0.164050846212579\\
13.205	0.164001968175876\\
13.2075	0.163850883917874\\
13.21	0.163828402001923\\
13.2125	0.163645347262362\\
13.215	0.16343703998371\\
13.2175	0.163263030090947\\
13.22	0.163042548561141\\
13.2225	0.163483450739295\\
13.225	0.163632736687858\\
13.2275	0.163510927962074\\
13.23	0.163275034403089\\
13.2325	0.163205207944002\\
13.235	0.163455155753192\\
13.2375	0.163155544707129\\
13.24	0.162984658341274\\
13.2425	0.163265079204262\\
13.245	0.16337989636749\\
13.2475	0.162915728405272\\
13.25	0.16257489802106\\
13.2525	0.162508946297917\\
13.255	0.162369760773216\\
13.2575	0.162034393860702\\
13.26	0.162038095400358\\
13.2625	0.16203803380093\\
13.265	0.162098436918031\\
13.2675	0.162301366060785\\
13.27	0.162029914074098\\
13.2725	0.161800549366985\\
13.275	0.162050428934316\\
13.2775	0.162063855446451\\
13.28	0.161898214906916\\
13.2825	0.161637235477717\\
13.285	0.161806374269841\\
13.2875	0.161758057397127\\
13.29	0.161786893886144\\
13.2925	0.16157296210434\\
13.295	0.162003690992142\\
13.2975	0.162261482730091\\
13.3	0.162296502811753\\
13.3025	0.162381366165553\\
13.305	0.162550396825603\\
13.3075	0.162845046475695\\
13.31	0.16247619162475\\
13.3125	0.162104981547991\\
13.315	0.161951326777786\\
13.3175	0.161979315180077\\
13.32	0.162017747026695\\
13.3225	0.16182481916858\\
13.325	0.161467006394148\\
13.3275	0.161666103522317\\
13.33	0.161583198912502\\
13.3325	0.161610533679237\\
13.335	0.161714673249904\\
13.3375	0.16207435154914\\
13.34	0.161597104810501\\
13.3425	0.161588407690343\\
13.345	0.161587501027416\\
13.3475	0.161520645514198\\
13.35	0.161529694425494\\
13.3525	0.161847828120358\\
13.355	0.161487356996997\\
13.3575	0.16102205206433\\
13.36	0.16114002662995\\
13.3625	0.160651083133573\\
13.365	0.16060750650403\\
13.3675	0.160436232698129\\
13.37	0.160979255597161\\
13.3725	0.161073304743859\\
13.375	0.161080197773134\\
13.3775	0.161211410798184\\
13.38	0.160943734954892\\
13.3825	0.160847447277097\\
13.385	0.160671920351616\\
13.3875	0.160841934824986\\
13.39	0.160666053304132\\
13.3925	0.160618280809601\\
13.395	0.16027697838481\\
13.3975	0.160613034903755\\
13.4	0.160896610152328\\
13.4025	0.160521809026918\\
13.405	0.160458024442168\\
13.4075	0.16036247912503\\
13.41	0.160445388949562\\
13.4125	0.160562468418278\\
13.415	0.160295666731588\\
13.4175	0.160282593240423\\
13.42	0.160165603747215\\
13.4225	0.160431137424922\\
13.425	0.160391206872488\\
13.4275	0.160352261866465\\
13.43	0.159882833066276\\
13.4325	0.160102207446797\\
13.435	0.160130125957318\\
13.4375	0.160016331784788\\
13.44	0.160156578599616\\
13.4425	0.160415207198237\\
13.445	0.160835162490065\\
13.4475	0.161113458077326\\
13.45	0.160993158513957\\
13.4525	0.161233528785558\\
13.455	0.161206242804794\\
13.4575	0.160793965105017\\
13.46	0.160694542602778\\
13.4625	0.160382369996012\\
13.465	0.160906915290169\\
13.4675	0.161586230908792\\
13.47	0.161758967764428\\
13.4725	0.161437434027215\\
13.475	0.16155386408112\\
13.4775	0.161287953551659\\
13.48	0.161528721559604\\
13.4825	0.161682276640659\\
13.485	0.161458122551012\\
13.4875	0.16119273576252\\
13.49	0.161020586409117\\
13.4925	0.161062075094072\\
13.495	0.161379899090543\\
13.4975	0.161896681054371\\
13.5	0.161810573432704\\
13.5025	0.161587264492161\\
13.505	0.16145221378667\\
13.5075	0.161552342478352\\
13.51	0.161536197708896\\
13.5125	0.160986949247499\\
13.515	0.161029604036571\\
13.5175	0.16107289828047\\
13.52	0.161404324218117\\
13.5225	0.161391826024511\\
13.525	0.162088218775328\\
13.5275	0.162223626507465\\
13.53	0.162234947449757\\
13.5325	0.162247218035328\\
13.535	0.162321610021843\\
13.5375	0.162493622446127\\
13.54	0.162271137089703\\
13.5425	0.162231645963835\\
13.545	0.162237614975237\\
13.5475	0.162875566310776\\
13.55	0.162457349018425\\
13.5525	0.162475964112272\\
13.555	0.162501032457015\\
13.5575	0.162133593626678\\
13.56	0.162127022056975\\
13.5625	0.161797578458524\\
13.565	0.161664575064262\\
13.5675	0.161873086172788\\
13.57	0.161733015114786\\
13.5725	0.161745100802252\\
13.575	0.1620412011507\\
13.5775	0.162001601724111\\
13.58	0.162122579973082\\
13.5825	0.162197937677096\\
13.585	0.162150831142084\\
13.5875	0.162244705098598\\
13.59	0.162311583673759\\
13.5925	0.162195270783403\\
13.595	0.162130302420944\\
13.5975	0.161770454337547\\
13.6	0.16183634495745\\
13.6025	0.161221465812373\\
13.605	0.161284945946954\\
13.6075	0.161068567910457\\
13.61	0.161037680050022\\
13.6125	0.16097994413679\\
13.615	0.161195996410393\\
13.6175	0.161190895568466\\
13.62	0.161251646017387\\
13.6225	0.161176564028105\\
13.625	0.16101777569131\\
13.6275	0.161009791915301\\
13.63	0.161346999694723\\
13.6325	0.161674845101744\\
13.635	0.161642863880967\\
13.6375	0.161584453784584\\
13.64	0.16155319690199\\
13.6425	0.161075936363042\\
13.645	0.160721837279555\\
13.6475	0.160698165984051\\
13.65	0.160646161370839\\
13.6525	0.160707064581613\\
13.655	0.160337904601857\\
13.6575	0.159869501808203\\
13.66	0.159902179314024\\
13.6625	0.159701808959443\\
13.665	0.15957078949436\\
13.6675	0.159155326009655\\
13.67	0.159014325985142\\
13.6725	0.158732614206539\\
13.675	0.159067257440712\\
13.6775	0.159106853944058\\
13.68	0.158987760487776\\
13.6825	0.158566320222881\\
13.685	0.158623609638927\\
13.6875	0.158715533699377\\
13.69	0.159002177216563\\
13.6925	0.159204118870619\\
13.695	0.158718148459305\\
13.6975	0.158421939447136\\
13.7	0.158509458611696\\
13.7025	0.158332804688969\\
13.705	0.15849019547768\\
13.7075	0.15817401753453\\
13.71	0.157930433085948\\
13.7125	0.157840885575253\\
13.715	0.157718952465719\\
13.7175	0.157583395113401\\
13.72	0.157250003493467\\
13.7225	0.156750402205902\\
13.725	0.156457204057667\\
13.7275	0.156539682239171\\
13.73	0.156405877128498\\
13.7325	0.15626016721017\\
13.735	0.155846691763838\\
13.7375	0.155636799666687\\
13.74	0.15527446413465\\
13.7425	0.154800793178529\\
13.745	0.154724401773466\\
13.7475	0.154727591150997\\
13.75	0.154233716196817\\
13.7525	0.154031422001243\\
13.755	0.15344349295129\\
13.7575	0.153316093785847\\
13.76	0.153063232648616\\
13.7625	0.152815391768026\\
13.765	0.152603171452484\\
13.7675	0.152400208905205\\
13.77	0.152257448399684\\
13.7725	0.152020297456817\\
13.775	0.151326827308524\\
13.7775	0.150906516571222\\
13.78	0.150462799147767\\
13.7825	0.150148700565478\\
13.785	0.150050274812339\\
13.7875	0.149734218032283\\
13.79	0.149475050545584\\
13.7925	0.1488284224049\\
13.795	0.148597208394068\\
13.7975	0.148041395721831\\
13.8	0.147775618239774\\
13.8025	0.147548961039478\\
13.805	0.147145937441154\\
13.8075	0.147077279504217\\
13.81	0.146677436332218\\
13.8125	0.146133784131396\\
13.815	0.145607707230878\\
13.8175	0.144923482211282\\
13.82	0.144403407922398\\
13.8225	0.144123241563519\\
13.825	0.143503246881136\\
13.8275	0.143116778802749\\
13.83	0.14242864758891\\
13.8325	0.141888760952507\\
13.835	0.14133916566394\\
13.8375	0.140912097008208\\
13.84	0.140450964744479\\
13.8425	0.139973408125961\\
13.845	0.139178446305774\\
13.8475	0.138899223621542\\
13.85	0.138205114799151\\
13.8525	0.137790756030452\\
13.855	0.137548212233951\\
13.8575	0.136909568771707\\
13.86	0.136475161408995\\
13.8625	0.136068058520586\\
13.865	0.135674833517246\\
13.8675	0.135205024225507\\
13.87	0.134755758049093\\
13.8725	0.134358406847683\\
13.875	0.133733084664975\\
13.8775	0.132873402757679\\
13.88	0.132195240157564\\
13.8825	0.131618494708764\\
13.885	0.131215359189435\\
13.8875	0.130642767597411\\
13.89	0.13026866557898\\
13.8925	0.129464514362234\\
13.895	0.128873712391983\\
13.8975	0.128469957268212\\
13.9	0.128098839098812\\
13.9025	0.12731207186276\\
13.905	0.126541825714084\\
13.9075	0.125859452447703\\
13.91	0.125544700670975\\
13.9125	0.124964638708404\\
13.915	0.124574929365572\\
13.9175	0.123905205683874\\
13.92	0.123376412420509\\
13.9225	0.122747283305294\\
13.925	0.122231322000734\\
13.9275	0.121690480280326\\
13.93	0.120870912502117\\
13.9325	0.120388937882988\\
13.935	0.119817002238295\\
13.9375	0.119363888996442\\
13.94	0.118776934801466\\
13.9425	0.118331819382447\\
13.945	0.117760321376955\\
13.9475	0.117019317680857\\
13.95	0.116726565498489\\
13.9525	0.115962035514094\\
13.955	0.115596460567752\\
13.9575	0.114997244576962\\
13.96	0.114493198362883\\
13.9625	0.114199777494142\\
13.965	0.113865983594547\\
13.9675	0.113511971936236\\
13.97	0.113087915543628\\
13.9725	0.112845648113103\\
13.975	0.11237495814782\\
13.9775	0.111973156870726\\
13.98	0.11158720037533\\
13.9825	0.111154792481746\\
13.985	0.11082207474519\\
13.9875	0.110418916146995\\
13.99	0.110268934293877\\
13.9925	0.109935230256666\\
13.995	0.109143857022921\\
13.9975	0.108784646221319\\
14	0.108322314024023\\
14.0025	0.108050725879746\\
14.005	0.107794127195611\\
14.0075	0.10755498377894\\
14.01	0.107184064879508\\
14.0125	0.106631843052946\\
14.015	0.106363578292214\\
14.0175	0.106230877743629\\
14.02	0.106188747280459\\
14.0225	0.105892503068857\\
14.025	0.105593691526964\\
14.0275	0.105334949053528\\
14.03	0.105098345668135\\
14.0325	0.104795398088243\\
14.035	0.104644826727363\\
14.0375	0.104141572337399\\
14.04	0.104001928248758\\
14.0425	0.103847899411938\\
14.045	0.10373337507111\\
14.0475	0.10316434008952\\
14.05	0.10296409520891\\
14.0525	0.102748799508126\\
14.055	0.10238431145933\\
14.0575	0.102038232298587\\
14.06	0.101658548764402\\
14.0625	0.101430775640781\\
14.065	0.101095087614915\\
14.0675	0.100611380514634\\
14.07	0.100559507169936\\
14.0725	0.100143624567619\\
14.075	0.099776033329395\\
14.0775	0.0992906950679074\\
14.08	0.0990245811979307\\
14.0825	0.0988144981347774\\
14.085	0.0988084411515225\\
14.0875	0.098525693240869\\
14.09	0.0981129669628645\\
14.0925	0.0976433675594865\\
14.095	0.097320507722896\\
14.0975	0.0972025017990076\\
14.1	0.0970964025364633\\
14.1025	0.0968071297092298\\
14.105	0.0965010993286042\\
14.1075	0.0962561938915686\\
14.11	0.0960522743236226\\
14.1125	0.0957827494380684\\
14.115	0.0955093182304536\\
14.1175	0.0953632952049388\\
14.12	0.0950378860673405\\
14.1225	0.0947213096353809\\
14.125	0.0944122669680577\\
14.1275	0.0941984884148332\\
14.13	0.094133093806918\\
14.1325	0.09400106647324\\
14.135	0.0939758084689811\\
14.1375	0.0938678243484587\\
14.14	0.0938073870373988\\
14.1425	0.0934885134708945\\
14.145	0.0935585198801326\\
14.1475	0.093555685593074\\
14.15	0.0931943071663572\\
14.1525	0.0928223531652215\\
14.155	0.0925739990363889\\
14.1575	0.0921854889580424\\
14.16	0.0921851575810902\\
14.1625	0.0919766580948492\\
14.165	0.0915665012755767\\
14.1675	0.0913728391208218\\
14.17	0.0911469697762632\\
14.1725	0.0906951267879534\\
14.175	0.0905052353644144\\
14.1775	0.0903807290381428\\
14.18	0.0901419876509173\\
14.1825	0.0900238312262465\\
14.185	0.0898944836651082\\
14.1875	0.0897678274623709\\
14.19	0.0897807359713669\\
14.1925	0.0895824016397569\\
14.195	0.0894318157419092\\
14.1975	0.0890904948040244\\
14.2	0.0887777151998838\\
14.2025	0.0886389719730344\\
14.205	0.0885561672169425\\
14.2075	0.0886354544585339\\
14.21	0.0884889947801221\\
14.2125	0.0883421493166125\\
14.215	0.0883048466133793\\
14.2175	0.0882172863148433\\
14.22	0.0881735149889348\\
14.2225	0.0881892840833322\\
14.225	0.0879264225958874\\
14.2275	0.0879002825683854\\
14.23	0.0877088945104957\\
14.2325	0.087490205659071\\
14.235	0.0872372836908785\\
14.2375	0.0872687342207476\\
14.24	0.0869201449684054\\
14.2425	0.0866919133988153\\
14.245	0.0865198615741877\\
14.2475	0.0861703235253531\\
14.25	0.085962179474526\\
14.2525	0.0858764092734175\\
14.255	0.0855870231020715\\
14.2575	0.0856029943603432\\
14.26	0.0854471285353517\\
14.2625	0.085122422329364\\
14.265	0.085095237209138\\
14.2675	0.0852224974717225\\
14.27	0.0852409010409989\\
14.2725	0.0850676994564601\\
14.275	0.0853454072551933\\
14.2775	0.0850933171957647\\
14.28	0.0850425672503928\\
14.2825	0.0850636367829938\\
14.285	0.0850905738326933\\
14.2875	0.0850625563325351\\
14.29	0.0849066383216413\\
14.2925	0.0846758348750467\\
14.295	0.0845402155114387\\
14.2975	0.0843467574887305\\
14.3	0.0844318331703429\\
14.3025	0.0841738996581109\\
14.305	0.0839830611383033\\
14.3075	0.0837400242623531\\
14.31	0.0834984467792218\\
14.3125	0.0833413836269937\\
14.315	0.0832840728997686\\
14.3175	0.0831501917200623\\
14.32	0.0832291292512189\\
14.3225	0.0830691982941797\\
14.325	0.0831454128155884\\
14.3275	0.0829636370357249\\
14.33	0.0827948247985138\\
14.3325	0.0827091407378176\\
14.335	0.0826880380264661\\
14.3375	0.0825837910396364\\
14.34	0.0825453627831031\\
14.3425	0.0823337475658985\\
14.345	0.0820647180711878\\
14.3475	0.0819613487129398\\
14.35	0.0820460152285302\\
14.3525	0.0822233861601914\\
14.355	0.0819564335856781\\
14.3575	0.0818642634858849\\
14.36	0.0819753185999584\\
14.3625	0.0815281752040607\\
14.365	0.0815184678490282\\
14.3675	0.0813677351438293\\
14.37	0.0811028799408825\\
14.3725	0.0810499125262859\\
14.375	0.0810504388347105\\
14.3775	0.080965161960561\\
14.38	0.0807885131359505\\
14.3825	0.0805154531137693\\
14.385	0.0803240715171263\\
14.3875	0.0803621584938477\\
14.39	0.0803565044947867\\
14.3925	0.0803030413057025\\
14.395	0.0801503117272769\\
14.3975	0.0801008486699463\\
14.4	0.080153972021853\\
14.4025	0.0796909523035706\\
14.405	0.079489195376588\\
14.4075	0.0794857551351676\\
14.41	0.0795123111506913\\
14.4125	0.0795016695815013\\
14.415	0.079329005755728\\
14.4175	0.07932327205369\\
14.42	0.0793546257473052\\
14.4225	0.0791322160359514\\
14.425	0.0790614685469629\\
14.4275	0.0791232465317839\\
14.43	0.0790196205565982\\
14.4325	0.0790336026076645\\
14.435	0.0791277415420606\\
14.4375	0.0790905843356217\\
14.44	0.0791447186453915\\
14.4425	0.0788234163906224\\
14.445	0.0788873009355441\\
14.4475	0.0791350641067644\\
14.45	0.0791551251886905\\
14.4525	0.0788416302047043\\
14.455	0.0789029582598829\\
14.4575	0.0786830125168947\\
14.46	0.0788968407280825\\
14.4625	0.0786787739494474\\
14.465	0.0787038804503322\\
14.4675	0.0785623760334387\\
14.47	0.0785396028523621\\
14.4725	0.0783955344833075\\
14.475	0.0782256218570473\\
14.4775	0.0779520070086722\\
14.48	0.0779306315442034\\
14.4825	0.0780786068145054\\
14.485	0.0781112814378214\\
14.4875	0.0779384936610205\\
14.49	0.0776837122892111\\
14.4925	0.0777089623864085\\
14.495	0.0777624744848277\\
14.4975	0.0779015808695875\\
14.5	0.0778948729290972\\
14.5025	0.0776422266275733\\
14.505	0.0777675041901729\\
14.5075	0.0776784201796016\\
14.51	0.0776444341927374\\
14.5125	0.0777646065500499\\
14.515	0.077780628634578\\
14.5175	0.0775203911061043\\
14.52	0.0774157611281276\\
14.5225	0.0774163881899479\\
14.525	0.0773587977382917\\
14.5275	0.0771069299080059\\
14.53	0.0768755209563028\\
14.5325	0.0767101247381567\\
14.535	0.0763864183404869\\
14.5375	0.0762824299673405\\
14.54	0.0760049919120599\\
14.5425	0.0760125903069822\\
14.545	0.0758515464724455\\
14.5475	0.0757298877777941\\
14.55	0.075450256855642\\
14.5525	0.0756372977964846\\
14.555	0.0758435811425092\\
14.5575	0.0759825725184031\\
14.56	0.075720960849152\\
14.5625	0.0755271405013486\\
14.565	0.0755665995152258\\
14.5675	0.0755658574818719\\
14.57	0.0756547221012691\\
14.5725	0.075675853035702\\
14.575	0.0753792351633669\\
14.5775	0.075511992949491\\
14.58	0.0754118519126173\\
14.5825	0.0752810394319391\\
14.585	0.0752656547377798\\
14.5875	0.075125224746777\\
14.59	0.0751520324286625\\
14.5925	0.0750091513420315\\
14.595	0.0750324492602956\\
14.5975	0.0749647691333379\\
14.6	0.0747461926519551\\
14.6025	0.0746111587035186\\
14.605	0.0746433455308426\\
14.6075	0.0749421675638932\\
14.61	0.0748573716393834\\
14.6125	0.0749584438149499\\
14.615	0.0752576475169848\\
14.6175	0.0751215622672875\\
14.62	0.0749953509497704\\
14.6225	0.0748979583668165\\
14.625	0.0749469759443662\\
14.6275	0.0752630772174765\\
14.63	0.0753597454309357\\
14.6325	0.0752323246903545\\
14.635	0.0751045739786891\\
14.6375	0.0751196339112865\\
14.64	0.0751924727996841\\
14.6425	0.0751791180524076\\
14.645	0.0750716313849544\\
14.6475	0.0749537036363937\\
14.65	0.0748413633133302\\
14.6525	0.0749112100132056\\
14.655	0.0750896076048432\\
14.6575	0.0749766357182137\\
14.66	0.0745433116410913\\
14.6625	0.0748121599688533\\
14.665	0.0746350743228489\\
14.6675	0.074693730780496\\
14.67	0.074601120417774\\
14.6725	0.0746018412789381\\
14.675	0.0744772976853087\\
14.6775	0.0746004561307783\\
14.68	0.0743966512632852\\
14.6825	0.0742622935812539\\
14.685	0.0740778148259275\\
14.6875	0.0738316279855288\\
14.69	0.074062566342128\\
14.6925	0.0739534699730411\\
14.695	0.0738938144054022\\
14.6975	0.0738117833622917\\
14.7	0.0737544843499841\\
14.7025	0.0736251013317893\\
14.705	0.0735005917333262\\
14.7075	0.0737143605606908\\
14.71	0.0735039232350697\\
14.7125	0.0736533010861957\\
14.715	0.0735098593300231\\
14.7175	0.0735536138646655\\
14.72	0.0735015745742342\\
14.7225	0.0732684954451213\\
14.725	0.0732696668910909\\
14.7275	0.0732101187721566\\
14.73	0.0729151944275862\\
14.7325	0.0729675908328326\\
14.735	0.0731384173130425\\
14.7375	0.0729512475593802\\
14.74	0.0730069968281996\\
14.7425	0.072836745932633\\
14.745	0.0726372801846426\\
14.7475	0.0728019474185864\\
14.75	0.0729105901882641\\
14.7525	0.0730151460064267\\
14.755	0.0728566602739905\\
14.7575	0.0727724859524064\\
14.76	0.0728740148081749\\
14.7625	0.0727743110853636\\
14.765	0.0727061088714218\\
14.7675	0.0726967775847494\\
14.77	0.0726312577811947\\
14.7725	0.0725179816929092\\
14.775	0.0722798842024643\\
14.7775	0.0722356241819324\\
14.78	0.0724021661240385\\
14.7825	0.0723630032101306\\
14.785	0.0722044362901992\\
14.7875	0.0721350304868395\\
14.79	0.0721345276494263\\
14.7925	0.0720783010263236\\
14.795	0.0719503290748948\\
14.7975	0.0720063905644134\\
14.8	0.0720760404037321\\
14.8025	0.0722926175768078\\
14.805	0.072395609041299\\
14.8075	0.0723414721038256\\
14.81	0.0722682186490178\\
14.8125	0.0722761231977498\\
14.815	0.0722583056371622\\
14.8175	0.0718952792723088\\
14.82	0.0718223260527423\\
14.8225	0.0717485747751301\\
14.825	0.0717785607981425\\
14.8275	0.0719698494084017\\
14.83	0.0721307267235497\\
14.8325	0.0723322345624194\\
14.835	0.072290464454198\\
14.8375	0.0720996038989002\\
14.84	0.0720929403194341\\
14.8425	0.0718619545567659\\
14.845	0.0717912880683916\\
14.8475	0.0718288603995817\\
14.85	0.0717029589721286\\
14.8525	0.0717729111041504\\
14.855	0.0718518860766503\\
14.8575	0.0718177567666669\\
14.86	0.0718403344914996\\
14.8625	0.0717864964926566\\
14.865	0.071631295822301\\
14.8675	0.0717343081616535\\
14.87	0.0716698292157635\\
14.8725	0.0716673999651316\\
14.875	0.0716872555505197\\
14.8775	0.0716361062135122\\
14.88	0.0716152256905161\\
14.8825	0.0715734565424673\\
14.885	0.0718309181610613\\
14.8875	0.0718122793074209\\
14.89	0.0719730809653424\\
14.8925	0.0718204450466709\\
14.895	0.0715587879508264\\
14.8975	0.0716071871356043\\
14.9	0.071739552665017\\
14.9025	0.0717710517949376\\
14.905	0.0717938618957417\\
14.9075	0.0718265413891735\\
14.91	0.0717043349506351\\
14.9125	0.0715512552809358\\
14.915	0.0718572828771339\\
14.9175	0.0718485245811253\\
14.92	0.0718933723073967\\
14.9225	0.0719877583214021\\
14.925	0.0718355189070507\\
14.9275	0.0717190323888531\\
14.93	0.0715763863250171\\
14.9325	0.071293135922665\\
14.935	0.0712183091467658\\
14.9375	0.0710283055325195\\
14.94	0.0709931931760702\\
14.9425	0.0708588924996966\\
14.945	0.0708319757768547\\
14.9475	0.0705629852804662\\
14.95	0.0708043756606819\\
14.9525	0.0704729860350513\\
14.955	0.0706912046812651\\
14.9575	0.0708616214725555\\
14.96	0.0707475598928134\\
14.9625	0.0704912708732138\\
14.965	0.0706840312693158\\
14.9675	0.0707644212995573\\
14.97	0.0705278010601373\\
14.9725	0.0705882143278792\\
14.975	0.0704163796037533\\
14.9775	0.0706186355885607\\
14.98	0.0706449219792478\\
14.9825	0.0704098736756856\\
14.985	0.0706487581152787\\
14.9875	0.0705152359649198\\
14.99	0.0704184400114938\\
14.9925	0.0705302699443294\\
14.995	0.0706316112352293\\
14.9975	0.0705845557922836\\
15	0.0705828903748956\\
15.0025	0.0705337042598707\\
15.005	0.070509186809103\\
15.0075	0.0706923571050567\\
15.01	0.0706473780318871\\
15.0125	0.0706844579681219\\
15.015	0.0707953753362728\\
15.0175	0.0707433847830101\\
15.02	0.0707014776522282\\
15.0225	0.0703008159731194\\
15.025	0.0705232547860004\\
15.0275	0.0705326269293891\\
15.03	0.0708660171214005\\
15.0325	0.0708909487141688\\
15.035	0.0709096332996363\\
15.0375	0.0709351725709799\\
15.04	0.0710292478100032\\
15.0425	0.0709481487810736\\
15.045	0.0706847151567218\\
15.0475	0.0705592283362397\\
15.05	0.0705997477542705\\
15.0525	0.0704030215797882\\
15.055	0.0704435957591686\\
15.0575	0.0705817192444752\\
15.06	0.0707469562166348\\
15.0625	0.0707618683497466\\
15.065	0.0706693973898053\\
15.0675	0.0707181076356283\\
15.07	0.0706983116833868\\
15.0725	0.0708451089064241\\
15.075	0.0710548208876472\\
15.0775	0.0711208998400494\\
15.08	0.0712111582637256\\
15.0825	0.0711581553903206\\
15.085	0.0708767724440762\\
15.0875	0.0708781960770247\\
15.09	0.0709462480101287\\
15.0925	0.071167616121964\\
15.095	0.0711929408841435\\
15.0975	0.0710528653311504\\
15.1	0.0707178314670579\\
15.1025	0.0708101696427844\\
15.105	0.0709418750211939\\
15.1075	0.0708314055986442\\
15.11	0.0709026934716329\\
15.1125	0.0709149362267458\\
15.115	0.0707526127147422\\
15.1175	0.0707227296492505\\
15.12	0.0704469538063553\\
15.1225	0.0703683664976349\\
15.125	0.070280289253062\\
15.1275	0.0704107259606618\\
15.13	0.0706505369504808\\
15.1325	0.0706961389919128\\
15.135	0.0707481146683196\\
15.1375	0.0705817120616899\\
15.14	0.0705237533509217\\
15.1425	0.070637089871528\\
15.145	0.0707605709555819\\
15.1475	0.0707010811728026\\
15.15	0.0705020363869083\\
15.1525	0.070621683711309\\
15.155	0.0706395665635544\\
15.1575	0.0708308339694179\\
15.16	0.0708734871627825\\
15.1625	0.0705295209566218\\
15.165	0.0705316124441013\\
15.1675	0.0707405881963981\\
15.17	0.0706903764927077\\
15.1725	0.0707562369602232\\
15.175	0.070821757094378\\
15.1775	0.0707050275769506\\
15.18	0.0704607974655996\\
15.1825	0.0704153076042635\\
15.185	0.0705798438986416\\
15.1875	0.0707415529967374\\
15.19	0.0707688075689293\\
15.1925	0.0708975405878849\\
15.195	0.0709344276363251\\
15.1975	0.0709560010245972\\
15.2	0.0710747479598822\\
15.2025	0.0710714675122024\\
15.205	0.0710042415595523\\
15.2075	0.0711481946558229\\
15.21	0.0710398263825027\\
15.2125	0.0709726148846999\\
15.215	0.0710019540017439\\
15.2175	0.0709894773717414\\
15.22	0.0708843545436337\\
15.2225	0.070945806603968\\
15.225	0.0705820970129956\\
15.2275	0.0707907267761979\\
15.23	0.070818962273196\\
15.2325	0.0708504171543302\\
15.235	0.0707446730889553\\
15.2375	0.0705281485529647\\
15.24	0.0705756668016564\\
15.2425	0.0705885257433671\\
15.245	0.070471583154395\\
15.2475	0.0704634942940444\\
15.25	0.0706763243920864\\
15.2525	0.0704450715822215\\
15.255	0.0702650497934895\\
15.2575	0.0701240676467111\\
15.26	0.0702342927045538\\
15.2625	0.0704579775320451\\
15.265	0.0705198249064045\\
15.2675	0.070389819661931\\
15.27	0.0702127836096115\\
15.2725	0.0703425117547206\\
15.275	0.0699755008097629\\
15.2775	0.069802725597613\\
15.28	0.0697276340497253\\
15.2825	0.069824202472816\\
15.285	0.070031531931854\\
15.2875	0.0700580849270892\\
15.29	0.0701921108550688\\
15.2925	0.0702407207212507\\
15.295	0.0700968158427218\\
15.2975	0.0697840762802609\\
15.3	0.0697950511852263\\
15.3025	0.0698206640924034\\
15.305	0.0699979496210633\\
15.3075	0.0699833149605283\\
15.31	0.070099113140385\\
15.3125	0.0702736899471316\\
15.315	0.070183912596654\\
15.3175	0.0704094308169503\\
15.32	0.070342868243909\\
15.3225	0.0706003647898883\\
15.325	0.0703958323009918\\
15.3275	0.0703964853490653\\
15.33	0.0702327009452014\\
15.3325	0.0703066904716257\\
15.335	0.0701760481080476\\
15.3375	0.0699302058590719\\
15.34	0.0699368005870503\\
15.3425	0.0697459813715867\\
15.345	0.0697643118109657\\
15.3475	0.0696053306477464\\
15.35	0.069710815565883\\
15.3525	0.0696547403239433\\
15.355	0.0695184878575566\\
15.3575	0.0693550137176202\\
15.36	0.069384722772753\\
15.3625	0.0695355818075413\\
15.365	0.0696037946988985\\
15.3675	0.069630400005541\\
15.37	0.0696978435148956\\
15.3725	0.0696513322422472\\
15.375	0.069354828880353\\
15.3775	0.0693413285398423\\
15.38	0.0694230244209009\\
15.3825	0.069087852283716\\
15.385	0.0690699115512445\\
15.3875	0.0692244760239384\\
15.39	0.0694250880738682\\
15.3925	0.0695131330149139\\
15.395	0.0695944152650826\\
15.3975	0.0693956808103423\\
15.4	0.0694251836708964\\
15.4025	0.0693987889321832\\
15.405	0.0693990942371886\\
15.4075	0.0694733102237983\\
15.41	0.0694652119735675\\
15.4125	0.0693736921423814\\
15.415	0.0695489109086961\\
15.4175	0.0696562566442634\\
15.42	0.0696708829354057\\
15.4225	0.0697557823442194\\
15.425	0.0696941421078008\\
15.4275	0.069676468860271\\
15.43	0.0696621392294723\\
15.4325	0.0695333641503862\\
15.435	0.0693997048023554\\
15.4375	0.0691660815388671\\
15.44	0.0691765357775701\\
15.4425	0.0694908727007158\\
15.445	0.0696983372835767\\
15.4475	0.0697268459017405\\
15.45	0.0697793427561398\\
15.4525	0.0697179901625477\\
15.455	0.0697262529063509\\
15.4575	0.0697992155254755\\
15.46	0.0698453464332582\\
15.4625	0.0697231936220565\\
15.465	0.0697278752094007\\
15.4675	0.0695468291209815\\
15.47	0.0694672856155383\\
15.4725	0.0695426336439801\\
15.475	0.0694843406229893\\
15.4775	0.0694375388890594\\
15.48	0.0692442154287465\\
15.4825	0.0692335142853002\\
15.485	0.0694532220730295\\
15.4875	0.0694660591174161\\
15.49	0.0691163523840426\\
15.4925	0.0691003544864337\\
15.495	0.0691857015162225\\
15.4975	0.0693967812096752\\
15.5	0.0694788677108124\\
15.5025	0.0694452064500868\\
15.505	0.0693430519142046\\
15.5075	0.0693812495456713\\
15.51	0.0692710978429435\\
15.5125	0.0691792853504261\\
15.515	0.0691384215637699\\
15.5175	0.0692750896182151\\
15.52	0.0690527171802921\\
15.5225	0.0691662711056068\\
15.525	0.0690522370846096\\
15.5275	0.0692644365408106\\
15.53	0.0692685714279604\\
15.5325	0.0691271467440198\\
15.535	0.0693543175991275\\
15.5375	0.0691979630256597\\
15.54	0.0689848814157899\\
15.5425	0.0690167087687272\\
15.545	0.0686573131873696\\
15.5475	0.0685469171018147\\
15.55	0.068819099456422\\
15.5525	0.0688056587756492\\
15.555	0.0692562177258284\\
15.5575	0.0693206830188393\\
15.56	0.0692432571369044\\
15.5625	0.0694959585931937\\
15.565	0.0695201360791614\\
15.5675	0.0694474131809776\\
15.57	0.0696390563169099\\
15.5725	0.0695728035315233\\
15.575	0.0695785885256753\\
15.5775	0.0696956437747363\\
15.58	0.0696850260309505\\
15.5825	0.0697784970231638\\
15.585	0.069932391028409\\
15.5875	0.0699227108137506\\
15.59	0.0699867769755567\\
15.5925	0.0696181464224462\\
15.595	0.0695979885376268\\
15.5975	0.069748769489458\\
15.6	0.0699797924590565\\
15.6025	0.0699982748536527\\
15.605	0.0700382342365296\\
15.6075	0.0701240357338276\\
15.61	0.0701705404050254\\
15.6125	0.0702393111410739\\
15.615	0.070109160102377\\
15.6175	0.0699865108027206\\
15.62	0.0700148896536727\\
15.6225	0.0700629649093554\\
15.625	0.070014011106223\\
15.6275	0.0698518495614712\\
15.63	0.0696094171962062\\
15.6325	0.0694424840595801\\
15.635	0.0692438857554534\\
15.6375	0.0692489660277471\\
15.64	0.069511051036811\\
15.6425	0.0695703964723806\\
15.645	0.0697894969766547\\
15.6475	0.0698087745664907\\
15.65	0.0697338775385723\\
15.6525	0.0699188291737113\\
15.655	0.0697591879256995\\
15.6575	0.0698597865768413\\
15.66	0.0697915210081685\\
15.6625	0.0697311016637235\\
15.665	0.0698214718424196\\
15.6675	0.0699005839119154\\
15.67	0.0698843966683002\\
15.6725	0.0697315619654865\\
15.675	0.0699062572865502\\
15.6775	0.0698286350846442\\
15.68	0.0697968100071487\\
15.6825	0.0696430990607481\\
15.685	0.0695991435378194\\
15.6875	0.0696833247188858\\
15.69	0.069706424267466\\
15.6925	0.069786509009288\\
15.695	0.0694608345438209\\
15.6975	0.0692361270623406\\
15.7	0.0694552003404424\\
15.7025	0.0700128714194391\\
15.705	0.0700753204937903\\
15.7075	0.0701725376873284\\
15.71	0.0702723661707207\\
15.7125	0.0703224001580376\\
15.715	0.0700158292776008\\
15.7175	0.069939991996539\\
15.72	0.070008810159135\\
15.7225	0.0700153871287702\\
15.725	0.0702457295259738\\
15.7275	0.0704965032015415\\
15.73	0.0707278789977791\\
15.7325	0.070560170105496\\
15.735	0.0706086859973392\\
15.7375	0.0705635614143076\\
15.74	0.070359017039515\\
15.7425	0.0704920121001792\\
15.745	0.0704036626764036\\
15.7475	0.0702722288083236\\
15.75	0.0702488554761506\\
15.7525	0.0701674022475296\\
15.755	0.0702506432797967\\
15.7575	0.0702899732391146\\
15.76	0.070250936794531\\
15.7625	0.0701320457894728\\
15.765	0.0702251408638935\\
15.7675	0.0701343384447848\\
15.77	0.0703102715072937\\
15.7725	0.0701367069315551\\
15.775	0.070336000318376\\
15.7775	0.0703594908577556\\
15.78	0.0702493939268985\\
15.7825	0.0703120551049879\\
15.785	0.069784118428941\\
15.7875	0.0697232447896217\\
15.79	0.0700190214812074\\
15.7925	0.0700987070759879\\
15.795	0.0701307242257\\
15.7975	0.0697383552248066\\
15.8	0.0696732596051683\\
15.8025	0.069635245044724\\
15.805	0.0696207641531348\\
15.8075	0.0697612445162843\\
15.81	0.0698379743843844\\
15.8125	0.0697387511610192\\
15.815	0.0695623573763038\\
15.8175	0.0694410218633159\\
15.82	0.0692588078878796\\
15.8225	0.0691218229427881\\
15.825	0.0686057146439914\\
15.8275	0.068610083559723\\
15.83	0.0686571682940382\\
15.8325	0.0687554324458245\\
15.835	0.0689640922859112\\
15.8375	0.0690514226661302\\
15.84	0.0690741936289071\\
15.8425	0.0688448491464434\\
15.845	0.0688089750795459\\
15.8475	0.0689975704351677\\
15.85	0.0690476704540763\\
15.8525	0.069149142022631\\
15.855	0.0690735302955154\\
15.8575	0.0691905419077802\\
15.86	0.0691371874639507\\
15.8625	0.0691763003609317\\
15.865	0.0688549285735882\\
15.8675	0.0690186031581682\\
15.87	0.0688573070385476\\
15.8725	0.0688910042122408\\
15.875	0.0691920480838845\\
15.8775	0.0693363419705035\\
15.88	0.0691864000836583\\
15.8825	0.0693586090674241\\
15.885	0.0691469721357456\\
15.8875	0.0692465126329969\\
15.89	0.0693462258831555\\
15.8925	0.0695549727869313\\
15.895	0.0697575113694317\\
15.8975	0.0696673629579329\\
15.9	0.0696947644927911\\
15.9025	0.0692631226945803\\
15.905	0.0694588777470271\\
15.9075	0.0692246307239635\\
15.91	0.0691638783686782\\
15.9125	0.069225047458253\\
15.915	0.0693021853490615\\
15.9175	0.0694178878444982\\
15.92	0.069337648124113\\
15.9225	0.0692170535783665\\
15.925	0.069116409333895\\
15.9275	0.0692569027922105\\
15.93	0.0692537728355508\\
15.9325	0.0692651478026362\\
15.935	0.0692068441695996\\
15.9375	0.0690171909569146\\
15.94	0.0689362603043358\\
15.9425	0.069027856200236\\
15.945	0.0691140092532868\\
15.9475	0.0689054697015505\\
15.95	0.0687120496638472\\
15.9525	0.0688480474123832\\
15.955	0.068818015909567\\
15.9575	0.068834011669663\\
15.96	0.0689514901701418\\
15.9625	0.0687438951692709\\
15.965	0.0688844573714178\\
15.9675	0.0689630158885394\\
15.97	0.0690241686223753\\
15.9725	0.0688657624205534\\
15.975	0.0688365096047061\\
15.9775	0.0688040007541329\\
15.98	0.068921917558779\\
15.9825	0.0688282282755219\\
15.985	0.0686199232454955\\
15.9875	0.0685137097640998\\
15.99	0.0684457097852717\\
15.9925	0.0685800566763473\\
15.995	0.0685372259806644\\
15.9975	0.068633291699971\\
16	0.0685847985129216\\
16.0025	0.0685477824335235\\
16.005	0.0686409668434235\\
16.0075	0.0686483591616252\\
16.01	0.0687181310886951\\
16.0125	0.0686737928184726\\
16.015	0.0682951170029036\\
16.0175	0.0685121530039029\\
16.02	0.06870185490244\\
16.0225	0.0687517334481845\\
16.025	0.0686446275736303\\
16.0275	0.0685298476580182\\
16.03	0.068494679328248\\
16.0325	0.0686338078512347\\
16.035	0.0685780658455398\\
16.0375	0.0684301227857818\\
16.04	0.0683640763765634\\
16.0425	0.0682930518944562\\
16.045	0.0683738030880245\\
16.0475	0.0682452803260579\\
16.05	0.0682950100057761\\
16.0525	0.0681972490811349\\
16.055	0.0683681322418426\\
16.0575	0.068569686812742\\
16.06	0.0686764105065855\\
16.0625	0.0684750979349751\\
16.065	0.0685216214153302\\
16.0675	0.0684648890932624\\
16.07	0.0685886168333831\\
16.0725	0.0687066958941514\\
16.075	0.0688260073189635\\
16.0775	0.0689930326259272\\
16.08	0.0691429722670046\\
16.0825	0.0691944305238664\\
16.085	0.0689885679600775\\
16.0875	0.0690019587985103\\
16.09	0.0691183590033909\\
16.0925	0.0689058440744363\\
16.095	0.0688875447539352\\
16.0975	0.0689093101558032\\
16.1	0.0688623430163191\\
16.1025	0.0688212729028236\\
16.105	0.0688805192262916\\
16.1075	0.0690611712427661\\
16.11	0.0691108048793955\\
16.1125	0.0690064365640034\\
16.115	0.0689227199611524\\
16.1175	0.0693431274305896\\
16.12	0.0692263527191053\\
16.1225	0.0691943801024273\\
16.125	0.0692597407104239\\
16.1275	0.0691517667450969\\
16.13	0.0692836709553961\\
16.1325	0.0691537146867651\\
16.135	0.0691284391791533\\
16.1375	0.0690787804461021\\
16.14	0.06904260994937\\
16.1425	0.0692446890198818\\
16.145	0.0694385522984538\\
16.1475	0.0693157370170913\\
16.15	0.0694231607755577\\
16.1525	0.0691616328257589\\
16.155	0.06913356717866\\
16.1575	0.0692826022317532\\
16.16	0.0691288862796279\\
16.1625	0.0688887768835978\\
16.165	0.068659080190955\\
16.1675	0.0683951936712175\\
16.17	0.0684003019173285\\
16.1725	0.0685611989219106\\
16.175	0.0686637600835001\\
16.1775	0.0685191410874908\\
16.18	0.0686429224344216\\
16.1825	0.0685994922038142\\
16.185	0.0688326694544054\\
16.1875	0.0687468958780931\\
16.19	0.068579908265568\\
16.1925	0.0685282193973614\\
16.195	0.0681498414327403\\
16.1975	0.0681989855851427\\
16.2	0.0681254260572686\\
16.2025	0.0680562067147659\\
16.205	0.0683333483559401\\
16.2075	0.0685397998448603\\
16.21	0.0684208178850119\\
16.2125	0.068208599331468\\
16.215	0.0678763422824358\\
16.2175	0.0680403095557276\\
16.22	0.06783077480781\\
16.2225	0.0676511397106103\\
16.225	0.0676473397673055\\
16.2275	0.0676100634844067\\
16.23	0.0676925297302361\\
16.2325	0.0676977265433215\\
16.235	0.067729959603378\\
16.2375	0.0677316795314409\\
16.24	0.0679013591536273\\
16.2425	0.0679042482542949\\
16.245	0.0678586933598819\\
16.2475	0.0678592847530298\\
16.25	0.0678188238907917\\
16.2525	0.0676168566678842\\
16.255	0.067634490104276\\
16.2575	0.0677646905525628\\
16.26	0.0680322090003737\\
16.2625	0.0679034193512539\\
16.265	0.0676864612044992\\
16.2675	0.0674509233011908\\
16.27	0.0675322202180865\\
16.2725	0.0676990945501897\\
16.275	0.0675985419829587\\
16.2775	0.0674730087485549\\
16.28	0.0674299841369376\\
16.2825	0.0672669711854146\\
16.285	0.0674134638400077\\
16.2875	0.0674986027648128\\
16.29	0.0674980708011544\\
16.2925	0.0675491771940336\\
16.295	0.0673717675038939\\
16.2975	0.0674775831769829\\
16.3	0.0678627260677918\\
16.3025	0.0680253655661379\\
16.305	0.0681692191838678\\
16.3075	0.0682754941381617\\
16.31	0.0684106055206022\\
16.3125	0.0682638240786108\\
16.315	0.0683377310252263\\
16.3175	0.0682503486465678\\
16.32	0.0681739087019725\\
16.3225	0.067837224518825\\
16.325	0.0679735141339293\\
16.3275	0.0680671616568858\\
16.33	0.0684460859671751\\
16.3325	0.0684082596589638\\
16.335	0.0683953194884705\\
16.3375	0.0681280047140257\\
16.34	0.0683427143681951\\
16.3425	0.0682809042225738\\
16.345	0.0683802141229363\\
16.3475	0.0685235856934538\\
16.35	0.0687349750989302\\
16.3525	0.068503439492068\\
16.355	0.0682914795343373\\
16.3575	0.0682631152466929\\
16.36	0.0685891471317371\\
16.3625	0.0687647690727073\\
16.365	0.0689200772251008\\
16.3675	0.0690706684798252\\
16.37	0.0689618880446845\\
16.3725	0.0688467722086776\\
16.375	0.0686503867133045\\
16.3775	0.068827325059286\\
16.38	0.0688327666678171\\
16.3825	0.0688124599440571\\
16.385	0.0688660880593676\\
16.3875	0.0690383145941982\\
16.39	0.069086019257885\\
16.3925	0.0691216854043697\\
16.395	0.0690829377642036\\
16.3975	0.0686927230244637\\
16.4	0.0686399207639327\\
16.4025	0.0687652292377074\\
16.405	0.0687634368724491\\
16.4075	0.0689263914702922\\
16.41	0.0686861228101144\\
16.4125	0.0686485394493941\\
16.415	0.0686334769225287\\
16.4175	0.0683732716404838\\
16.42	0.068636684269833\\
16.4225	0.0685137179688254\\
16.425	0.0684822316132152\\
16.4275	0.0686503128283266\\
16.43	0.0686501159140433\\
16.4325	0.0687608111307406\\
16.435	0.0688156291743129\\
16.4375	0.0686347344893664\\
16.44	0.0687714004040646\\
16.4425	0.0688523644121278\\
16.445	0.0686742481177571\\
16.4475	0.0687744863664369\\
16.45	0.0689976095047419\\
16.4525	0.0689736300362807\\
16.455	0.0689373752343036\\
16.4575	0.0688533103771037\\
16.46	0.068826285081843\\
16.4625	0.0687427510816856\\
16.465	0.0685355126565132\\
16.4675	0.0685170115673091\\
16.47	0.0683864356878716\\
16.4725	0.0683932862616793\\
16.475	0.0684498445874932\\
16.4775	0.0683690845867459\\
16.48	0.0684884448692401\\
16.4825	0.0683244458895943\\
16.485	0.0682004219762235\\
16.4875	0.0679547958790068\\
16.49	0.0679958471389509\\
16.4925	0.0679774942122793\\
16.495	0.0680087792950005\\
16.4975	0.0682880264062448\\
16.5	0.0681011836263242\\
16.5025	0.0681438528140758\\
16.505	0.0680462923177246\\
16.5075	0.0680184594327561\\
16.51	0.0681210186789856\\
16.5125	0.0677487070682015\\
16.515	0.0679784397627873\\
16.5175	0.0681174370705552\\
16.52	0.0681076389086143\\
16.5225	0.0679704754951681\\
16.525	0.0681815189666893\\
16.5275	0.0683229786168729\\
16.53	0.0683288002166548\\
16.5325	0.0681924635673507\\
16.535	0.0681612367435529\\
16.5375	0.0681589561071069\\
16.54	0.0681281676320292\\
16.5425	0.068148474053337\\
16.545	0.0682630536937383\\
16.5475	0.0681463906156176\\
16.55	0.0679138498754345\\
16.5525	0.0681187905205247\\
16.555	0.0678478384311892\\
16.5575	0.0680539508857732\\
16.56	0.0682765959075621\\
16.5625	0.0682036898522646\\
16.565	0.0679881689172042\\
16.5675	0.0678024935496838\\
16.57	0.0677319907088101\\
16.5725	0.0679595485228228\\
16.575	0.0682102425258\\
16.5775	0.0682768104747752\\
16.58	0.0681236860506154\\
16.5825	0.0680705777296218\\
16.585	0.0679532992909896\\
16.5875	0.0678298584773527\\
16.59	0.0677505071370959\\
16.5925	0.0680940607976946\\
16.595	0.0681429748606981\\
16.5975	0.0680551168326697\\
16.6	0.0680449420550453\\
16.6025	0.068087240740651\\
16.605	0.0684502622050132\\
16.6075	0.0687595352938794\\
16.61	0.0685639040567274\\
16.6125	0.0684029676317194\\
16.615	0.0682301513722283\\
16.6175	0.0681185359156613\\
16.62	0.0681465450929657\\
16.6225	0.0680727907768177\\
16.625	0.0682929743173534\\
16.6275	0.0682248677014155\\
16.63	0.0682888394170021\\
16.6325	0.0682751046599958\\
16.635	0.0682235035443791\\
16.6375	0.0683093791388265\\
16.64	0.0685773639754839\\
16.6425	0.0686057755387707\\
16.645	0.0685115160874978\\
16.6475	0.0684465829281766\\
16.65	0.0685468856334073\\
16.6525	0.0686769998679608\\
16.655	0.0685789007721795\\
16.6575	0.0685494917148745\\
16.66	0.0685069108740979\\
16.6625	0.0686522946321944\\
16.665	0.0684513893404357\\
16.6675	0.0681711325255435\\
16.67	0.0683748755434163\\
16.6725	0.068359002067426\\
16.675	0.0683934755390499\\
16.6775	0.0682198058571598\\
16.68	0.0682227303751074\\
16.6825	0.0679525039144665\\
16.685	0.0679734184169808\\
16.6875	0.0681098794558078\\
16.69	0.0680006881840859\\
16.6925	0.0680080270077415\\
16.695	0.0679846531534762\\
16.6975	0.0677945465659496\\
16.7	0.0678917662277944\\
16.7025	0.0679182443438484\\
16.705	0.0678002175386116\\
16.7075	0.0677132727277333\\
16.71	0.0678892863413813\\
16.7125	0.068083990904573\\
16.715	0.0678894106567148\\
16.7175	0.068093952170194\\
16.72	0.0680868140900279\\
16.7225	0.0683781543115232\\
16.725	0.0684025719839171\\
16.7275	0.068409824337239\\
16.73	0.0687454102746757\\
16.7325	0.0686244779192674\\
16.735	0.0687502711038018\\
16.7375	0.0690011215585652\\
16.74	0.0690738218742776\\
16.7425	0.0690023686048356\\
16.745	0.0692960179364128\\
16.7475	0.0693872995093851\\
16.75	0.0689979246989748\\
16.7525	0.0690205550047282\\
16.755	0.0690095090623205\\
16.7575	0.0688934912552419\\
16.76	0.0688186673699859\\
16.7625	0.0686613079754545\\
16.765	0.0688995278651394\\
16.7675	0.0686336720695633\\
16.77	0.0685805539689656\\
16.7725	0.0682276558128996\\
16.775	0.0685220299500843\\
16.7775	0.0683095770194913\\
16.78	0.0681911335851186\\
16.7825	0.0683367103093193\\
16.785	0.0684106778939068\\
16.7875	0.0686600701572591\\
16.79	0.0685517976790666\\
16.7925	0.0685551600661591\\
16.795	0.0684188205221513\\
16.7975	0.0682649985113508\\
16.8	0.0683310169846341\\
16.8025	0.0685718823371217\\
16.805	0.0686622542625769\\
16.8075	0.0686874467630681\\
16.81	0.0685177277908507\\
16.8125	0.0687335489301197\\
16.815	0.0688583215313913\\
16.8175	0.0688937172979969\\
16.82	0.0687307948309997\\
16.8225	0.0688925948916033\\
16.825	0.069267056360751\\
16.8275	0.0696097648027916\\
16.83	0.0696737287911036\\
16.8325	0.0696120989614777\\
16.835	0.069241630602011\\
16.8375	0.0692568637276971\\
16.84	0.0692394028511058\\
16.8425	0.069408374737877\\
16.845	0.0694899988751406\\
16.8475	0.0695949594615238\\
16.85	0.0697530461457864\\
16.8525	0.0698359016177445\\
16.855	0.069929648721452\\
16.8575	0.0700258194154461\\
16.86	0.0700577224106508\\
16.8625	0.070116203200899\\
16.865	0.0701061196439958\\
16.8675	0.0701654883334293\\
16.87	0.0699346214615629\\
16.8725	0.0697274176709026\\
16.875	0.0699130868593596\\
16.8775	0.0697504652147171\\
16.88	0.0699238580279597\\
16.8825	0.0699312031476901\\
16.885	0.0700290271913094\\
16.8875	0.0698888422340683\\
16.89	0.0700580081917138\\
16.8925	0.0700744275470398\\
16.895	0.0700002459484343\\
16.8975	0.0700641887540256\\
16.9	0.070236861591744\\
16.9025	0.0706196583557879\\
16.905	0.0706433721212133\\
16.9075	0.0706781336764484\\
16.91	0.0702365693400836\\
16.9125	0.0701292796523761\\
16.915	0.070099867001775\\
16.9175	0.0700557601288639\\
16.92	0.0701700039736183\\
16.9225	0.0701764029164864\\
16.925	0.0701080287631854\\
16.9275	0.0701562827373511\\
16.93	0.0701572981570429\\
16.9325	0.0701226315516966\\
16.935	0.0700652674564973\\
16.9375	0.069706545797152\\
16.94	0.0696156593625957\\
16.9425	0.0698898975951564\\
16.945	0.0697384799348531\\
16.9475	0.0699442230904845\\
16.95	0.0698686435435179\\
16.9525	0.0696936900053819\\
16.955	0.0697469916097109\\
16.9575	0.06978729153746\\
16.96	0.0699627600873022\\
16.9625	0.0697920185779787\\
16.965	0.0693966231433526\\
16.9675	0.0695445926091955\\
16.97	0.0694853310036014\\
16.9725	0.0696492617587139\\
16.975	0.0696603398569677\\
16.9775	0.0695436882283925\\
16.98	0.0696280863966003\\
16.9825	0.0697298072925864\\
16.985	0.0698119010439787\\
16.9875	0.0698479745190737\\
16.99	0.0697442444559764\\
16.9925	0.0696728657525933\\
16.995	0.069673375199706\\
16.9975	0.0697082785886012\\
17	0.0694986468211047\\
17.0025	0.0697130679118963\\
17.005	0.0698933832779874\\
17.0075	0.0700528926488154\\
17.01	0.0700320489729327\\
17.0125	0.0700270824412671\\
17.015	0.0701369501706827\\
17.0175	0.0701604917380077\\
17.02	0.0701909497685522\\
17.0225	0.0700063234724157\\
17.025	0.0699467559214791\\
17.0275	0.0699722376323097\\
17.03	0.0698339513026136\\
17.0325	0.0696730145834404\\
17.035	0.0698405347731909\\
17.0375	0.0698452297510365\\
17.04	0.0698681962780441\\
17.0425	0.069817890290661\\
17.045	0.0696275532754733\\
17.0475	0.0696616668473407\\
17.05	0.069721823658769\\
17.0525	0.0696378330112799\\
17.055	0.0695502589335668\\
17.0575	0.0696081476553652\\
17.06	0.0697643934194968\\
17.0625	0.0698114846075814\\
17.065	0.069696905393606\\
17.0675	0.0695973834385316\\
17.07	0.0693874700521239\\
17.0725	0.0695535084278867\\
17.075	0.0694904946554436\\
17.0775	0.0696563142655207\\
17.08	0.0696665520343698\\
17.0825	0.0695261868432179\\
17.085	0.0695691920084613\\
17.0875	0.0696524182679391\\
17.09	0.0695193261478376\\
17.0925	0.0693933202246981\\
17.095	0.0694635841284335\\
17.0975	0.0691656625041414\\
17.1	0.0693778128702137\\
17.1025	0.0695790514077873\\
17.105	0.0696328105348172\\
17.1075	0.0696650418635925\\
17.11	0.0696585734016692\\
17.1125	0.0697817441469328\\
17.115	0.0697971194830603\\
17.1175	0.0695495135784446\\
17.12	0.0695767372776984\\
17.1225	0.0697546996978115\\
17.125	0.0698044867699688\\
17.1275	0.0695803007265057\\
17.13	0.0698309269379303\\
17.1325	0.069840729866161\\
17.135	0.0695975547029578\\
17.1375	0.0695610984260851\\
17.14	0.0697224305665556\\
17.1425	0.0699673089640429\\
17.145	0.0698562872712571\\
17.1475	0.0697930168332258\\
17.15	0.0695191539552691\\
17.1525	0.0696347757018917\\
17.155	0.0697558897908104\\
17.1575	0.0698376832416377\\
17.16	0.0696378729226377\\
17.1625	0.0695665217362618\\
17.165	0.0694718225954193\\
17.1675	0.0695875231036034\\
17.17	0.0696371063760341\\
17.1725	0.0697823649382196\\
17.175	0.0697857117416913\\
17.1775	0.0696331892230419\\
17.18	0.0695830745329088\\
17.1825	0.069624105583221\\
17.185	0.0697331587328839\\
17.1875	0.0700374333410684\\
17.19	0.0702199702467585\\
17.1925	0.0701681428987614\\
17.195	0.0701408307757983\\
17.1975	0.0701326228760027\\
17.2	0.0699726201298905\\
17.2025	0.0701404104485191\\
17.205	0.070004236106802\\
17.2075	0.0701437127874608\\
17.21	0.0703014406744914\\
17.2125	0.0702493520946229\\
17.215	0.070173377873146\\
17.2175	0.0701249828726892\\
17.22	0.0700879834495996\\
17.2225	0.0701139656497504\\
17.225	0.0700067702684808\\
17.2275	0.0700468284915621\\
17.23	0.0702731738057838\\
17.2325	0.0703726969154459\\
17.235	0.0704346148956426\\
17.2375	0.0703946579785865\\
17.24	0.0703008544648638\\
17.2425	0.0702970034267784\\
17.245	0.0702163190309445\\
17.2475	0.0702394744280788\\
17.25	0.0702183258928876\\
17.2525	0.0701531783718394\\
17.255	0.0700304754102542\\
17.2575	0.0699831284339622\\
17.26	0.069988698946775\\
17.2625	0.0701004061073141\\
17.265	0.0695976164912171\\
17.2675	0.069506646899538\\
17.27	0.0692999563721075\\
17.2725	0.0694860447281783\\
17.275	0.0697550257714473\\
17.2775	0.0699852088440625\\
17.28	0.0700437239360288\\
17.2825	0.0701082562033656\\
17.285	0.0698332691474488\\
17.2875	0.0700024851071143\\
17.29	0.0697126227728026\\
17.2925	0.0695941460867826\\
17.295	0.0696443951691845\\
17.2975	0.0698080174329479\\
17.3	0.0700009124307391\\
17.3025	0.0701733851056844\\
17.305	0.0698785018191086\\
17.3075	0.0699315195637871\\
17.31	0.0701898893112161\\
17.3125	0.0701830210028091\\
17.315	0.0698765670498043\\
17.3175	0.0703168657245442\\
17.32	0.0702524102520718\\
17.3225	0.070241052236403\\
17.325	0.0702425035492369\\
17.3275	0.0701646627307811\\
17.33	0.0704757974046692\\
17.3325	0.070345927748717\\
17.335	0.0704222780061191\\
17.3375	0.0705654468974269\\
17.34	0.0706442393558115\\
17.3425	0.0708074965674152\\
17.345	0.0709446920919947\\
17.3475	0.0708096859592109\\
17.35	0.0706961820601599\\
17.3525	0.0706121320493137\\
17.355	0.0708394106622938\\
17.3575	0.0710023003536503\\
17.36	0.0710960024821372\\
17.3625	0.0708152869520067\\
17.365	0.0706367417767208\\
17.3675	0.0705064247509913\\
17.37	0.070377758419835\\
17.3725	0.0703786735449487\\
17.375	0.070356731115974\\
17.3775	0.0703887996921478\\
17.38	0.0703859530045411\\
17.3825	0.0701929149553134\\
17.385	0.0702401614021908\\
17.3875	0.0702961374822103\\
17.39	0.070437108205125\\
17.3925	0.0706610997578538\\
17.395	0.0704857446024721\\
17.3975	0.0703680136389611\\
17.4	0.0704723646346222\\
17.4025	0.0701389499115567\\
17.405	0.0703529320162233\\
17.4075	0.0704263785125595\\
17.41	0.0706826938006\\
17.4125	0.0706177011104235\\
17.415	0.0706771792536223\\
17.4175	0.0709106325555266\\
17.42	0.0709731613798579\\
17.4225	0.0711966481799125\\
17.425	0.0711999566079772\\
17.4275	0.0712260345381488\\
17.43	0.07111654956817\\
17.4325	0.0710057470889677\\
17.435	0.0708499675546547\\
17.4375	0.0709398808619394\\
17.44	0.0710391019604377\\
17.4425	0.0710779347724181\\
17.445	0.0710678547605867\\
17.4475	0.070981599641179\\
17.45	0.0708464817267219\\
17.4525	0.0710207812603527\\
17.455	0.0711413586360491\\
17.4575	0.0710990296080427\\
17.46	0.0708687078922085\\
17.4625	0.0711340537368657\\
17.465	0.0710925064066966\\
17.4675	0.0709748189321986\\
17.47	0.0705341718698291\\
17.4725	0.0705128697201344\\
17.475	0.0706154906476197\\
17.4775	0.070691669349115\\
17.48	0.0707787486892535\\
17.4825	0.0706727472735569\\
17.485	0.0705982383577273\\
17.4875	0.0704420621612429\\
17.49	0.0703512851309288\\
17.4925	0.0704393823507979\\
17.495	0.0702680714559543\\
17.4975	0.0701785324896446\\
17.5	0.0701279778988481\\
17.5025	0.0702429646982907\\
17.505	0.0702825962505976\\
17.5075	0.0702264881086724\\
17.51	0.0702735256057129\\
17.5125	0.0699917413153947\\
17.515	0.0701999029281059\\
17.5175	0.0700943719795087\\
17.52	0.0703045740588875\\
17.5225	0.0703767081252126\\
17.525	0.0702789065508877\\
17.5275	0.0702934374359874\\
17.53	0.0703301496271094\\
17.5325	0.0702714334890251\\
17.535	0.0704636285613989\\
17.5375	0.0706844872170743\\
17.54	0.0707620266241343\\
17.5425	0.0708508024633041\\
17.545	0.0707174001393717\\
17.5475	0.0706134915105924\\
17.55	0.0703288874752185\\
17.5525	0.0704676640660745\\
17.555	0.0702324220873041\\
17.5575	0.0701875438279854\\
17.56	0.0700199913129725\\
17.5625	0.0699944817936051\\
17.565	0.0697994800434008\\
17.5675	0.0699031779725194\\
17.57	0.0697543668353834\\
17.5725	0.0696971475091161\\
17.575	0.0695954552029961\\
17.5775	0.0698521629418531\\
17.58	0.0700425656090709\\
17.5825	0.069907689266045\\
17.585	0.0701235426393571\\
17.5875	0.0701515402318298\\
17.59	0.0700935425124529\\
17.5925	0.0700581630665437\\
17.595	0.0700119528871682\\
17.5975	0.0701460483101879\\
17.6	0.070012990603519\\
17.6025	0.0701808270616759\\
17.605	0.0702062370110913\\
17.6075	0.0703726097523377\\
17.61	0.0706317883528457\\
17.6125	0.0702687802143631\\
17.615	0.0704547615974009\\
17.6175	0.0703987728575027\\
17.62	0.0701545248976401\\
17.6225	0.0699936518100037\\
17.625	0.0700785926803512\\
17.6275	0.0699912029159185\\
17.63	0.0702355892006977\\
17.6325	0.0702569709269781\\
17.635	0.0702458935885741\\
17.6375	0.0699913332058166\\
17.64	0.0698288265800105\\
17.6425	0.0698864664090271\\
17.645	0.0699193553323021\\
17.6475	0.0699110064660373\\
17.65	0.0700284074655538\\
17.6525	0.069824808193482\\
17.655	0.0698808439474631\\
17.6575	0.069682706402355\\
17.66	0.0696211723233929\\
17.6625	0.0696576244400192\\
17.665	0.0699042537253971\\
17.6675	0.0698885521622035\\
17.67	0.0696652789167452\\
17.6725	0.0695942299717159\\
17.675	0.0694940117771302\\
17.6775	0.0692168386486382\\
17.68	0.069461116025327\\
17.6825	0.0693901557035005\\
17.685	0.0692256423854374\\
17.6875	0.0691806086987871\\
17.69	0.0692234408333119\\
17.6925	0.069130871230681\\
17.695	0.069184841590819\\
17.6975	0.0689806036772529\\
17.7	0.0689278406639819\\
17.7025	0.0688184206576621\\
17.705	0.0686925308853577\\
17.7075	0.0686985203524264\\
17.71	0.0687244481388858\\
17.7125	0.0687800812508052\\
17.715	0.0688005418852027\\
17.7175	0.0686843359771566\\
17.72	0.0686987198381566\\
17.7225	0.0687329038707118\\
17.725	0.0687332224594913\\
17.7275	0.0685448901681763\\
17.73	0.068540760892206\\
17.7325	0.068576030813533\\
17.735	0.0686413440427157\\
17.7375	0.0687488889979642\\
17.74	0.0685649947482721\\
17.7425	0.0685937788804259\\
17.745	0.0684745319934849\\
17.7475	0.0686084791648836\\
17.75	0.0686091505813586\\
17.7525	0.0685400668781174\\
17.755	0.0685004842692918\\
17.7575	0.0686957807871611\\
17.76	0.0686827376580203\\
17.7625	0.0687967720317855\\
17.765	0.0688116390338505\\
17.7675	0.0685647418086461\\
17.77	0.0683358107557149\\
17.7725	0.0684599567363926\\
17.775	0.0683772117762765\\
17.7775	0.0684005616791254\\
17.78	0.0685097006867245\\
17.7825	0.0685841909321073\\
17.785	0.0685719187683434\\
17.7875	0.068596808010972\\
17.79	0.0684342478633669\\
17.7925	0.0682262004559158\\
17.795	0.0683755893173682\\
17.7975	0.0687259830425765\\
17.8	0.0687702524749429\\
17.8025	0.0689325303812061\\
17.805	0.0689176185249023\\
17.8075	0.0687948829223056\\
17.81	0.0689334271735725\\
17.8125	0.0688507710065292\\
17.815	0.0689102200972131\\
17.8175	0.0687371673460392\\
17.82	0.068728911515645\\
17.8225	0.0688477086746907\\
17.825	0.0690930523276217\\
17.8275	0.069031954020663\\
17.83	0.0688371227716706\\
17.8325	0.0690029098702013\\
17.835	0.0690939271826149\\
17.8375	0.0692450738658644\\
17.84	0.0691988817569841\\
17.8425	0.069044814851621\\
17.845	0.0689573932104481\\
17.8475	0.0689800630868186\\
17.85	0.0691216365017341\\
17.8525	0.0690181187560971\\
17.855	0.0689139330389\\
17.8575	0.0689304475575572\\
17.86	0.0687366906165785\\
17.8625	0.0688310875150671\\
17.865	0.0687148445899728\\
17.8675	0.0688632794272987\\
17.87	0.0688264270297338\\
17.8725	0.0686699747853805\\
17.875	0.0688858070085216\\
17.8775	0.0687211967422711\\
17.88	0.0686269583897285\\
17.8825	0.0687408087970081\\
17.885	0.0687174684719677\\
17.8875	0.0687808125138211\\
17.89	0.0688611872108154\\
17.8925	0.0688035895852304\\
17.895	0.0689135013931135\\
17.8975	0.0689100083504156\\
17.9	0.0690103473540951\\
17.9025	0.0690691279617474\\
17.905	0.0690437313800401\\
17.9075	0.0687943327017893\\
17.91	0.068814094978727\\
17.9125	0.0688081075888573\\
17.915	0.069001504227901\\
17.9175	0.0690941082014892\\
17.92	0.0689568991159131\\
17.9225	0.0691648594671335\\
17.925	0.0692622884244416\\
17.9275	0.0692915677565334\\
17.93	0.0690024409893996\\
17.9325	0.0688412983780143\\
17.935	0.0688053657528344\\
17.9375	0.0688903985631595\\
17.94	0.0689819808076503\\
17.9425	0.0689957447347099\\
17.945	0.0687997912500086\\
17.9475	0.0689507343512904\\
17.95	0.0689908301902925\\
17.9525	0.0690922349941964\\
17.955	0.0693686800805655\\
17.9575	0.0693915275981318\\
17.96	0.0693784998650809\\
17.9625	0.0695224636323235\\
17.965	0.0696203951729152\\
17.9675	0.0694073119554995\\
17.97	0.0697565537708572\\
17.9725	0.069803724405458\\
17.975	0.0696487488508003\\
17.9775	0.0695867075743363\\
17.98	0.0694387466297636\\
17.9825	0.0694021178642832\\
17.985	0.0696434665152506\\
17.9875	0.0699394840670852\\
17.99	0.0700844055601064\\
17.9925	0.0700207750895221\\
17.995	0.070162550549165\\
17.9975	0.0699488485206864\\
18	0.0702265921874413\\
18.0025	0.0704983858889273\\
18.005	0.0702995602097103\\
18.0075	0.0701528254632674\\
18.01	0.0702231814856621\\
18.0125	0.0702453821693984\\
18.015	0.0701912878157918\\
18.0175	0.0698477641937375\\
18.02	0.0697318973810591\\
18.0225	0.0696835564233271\\
18.025	0.0696802747000226\\
18.0275	0.0694725659504597\\
18.03	0.0695317755912636\\
18.0325	0.0697738701746107\\
18.035	0.0697615988082163\\
18.0375	0.0697295933846384\\
18.04	0.0697474396763896\\
18.0425	0.0695537049679218\\
18.045	0.0696479928628233\\
18.0475	0.0697431023550522\\
18.05	0.0696871802013412\\
18.0525	0.0696713763303421\\
18.055	0.0696481484078762\\
18.0575	0.0695145568280983\\
18.06	0.0694638762155815\\
18.0625	0.0695317575629495\\
18.065	0.0695235899201711\\
18.0675	0.0697279789019648\\
18.07	0.069571508124836\\
18.0725	0.0695495392325149\\
18.075	0.0695103080286446\\
18.0775	0.069434536219022\\
18.08	0.0696210937693854\\
18.0825	0.0695489264725358\\
18.085	0.0693825301746043\\
18.0875	0.0692263188589723\\
18.09	0.0691741836019696\\
18.0925	0.0689975392101252\\
18.095	0.0691066089103491\\
18.0975	0.0690381901251323\\
18.1	0.0689411649953505\\
18.1025	0.0693102730088352\\
18.105	0.0693713813130221\\
18.1075	0.0690250139137282\\
18.11	0.0690827459841937\\
18.1125	0.0690660701736213\\
18.115	0.0689674147380339\\
18.1175	0.0688385072312133\\
18.12	0.0688778049428219\\
18.1225	0.0689927986725015\\
18.125	0.0690012892812409\\
18.1275	0.0689503869877928\\
18.13	0.068830228171641\\
18.1325	0.0688375848203759\\
18.135	0.0687168188923457\\
18.1375	0.0684631625088635\\
18.14	0.0683784614920856\\
18.1425	0.0683489387675562\\
18.145	0.0681580991440479\\
18.1475	0.0681986199589891\\
18.15	0.0683582176095399\\
18.1525	0.0684037526973812\\
18.155	0.0684884312627541\\
18.1575	0.0684329551832238\\
18.16	0.0685235864295688\\
18.1625	0.0685244278644375\\
18.165	0.0685268612182236\\
18.1675	0.0689018327028947\\
18.17	0.0691601392273169\\
18.1725	0.0689555793889323\\
18.175	0.068871257274469\\
18.1775	0.0685680194698038\\
18.18	0.0687553763849958\\
18.1825	0.0688864257006681\\
18.185	0.0688619361616809\\
18.1875	0.0685359009993899\\
18.19	0.0682717153663788\\
18.1925	0.0685624628377335\\
18.195	0.068236088564892\\
18.1975	0.0682990259895092\\
18.2	0.0681995195734458\\
18.2025	0.0683597185962602\\
18.205	0.0685909298712603\\
18.2075	0.0686932826637635\\
18.21	0.0687970982749479\\
18.2125	0.0685852069630766\\
18.215	0.0685397670838113\\
18.2175	0.0689422054548594\\
18.22	0.0692251989432084\\
18.2225	0.0691231359433596\\
18.225	0.0689813719265778\\
18.2275	0.0690782326053495\\
18.23	0.0689854778013489\\
18.2325	0.0691040588345285\\
18.235	0.0690787327502839\\
18.2375	0.0690332282886211\\
18.24	0.0689753175267484\\
18.2425	0.0693201464195779\\
18.245	0.0693175938847569\\
18.2475	0.0690804248681777\\
18.25	0.0687727112083125\\
18.2525	0.0687945855555279\\
18.255	0.0688708744996467\\
18.2575	0.0689960571129811\\
18.26	0.0690181927443632\\
18.2625	0.0688248907964715\\
18.265	0.0688447506988434\\
18.2675	0.0691822915356469\\
18.27	0.069220717612662\\
18.2725	0.0691463739502395\\
18.275	0.0692296306296331\\
18.2775	0.0692119702913578\\
18.28	0.0692542342942393\\
18.2825	0.0691133793838542\\
18.285	0.0691770153501876\\
18.2875	0.0690246543752516\\
18.29	0.0691125868708626\\
18.2925	0.0689669010316325\\
18.295	0.0690513160789476\\
18.2975	0.0689483117212441\\
18.3	0.068821626383521\\
18.3025	0.068644837067076\\
18.305	0.0688373646953892\\
18.3075	0.0689704065064801\\
18.31	0.0691111738180364\\
18.3125	0.0691584872739963\\
18.315	0.0693030281982015\\
18.3175	0.069029593414561\\
18.32	0.0689633056529819\\
18.3225	0.0690671350353481\\
18.325	0.0694116629225598\\
18.3275	0.0694807884901344\\
18.33	0.0695347919949183\\
18.3325	0.0695763806751598\\
18.335	0.0695058605203008\\
18.3375	0.0693286277340559\\
18.34	0.0691857374088747\\
18.3425	0.0691176102056635\\
18.345	0.0691894693373423\\
18.3475	0.0693080821305726\\
18.35	0.0694485795511363\\
18.3525	0.0693030220035454\\
18.355	0.0694775205544367\\
18.3575	0.0693326833465282\\
18.36	0.0692485284275765\\
18.3625	0.0694432185982293\\
18.365	0.0695148509341069\\
18.3675	0.0696707684608564\\
18.37	0.0696234801675657\\
18.3725	0.0693962753421633\\
18.375	0.0693752248289843\\
18.3775	0.0692246804391678\\
18.38	0.0693661671020619\\
18.3825	0.0692408961510563\\
18.385	0.0693142088916039\\
18.3875	0.0692663734921751\\
18.39	0.0692552822818469\\
18.3925	0.0694056862513997\\
18.395	0.0694847623096195\\
18.3975	0.0694641632490991\\
18.4	0.0692592681855117\\
18.4025	0.0692979465988083\\
18.405	0.0693281350257478\\
18.4075	0.0696170576472054\\
18.41	0.0696277385345944\\
18.4125	0.0697492570612619\\
18.415	0.0699797671316126\\
18.4175	0.0698292255928344\\
18.42	0.0697597143794238\\
18.4225	0.0698380025430214\\
18.425	0.069858717088307\\
18.4275	0.0697642216259441\\
18.43	0.0697646879045145\\
18.4325	0.069587881260942\\
18.435	0.0695819048930692\\
18.4375	0.0695812679527366\\
18.44	0.0700626527860411\\
18.4425	0.0702664482310872\\
18.445	0.0703638869861443\\
18.4475	0.0704059284103407\\
18.45	0.0701575194328108\\
18.4525	0.0702901625800921\\
18.455	0.0701523565051883\\
18.4575	0.0703469795687367\\
18.46	0.0703384121242359\\
18.4625	0.0699657120752572\\
18.465	0.0700562511540344\\
18.4675	0.0701289460564767\\
18.47	0.0702843149665055\\
18.4725	0.0703383849002446\\
18.475	0.0704179451740193\\
18.4775	0.070352716025708\\
18.48	0.0701344677512122\\
18.4825	0.0701300833458003\\
18.485	0.0703278446992576\\
18.4875	0.0703003648512037\\
18.49	0.0701784508699142\\
18.4925	0.0700914032005782\\
18.495	0.0699853015714649\\
18.4975	0.0699816792466478\\
18.5	0.0698983906954531\\
18.5025	0.0697916373370972\\
18.505	0.0700226888669829\\
18.5075	0.0703143296667139\\
18.51	0.0702117663863464\\
18.5125	0.0701137552347355\\
18.515	0.0700872153959034\\
18.5175	0.0702803678055396\\
18.52	0.0705675703785455\\
18.5225	0.0704556754949559\\
18.525	0.0704000690172564\\
18.5275	0.0703970760175052\\
18.53	0.070534759900473\\
18.5325	0.0705250609683777\\
18.535	0.0702702516920254\\
18.5375	0.0702783204738069\\
18.54	0.070421516116081\\
18.5425	0.0705080993246864\\
18.545	0.0703027188977583\\
18.5475	0.070120998855332\\
18.55	0.0699074122849663\\
18.5525	0.0700509865223639\\
18.555	0.0701762437596749\\
18.5575	0.0703383919077832\\
18.56	0.0699605134946236\\
18.5625	0.0697865289050797\\
18.565	0.0700669964267131\\
18.5675	0.0701017479184768\\
18.57	0.0699933761544933\\
18.5725	0.0699752161962094\\
18.575	0.0698385310596256\\
18.5775	0.0699139145770785\\
18.58	0.0699993591109572\\
18.5825	0.0698686162101592\\
18.585	0.0699193127037879\\
18.5875	0.0698453910520987\\
18.59	0.0698676370259612\\
18.5925	0.0696811590612727\\
18.595	0.0699221234128058\\
18.5975	0.0698671206841042\\
18.6	0.0698662049322099\\
18.6025	0.0698152311326524\\
18.605	0.0698769968213626\\
18.6075	0.0696764791979509\\
18.61	0.0698035223187354\\
18.6125	0.0699559316842435\\
18.615	0.0700311118081284\\
18.6175	0.0699206486337937\\
18.62	0.0699610565281936\\
18.6225	0.0698217790700357\\
18.625	0.0697277518801909\\
18.6275	0.0698430268933213\\
18.63	0.0698768469006509\\
18.6325	0.0698608329032127\\
18.635	0.0697822625616638\\
18.6375	0.0697869811286546\\
18.64	0.069633501672195\\
18.6425	0.0692851717188905\\
18.645	0.0691637963285421\\
18.6475	0.0693213547660538\\
18.65	0.0694116119566608\\
18.6525	0.069454283489186\\
18.655	0.0697480011422699\\
18.6575	0.0694224657143385\\
18.66	0.0694074650596874\\
18.6625	0.0692078214022469\\
18.665	0.0691738481161304\\
18.6675	0.0692741618489791\\
18.67	0.0691884507024539\\
18.6725	0.069204561512867\\
18.675	0.0692527162728603\\
18.6775	0.0691974984210353\\
18.68	0.0694873613767922\\
18.6825	0.0694196546271685\\
18.685	0.0694646145366246\\
18.6875	0.0692043120640939\\
18.69	0.0693378288884463\\
18.6925	0.0693683122303443\\
18.695	0.0692633245199569\\
18.6975	0.0692810037143595\\
18.7	0.069150204513955\\
18.7025	0.0693413776863135\\
18.705	0.0692645907446984\\
18.7075	0.0693037506248469\\
18.71	0.0692100664587113\\
18.7125	0.0691170890982542\\
18.715	0.0689255896401277\\
18.7175	0.0690768375414322\\
18.72	0.0694373358048643\\
18.7225	0.0695609665763558\\
18.725	0.0694467852008948\\
18.7275	0.0692897685666553\\
18.73	0.0690814086778015\\
18.7325	0.0692476521491727\\
18.735	0.0693958352787803\\
18.7375	0.0693286373542267\\
18.74	0.0693156511931005\\
18.7425	0.0696122099766768\\
18.745	0.0696161811470222\\
18.7475	0.0695378828233946\\
18.75	0.0698610564476417\\
18.7525	0.0696131959444232\\
18.755	0.069475002144192\\
18.7575	0.0697228926755674\\
18.76	0.069636175791994\\
18.7625	0.0698327419165146\\
18.765	0.0696904789926388\\
18.7675	0.0698495852112286\\
18.77	0.0698186515448353\\
18.7725	0.0699001970763919\\
18.775	0.0698663780271768\\
18.7775	0.0700111745101077\\
18.78	0.0700967323828147\\
18.7825	0.0703149433776564\\
18.785	0.0701535447396349\\
18.7875	0.0700038097096794\\
18.79	0.0698608090383268\\
18.7925	0.0698603293989066\\
18.795	0.0699634498231223\\
18.7975	0.069764286882661\\
18.8	0.0697934912018677\\
18.8025	0.0699389221665555\\
18.805	0.0698710871734053\\
18.8075	0.0696103785096494\\
18.81	0.0695590754283075\\
18.8125	0.0695682483556167\\
18.815	0.069678793053759\\
18.8175	0.069658202782668\\
18.82	0.0696941343889614\\
18.8225	0.069617130371151\\
18.825	0.0695215923351253\\
18.8275	0.069626427859657\\
18.83	0.0697099231822763\\
18.8325	0.0697206114104763\\
18.835	0.0697090200653418\\
18.8375	0.0698406967939441\\
18.84	0.0695326881520707\\
18.8425	0.0692710563531541\\
18.845	0.0692409953050481\\
18.8475	0.0693835276911007\\
18.85	0.0696699880814682\\
18.8525	0.0694255570531688\\
18.855	0.0692740010514316\\
18.8575	0.0690453231563569\\
18.86	0.0689279171302569\\
18.8625	0.0689730361161921\\
18.865	0.069108376135425\\
18.8675	0.0688511245107579\\
18.87	0.0687810994879127\\
18.8725	0.0688871151619418\\
18.875	0.069117408307963\\
18.8775	0.0691205358238712\\
18.88	0.0689942123285689\\
18.8825	0.0692004414644117\\
18.885	0.0692063766354798\\
18.8875	0.0690500207083871\\
18.89	0.0689283550706086\\
18.8925	0.0689397334172987\\
18.895	0.0687323571691689\\
18.8975	0.0685324952844256\\
18.9	0.0686082403235471\\
18.9025	0.0684644099197734\\
18.905	0.0683939440974046\\
18.9075	0.0684371125701802\\
18.91	0.0685092454082459\\
18.9125	0.0685133334025902\\
18.915	0.0686117590269716\\
18.9175	0.0687362119181033\\
18.92	0.0688602436341335\\
18.9225	0.0682607647739074\\
18.925	0.0684900070428497\\
18.9275	0.0685101338435855\\
18.93	0.0686549953470565\\
18.9325	0.0688548687619156\\
18.935	0.0687821105598744\\
18.9375	0.0687839270459501\\
18.94	0.0687550778184269\\
18.9425	0.0686436556959521\\
18.945	0.0686128563903861\\
18.9475	0.0685757859003532\\
18.95	0.0688168928285698\\
18.9525	0.0688821493440158\\
18.955	0.0688934099301934\\
18.9575	0.0687699545591759\\
18.96	0.0689185959083116\\
18.9625	0.0687075526340739\\
18.965	0.0686275046326811\\
18.9675	0.0688541168101712\\
18.97	0.0686987427090109\\
18.9725	0.0684099878272903\\
18.975	0.0685625715198028\\
18.9775	0.0685317811842139\\
18.98	0.0686113972860667\\
18.9825	0.0684994249787662\\
18.985	0.0683903498791736\\
18.9875	0.0681842213812283\\
18.99	0.0682591152416337\\
18.9925	0.0683923825388159\\
18.995	0.0683222554227151\\
18.9975	0.0680824816182371\\
19	0.0679413120327612\\
19.0025	0.0679334943838591\\
19.005	0.0679906073699526\\
19.0075	0.0676938465299941\\
19.01	0.0674892420360951\\
19.0125	0.0676177298900709\\
19.015	0.0675896688880318\\
19.0175	0.0677924404223308\\
19.02	0.0678734139719741\\
19.0225	0.0676728192510895\\
19.025	0.0677305859136358\\
19.0275	0.0678336898790522\\
19.03	0.0677041634485487\\
19.0325	0.0677326151804897\\
19.035	0.0677299203339805\\
19.0375	0.0678486600759964\\
19.04	0.0679746001908573\\
19.0425	0.0678428877077326\\
19.045	0.0678971705610117\\
19.0475	0.0680841013484273\\
19.05	0.0679130101681889\\
19.0525	0.0679038192607005\\
19.055	0.0679985959546504\\
19.0575	0.0679719220852855\\
19.06	0.0677864464602006\\
19.0625	0.0678459923439246\\
19.065	0.0677943144025569\\
19.0675	0.0675299401443389\\
19.07	0.0672874823846744\\
19.0725	0.0674306195579196\\
19.075	0.0675198930276289\\
19.0775	0.0676297635092461\\
19.08	0.0672783271950507\\
19.0825	0.0674633654340037\\
19.085	0.0673420835103384\\
19.0875	0.0675284939361982\\
19.09	0.0675634426333962\\
19.0925	0.0675461423243092\\
19.095	0.0676886722445549\\
19.0975	0.0676338929655441\\
19.1	0.0676524622585482\\
19.1025	0.0674167559294932\\
19.105	0.0673359295253861\\
19.1075	0.0672389690380061\\
19.11	0.0671225197629017\\
19.1125	0.0670965565555923\\
19.115	0.0671705434592134\\
19.1175	0.0671552929903883\\
19.12	0.066878259366436\\
19.1225	0.066905300212627\\
19.125	0.0670404385828716\\
19.1275	0.0670309939266775\\
19.13	0.0668956933780057\\
19.1325	0.0668499972154265\\
19.135	0.0669888261812559\\
19.1375	0.0669255094321302\\
19.14	0.0668794829476163\\
19.1425	0.0667003363015082\\
19.145	0.0665422555428508\\
19.1475	0.0664913296650667\\
19.15	0.0663699932055222\\
19.1525	0.0665699578871227\\
19.155	0.0670595934307084\\
19.1575	0.0671486238438403\\
19.16	0.0671560140818109\\
19.1625	0.0674195430969357\\
19.165	0.0671784654881126\\
19.1675	0.0672074823536896\\
19.17	0.067007835557266\\
19.1725	0.067124696474985\\
19.175	0.0670041565743334\\
19.1775	0.0669389373232078\\
19.18	0.0666734675277159\\
19.1825	0.0669899262524133\\
19.185	0.0671837165283281\\
19.1875	0.0671367747298377\\
19.19	0.0674707489958584\\
19.1925	0.06723856667977\\
19.195	0.0671153101269713\\
19.1975	0.067261238039862\\
19.2	0.0673541760823041\\
19.2025	0.067018771079861\\
19.205	0.0669986068013192\\
19.2075	0.0670723913249913\\
19.21	0.0671565379916569\\
19.2125	0.0672413411320504\\
19.215	0.067299243950143\\
19.2175	0.067428394659046\\
19.22	0.0675333741038113\\
19.2225	0.0674633457541538\\
19.225	0.0675423917197743\\
19.2275	0.0674865746168244\\
19.23	0.0672645714216253\\
19.2325	0.0672241916939628\\
19.235	0.0670284642338806\\
19.2375	0.0668979779137398\\
19.24	0.0671951632313864\\
19.2425	0.0673381378963714\\
19.245	0.0675843597350999\\
19.2475	0.0676325195968888\\
19.25	0.0674808415426087\\
19.2525	0.0673183800683132\\
19.255	0.0672947798938325\\
19.2575	0.0673219364947965\\
19.26	0.0672071408354222\\
19.2625	0.0672641059591557\\
19.265	0.0671424579074195\\
19.2675	0.0668613768921506\\
19.27	0.0670134663061024\\
19.2725	0.067054645083014\\
19.275	0.0670916483848016\\
19.2775	0.0671396454824312\\
19.28	0.0672657574749884\\
19.2825	0.0673735662193684\\
19.285	0.0672352165652009\\
19.2875	0.0670598034014457\\
19.29	0.0669016568465536\\
19.2925	0.0670358614434162\\
19.295	0.0671413361505348\\
19.2975	0.0671959092708931\\
19.3	0.0671470053765997\\
19.3025	0.0672529053322484\\
19.305	0.0670993481357335\\
19.3075	0.0676183366299338\\
19.31	0.0677023177825747\\
19.3125	0.0675484425110069\\
19.315	0.0675000476546396\\
19.3175	0.0670052996454412\\
19.32	0.067213465503513\\
19.3225	0.067388565134146\\
19.325	0.0674753545867347\\
19.3275	0.0677064331679389\\
19.33	0.0676841314332277\\
19.3325	0.06801578096061\\
19.335	0.0680805118667846\\
19.3375	0.0681388709741137\\
19.34	0.0681549213008184\\
19.3425	0.0683033706522469\\
19.345	0.0683868146147037\\
19.3475	0.0685019314156656\\
19.35	0.0684686176634078\\
19.3525	0.0683714450938893\\
19.355	0.0681710846097498\\
19.3575	0.0680316794425973\\
19.36	0.068082161912941\\
19.3625	0.0679449320999108\\
19.365	0.0679571507331392\\
19.3675	0.067993699252345\\
19.37	0.0679105231007786\\
19.3725	0.0680598099220798\\
19.375	0.0679292829212051\\
19.3775	0.067724768380601\\
19.38	0.0678195243760772\\
19.3825	0.0674903554463824\\
19.385	0.0675762878909077\\
19.3875	0.0676839507695272\\
19.39	0.0676135429917643\\
19.3925	0.0675096500434697\\
19.395	0.0675994208268979\\
19.3975	0.0675357954600977\\
19.4	0.0676654148176011\\
19.4025	0.0678150480767226\\
19.405	0.0675561329392981\\
19.4075	0.067446709917387\\
19.41	0.0676278881611144\\
19.4125	0.0675591333160251\\
19.415	0.0675982752182745\\
19.4175	0.0674984154285374\\
19.42	0.0676044358578424\\
19.4225	0.0677837096015221\\
19.425	0.0679218362594549\\
19.4275	0.0681530072127117\\
19.43	0.0680849529101929\\
19.4325	0.0681009717181226\\
19.435	0.0679491524915494\\
19.4375	0.0679296896876002\\
19.44	0.0680097245688031\\
19.4425	0.0680931609960652\\
19.445	0.0681107845873814\\
19.4475	0.0679492513489574\\
19.45	0.0678398771029185\\
19.4525	0.0678328358035322\\
19.455	0.0677660539086247\\
19.4575	0.0676745353191765\\
19.46	0.0675178281005929\\
19.4625	0.0675645723443323\\
19.465	0.0675298578908456\\
19.4675	0.0676912095663477\\
19.47	0.0674841430974031\\
19.4725	0.0672522114210803\\
19.475	0.0672831004854727\\
19.4775	0.0676823464831654\\
19.48	0.0675561537706339\\
19.4825	0.0675252196346637\\
19.485	0.0674825616606947\\
19.4875	0.0672342236928988\\
19.49	0.0671518141240704\\
19.4925	0.0670800446148111\\
19.495	0.0673654143114421\\
19.4975	0.0673664988030025\\
19.5	0.0672592198484903\\
19.5025	0.0674811927963034\\
19.505	0.0674259742447053\\
19.5075	0.0675652185050577\\
19.51	0.0674827335310937\\
19.5125	0.0677885879170648\\
19.515	0.0679108971306007\\
19.5175	0.0678505072168357\\
19.52	0.0678330492037599\\
19.5225	0.0678136931099348\\
19.525	0.0678253171013869\\
19.5275	0.0678459499053196\\
19.53	0.0679650478306244\\
19.5325	0.067788300223385\\
19.535	0.067681160844527\\
19.5375	0.0678085543744413\\
19.54	0.0677034660983196\\
19.5425	0.0676273165329151\\
19.545	0.0677496201953373\\
19.5475	0.0679394884362141\\
19.55	0.0680512196748797\\
19.5525	0.0681421209667261\\
19.555	0.0682962009769503\\
19.5575	0.0682451144969442\\
19.56	0.0680669795853063\\
19.5625	0.0680922360873496\\
19.565	0.0680725696925308\\
19.5675	0.0682385981511223\\
19.57	0.0683822020114991\\
19.5725	0.0683098166777383\\
19.575	0.068174117265914\\
19.5775	0.0681173368353032\\
19.58	0.0677642045258243\\
19.5825	0.0679586064869935\\
19.585	0.0680090205169846\\
19.5875	0.0683845241244457\\
19.59	0.0685638825482471\\
19.5925	0.0684540320447779\\
19.595	0.0683212997092141\\
19.5975	0.0683677858237959\\
19.6	0.0681322517108651\\
19.6025	0.0681902301630555\\
19.605	0.0682567308183898\\
19.6075	0.0680559484758095\\
19.61	0.0681590191121859\\
19.6125	0.0680219914530237\\
19.615	0.0680960750687536\\
19.6175	0.0681591337129876\\
19.62	0.0682571356420347\\
19.6225	0.0681606425466172\\
19.625	0.068219184840791\\
19.6275	0.0680606825024684\\
19.63	0.0681689652124841\\
19.6325	0.0680966919810835\\
19.635	0.0679304786133478\\
19.6375	0.0680113481937015\\
19.64	0.0681840286816235\\
19.6425	0.0680879646625066\\
19.645	0.0680424251226895\\
19.6475	0.0681946583205125\\
19.65	0.0682888838592296\\
19.6525	0.0685094294220114\\
19.655	0.0685802061517461\\
19.6575	0.0684620861374955\\
19.66	0.0687051626199344\\
19.6625	0.0688972868916334\\
19.665	0.0688692778863341\\
19.6675	0.0686965779655422\\
19.67	0.0689326278367588\\
19.6725	0.0690694548833721\\
19.675	0.069219246030329\\
19.6775	0.0693551344019812\\
19.68	0.0692347542557815\\
19.6825	0.0688877014969069\\
19.685	0.0689487554610155\\
19.6875	0.0692009669691156\\
19.69	0.0691522757454622\\
19.6925	0.0689860437726334\\
19.695	0.0689514268424335\\
19.6975	0.0690896027246608\\
19.7	0.0690517987168294\\
19.7025	0.0687919977879251\\
19.705	0.0688389955270754\\
19.7075	0.0686628040194886\\
19.71	0.0686005425618513\\
19.7125	0.0686192182114082\\
19.715	0.068481665238483\\
19.7175	0.0686977211338373\\
19.72	0.0685565349889252\\
19.7225	0.0685284935420365\\
19.725	0.0684860431827603\\
19.7275	0.0684724594698728\\
19.73	0.0685586564049787\\
19.7325	0.0687196655360809\\
19.735	0.0688269161052818\\
19.7375	0.0686759324572215\\
19.74	0.0686413252888446\\
19.7425	0.0685750195582387\\
19.745	0.0686336047720055\\
19.7475	0.0686431252925587\\
19.75	0.0686624028862132\\
19.7525	0.0686949604279473\\
19.755	0.0686108703455575\\
19.7575	0.0685549865213608\\
19.76	0.0684889377884287\\
19.7625	0.0684217535361726\\
19.765	0.0685679081791556\\
19.7675	0.0684937236702456\\
19.77	0.0685068465879551\\
19.7725	0.0684081911454296\\
19.775	0.0683581615161307\\
19.7775	0.0683661489562489\\
19.78	0.0682390147700237\\
19.7825	0.0684924746091996\\
19.785	0.0686982376283349\\
19.7875	0.0688921205818675\\
19.79	0.0689883105702806\\
19.7925	0.0691109983003164\\
19.795	0.0692259915990339\\
19.7975	0.0693128987801172\\
19.8	0.0691777364520055\\
19.8025	0.0689561297811877\\
19.805	0.0688026196489132\\
19.8075	0.0689154917103686\\
19.81	0.0691415371800263\\
19.8125	0.0691042015314568\\
19.815	0.0688516115712993\\
19.8175	0.068904102741691\\
19.82	0.0689355438374814\\
19.8225	0.0688053726458813\\
19.825	0.0689143868824\\
19.8275	0.0689471109699907\\
19.83	0.0689482024085852\\
19.8325	0.069000770549183\\
19.835	0.0688238759650966\\
19.8375	0.0687806244258644\\
19.84	0.0687554635654589\\
19.8425	0.0689591825035976\\
19.845	0.068738724693964\\
19.8475	0.068722900135469\\
19.85	0.0686935371773469\\
19.8525	0.0687969118661853\\
19.855	0.0687411627495231\\
19.8575	0.0688499103448708\\
19.86	0.0686956917396057\\
19.8625	0.0685716799151325\\
19.865	0.0684580729945241\\
19.8675	0.0685606224523711\\
19.87	0.0687336146158396\\
19.8725	0.068781802584461\\
19.875	0.0689796161448995\\
19.8775	0.0688456314766554\\
19.88	0.0686551693708119\\
19.8825	0.0685224974901957\\
19.885	0.0686724289332458\\
19.8875	0.068957237699469\\
19.89	0.0690659765031056\\
19.8925	0.0690959467556698\\
19.895	0.0690735066018387\\
19.8975	0.0690030150409772\\
19.9	0.0689084761348416\\
19.9025	0.068908438952318\\
19.905	0.0689398436927883\\
19.9075	0.0691533096559583\\
19.91	0.0691828342917468\\
19.9125	0.0693290963501808\\
19.915	0.0694972020550702\\
19.9175	0.0692946513438166\\
19.92	0.0694158467864999\\
19.9225	0.0689197725398018\\
19.925	0.0689131833450797\\
19.9275	0.0690727085079744\\
19.93	0.0691130891303361\\
19.9325	0.0691410839941054\\
19.935	0.0688534367132066\\
19.9375	0.0687828672468877\\
19.94	0.0688049486314249\\
19.9425	0.0687517169862403\\
19.945	0.0684604222525374\\
19.9475	0.0684505359572614\\
19.95	0.0684819742646035\\
19.9525	0.0682223802709834\\
19.955	0.0679042745011131\\
19.9575	0.0681302072494998\\
19.96	0.0682037610579247\\
19.9625	0.0685003235138906\\
19.965	0.0684376807465286\\
19.9675	0.0684748554317777\\
19.97	0.0684188605690274\\
19.9725	0.0687472314644775\\
19.975	0.0688269168581721\\
19.9775	0.0686346429593044\\
19.98	0.0684293331651801\\
19.9825	0.0683355230375761\\
19.985	0.0682437553723271\\
19.9875	0.0678878677602662\\
19.99	0.0677725510136222\\
19.9925	0.0678337153787355\\
19.995	0.0680497176653188\\
19.9975	0.0681080714014808\\
};
\addlegendentry{$\mathfrak{b}^1(\boldsymbol{x}_{\phi_1}(t),t)$};

\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	3.74502749876613\\
0.0025	3.74158182694313\\
0.005	3.73754642547563\\
0.0075	3.73386675268042\\
0.01	3.72980268305909\\
0.0125	3.72588342633637\\
0.015	3.72221565425529\\
0.0175	3.71866550147223\\
0.02	3.71528550657522\\
0.0225	3.71131291962405\\
0.025	3.70735280722571\\
0.0275	3.70372814961872\\
0.03	3.70025255999802\\
0.0325	3.6966044114623\\
0.035	3.69317434423821\\
0.0375	3.68965759580426\\
0.04	3.68611984417591\\
0.0425	3.68247719265552\\
0.045	3.67888087251491\\
0.0475	3.67500180218524\\
0.05	3.67160622775241\\
0.0525	3.66770013730038\\
0.055	3.6638072582344\\
0.0575	3.66005326823029\\
0.06	3.65636535808111\\
0.0625	3.65306773491779\\
0.065	3.64925757278884\\
0.0675	3.64561307705768\\
0.07	3.64206886341851\\
0.0725	3.63822791967978\\
0.075	3.6343140129733\\
0.0775	3.62996139930555\\
0.08	3.62588161786294\\
0.0825	3.62185798090029\\
0.085	3.61719525564449\\
0.0875	3.61147773669086\\
0.09	3.60433367164817\\
0.0925	3.59539941183829\\
0.095	3.5847820231042\\
0.0975	3.57253623493688\\
0.1	3.55902009775856\\
0.1025	3.54447672758846\\
0.105	3.52985759102082\\
0.1075	3.51492213693974\\
0.11	3.49976018023204\\
0.1125	3.48464192539011\\
0.115	3.46941884633714\\
0.1175	3.45450317341826\\
0.12	3.44002257650607\\
0.1225	3.42518439020489\\
0.125	3.41059275665952\\
0.1275	3.395911758216\\
0.13	3.38120006992654\\
0.1325	3.36709344977885\\
0.135	3.35208035659838\\
0.1375	3.33743697004726\\
0.14	3.32333229111426\\
0.1425	3.30889535772258\\
0.145	3.29472711134448\\
0.1475	3.28038762319505\\
0.15	3.26658943827284\\
0.1525	3.25272342195465\\
0.155	3.23857119418907\\
0.1575	3.22455362316741\\
0.16	3.21051956754579\\
0.1625	3.19687793941429\\
0.165	3.18254477261732\\
0.1675	3.16909353560655\\
0.17	3.15507314188951\\
0.1725	3.14100905332593\\
0.175	3.12747011786927\\
0.1775	3.11439268607012\\
0.18	3.10147425567905\\
0.1825	3.08854707138897\\
0.185	3.0749873746894\\
0.1875	3.06208085154623\\
0.19	3.04887170822918\\
0.1925	3.0352339635272\\
0.195	3.02257349251207\\
0.1975	3.00941667711302\\
0.2	2.99628586497117\\
0.2025	2.98310360481255\\
0.205	2.97033208930809\\
0.2075	2.95803360904598\\
0.21	2.94510641525778\\
0.2125	2.93306663218258\\
0.215	2.92048880230075\\
0.2175	2.90805586916479\\
0.22	2.8958618134314\\
0.2225	2.88400444524745\\
0.225	2.87159400564891\\
0.2275	2.85991799610627\\
0.23	2.84797269831655\\
0.2325	2.83560578590835\\
0.235	2.82327242009911\\
0.2375	2.81118444995326\\
0.24	2.79919352274425\\
0.2425	2.7878904517024\\
0.245	2.77578671697917\\
0.2475	2.7648658823901\\
0.25	2.75256243725111\\
0.2525	2.74093717951854\\
0.255	2.72934188564705\\
0.2575	2.71796555567807\\
0.26	2.70668547988043\\
0.2625	2.69513055523648\\
0.265	2.68395768124378\\
0.2675	2.67230579913876\\
0.27	2.66092452747196\\
0.2725	2.65019051568625\\
0.275	2.63936522256036\\
0.2775	2.62810036438765\\
0.28	2.61753013027719\\
0.2825	2.60658605536447\\
0.285	2.59575098633227\\
0.2875	2.58507685065504\\
0.29	2.57437908035897\\
0.2925	2.5642691184366\\
0.295	2.55364910328711\\
0.2975	2.54309786738902\\
0.3	2.53249124227859\\
0.3025	2.52164920547136\\
0.305	2.51131304040143\\
0.3075	2.50106928681392\\
0.31	2.49087352709749\\
0.3125	2.48074580123655\\
0.315	2.4707633192173\\
0.3175	2.46038566171866\\
0.32	2.45039016327242\\
0.3225	2.44045470928786\\
0.325	2.43030563088623\\
0.3275	2.42030875499337\\
0.33	2.41016319978813\\
0.3325	2.4003660156708\\
0.335	2.3904335664111\\
0.3375	2.38111280507768\\
0.34	2.37147612196621\\
0.3425	2.36169315661093\\
0.345	2.35185127347183\\
0.3475	2.34157084054868\\
0.35	2.33205849323244\\
0.3525	2.32233964221249\\
0.355	2.31292025530085\\
0.3575	2.30311168306338\\
0.36	2.2939197959551\\
0.3625	2.28441003892744\\
0.365	2.27521291204603\\
0.3675	2.26576705160679\\
0.37	2.25653886657579\\
0.3725	2.24767439375478\\
0.375	2.23856780523761\\
0.3775	2.22956812872667\\
0.38	2.22084326876459\\
0.3825	2.21173731185238\\
0.385	2.20289969835927\\
0.3875	2.19425602482552\\
0.39	2.18567279362763\\
0.3925	2.1770045544811\\
0.395	2.16888912171644\\
0.3975	2.15982712882771\\
0.4	2.15091365853678\\
0.4025	2.14232507200766\\
0.405	2.13359038580779\\
0.4075	2.12513237739575\\
0.41	2.11624790962358\\
0.4125	2.10776697684319\\
0.415	2.09951964343812\\
0.4175	2.09084552003882\\
0.42	2.08237786049324\\
0.4225	2.07352934721726\\
0.425	2.06501657210287\\
0.4275	2.05682718454185\\
0.43	2.04892308408048\\
0.4325	2.04104766536315\\
0.435	2.03296086788491\\
0.4375	2.02469669874919\\
0.44	2.01626293188218\\
0.4425	2.00842246832397\\
0.445	2.00051598940199\\
0.4475	1.99241155416824\\
0.45	1.98442302175819\\
0.4525	1.97655030751976\\
0.455	1.96850467375457\\
0.4575	1.96051653072657\\
0.46	1.95266348341449\\
0.4625	1.94477547743411\\
0.465	1.93741161511373\\
0.4675	1.92979473697443\\
0.47	1.92229899646177\\
0.4725	1.91523288452287\\
0.475	1.90757017791492\\
0.4775	1.89996091455184\\
0.48	1.89213063535404\\
0.4825	1.88478101992754\\
0.485	1.87722650911647\\
0.4875	1.86963941695217\\
0.49	1.86243737528127\\
0.4925	1.85476061851093\\
0.495	1.84681714496673\\
0.4975	1.83997092800472\\
0.5	1.83307205827714\\
0.5025	1.82604071188497\\
0.505	1.81841366051575\\
0.5075	1.81117774176844\\
0.51	1.80464710899636\\
0.5125	1.79778147818584\\
0.515	1.79056305121949\\
0.5175	1.78341654161388\\
0.52	1.77635094321479\\
0.5225	1.76933093124031\\
0.525	1.76217246348993\\
0.5275	1.7557906601826\\
0.53	1.7491839254679\\
0.5325	1.74245971770532\\
0.535	1.73605298488831\\
0.5375	1.72905751022908\\
0.54	1.72234053961542\\
0.5425	1.71566711022566\\
0.545	1.70870535744952\\
0.5475	1.70223444714572\\
0.55	1.69557517190517\\
0.5525	1.68931294733925\\
0.555	1.68293583057266\\
0.5575	1.67627006213383\\
0.56	1.67013464647113\\
0.5625	1.66396008581438\\
0.565	1.65774985505945\\
0.5675	1.65156154688083\\
0.57	1.64508623024\\
0.5725	1.6383676104211\\
0.575	1.63221092344601\\
0.5775	1.62613551442611\\
0.58	1.62012014757318\\
0.5825	1.61361766071712\\
0.585	1.60725855960821\\
0.5875	1.601273954871\\
0.59	1.59529858962857\\
0.5925	1.58938025476095\\
0.595	1.58305695484805\\
0.5975	1.57718649111139\\
0.6	1.57123304964867\\
0.6025	1.56538820597074\\
0.605	1.55877252536889\\
0.6075	1.55257203187308\\
0.61	1.54700949567934\\
0.6125	1.54136650279517\\
0.615	1.53504922379279\\
0.6175	1.52899368973668\\
0.62	1.52255812306207\\
0.6225	1.51678605169594\\
0.625	1.51096073032203\\
0.6275	1.50501626601592\\
0.63	1.49904877679979\\
0.6325	1.49311238006373\\
0.635	1.4869737983097\\
0.6375	1.48094611333229\\
0.64	1.47541894337408\\
0.6425	1.46984994312143\\
0.645	1.46452852590904\\
0.6475	1.45908293767456\\
0.65	1.45349713318934\\
0.6525	1.44788778676393\\
0.655	1.44204155640875\\
0.6575	1.43640105870847\\
0.66	1.43089874614031\\
0.6625	1.42537309438939\\
0.665	1.41950495831961\\
0.6675	1.4139034781914\\
0.67	1.40826202533254\\
0.6725	1.40300101678751\\
0.675	1.39765917341814\\
0.6775	1.39222168462058\\
0.68	1.38668201433214\\
0.6825	1.38117223795921\\
0.685	1.37537216055806\\
0.6875	1.37050166816447\\
0.69	1.36506755813697\\
0.6925	1.35927804336172\\
0.695	1.35403495273531\\
0.6975	1.34905080592208\\
0.7	1.34372566549479\\
0.7025	1.33857299716706\\
0.705	1.33353411418925\\
0.7075	1.32851292534928\\
0.71	1.32377466022836\\
0.7125	1.31839888391865\\
0.715	1.31373010847448\\
0.7175	1.30913468409741\\
0.72	1.30433192160918\\
0.7225	1.29918340091064\\
0.725	1.29398092998513\\
0.7275	1.28898116873803\\
0.73	1.2840147181276\\
0.7325	1.27924818757654\\
0.735	1.27466244326059\\
0.7375	1.2701028096501\\
0.74	1.26557591763597\\
0.7425	1.26080304368625\\
0.745	1.25602422320665\\
0.7475	1.25134037676261\\
0.75	1.24674922059826\\
0.7525	1.24181350488426\\
0.755	1.23731616786106\\
0.7575	1.23265578437956\\
0.76	1.22758307004659\\
0.7625	1.22282018366379\\
0.765	1.21824765165768\\
0.7675	1.21378435917786\\
0.77	1.20938404416475\\
0.7725	1.20493617519741\\
0.775	1.20060868047374\\
0.7775	1.19616422832499\\
0.78	1.19157785462333\\
0.7825	1.18737733410861\\
0.785	1.18294200210594\\
0.7875	1.1784916160114\\
0.79	1.17378843191204\\
0.7925	1.16959381142996\\
0.795	1.16502397715614\\
0.7975	1.16087839058777\\
0.8	1.15621301881353\\
0.8025	1.15194342920282\\
0.805	1.14753281630478\\
0.8075	1.1432167598025\\
0.81	1.13859016952587\\
0.8125	1.13418984760028\\
0.815	1.13018565336088\\
0.8175	1.1265345900153\\
0.82	1.12249705248487\\
0.8225	1.11783896619184\\
0.825	1.11354322533762\\
0.8275	1.10948480560733\\
0.83	1.10516569856612\\
0.8325	1.10155004101221\\
0.835	1.09741977384155\\
0.8375	1.0936416097172\\
0.84	1.08962920563635\\
0.8425	1.08557918233145\\
0.845	1.08198479928906\\
0.8475	1.07764646228262\\
0.85	1.0734999084942\\
0.8525	1.06910024160943\\
0.855	1.06517755740421\\
0.8575	1.06130825063615\\
0.86	1.0574796388435\\
0.8625	1.05379826896825\\
0.865	1.04954378911041\\
0.8675	1.04598360785464\\
0.87	1.04161883634445\\
0.8725	1.03786583504116\\
0.875	1.03350837932899\\
0.8775	1.02985096127044\\
0.88	1.02606727113237\\
0.8825	1.02253708626037\\
0.885	1.01888968701277\\
0.8875	1.0154089372061\\
0.89	1.01147134255967\\
0.8925	1.0072990644363\\
0.895	1.00303654450365\\
0.8975	0.999796337770819\\
0.9	0.996345952233008\\
0.9025	0.992816586279749\\
0.905	0.98924154513228\\
0.9075	0.98530348224307\\
0.91	0.981657976159278\\
0.9125	0.977924870937032\\
0.915	0.974385454693863\\
0.9175	0.97060403032574\\
0.92	0.967594997724357\\
0.9225	0.963669649904597\\
0.925	0.960264638637424\\
0.9275	0.956840922867238\\
0.93	0.953195368163674\\
0.9325	0.950398171658877\\
0.935	0.946739163718657\\
0.9375	0.943169758342497\\
0.94	0.940191383700058\\
0.9425	0.937102694732577\\
0.945	0.933230364540592\\
0.9475	0.930021848292831\\
0.95	0.926652894876627\\
0.9525	0.923325577820702\\
0.955	0.919734811876072\\
0.9575	0.915966381921419\\
0.96	0.912197456222139\\
0.9625	0.908488617841427\\
0.965	0.904933800302054\\
0.9675	0.901247535589442\\
0.97	0.898119916970173\\
0.9725	0.89481368816504\\
0.975	0.891513544114755\\
0.9775	0.887864126276297\\
0.98	0.884713219447181\\
0.9825	0.880763563448168\\
0.985	0.8772922100272\\
0.9875	0.874141835090628\\
0.99	0.871354388286423\\
0.9925	0.867973871473839\\
0.995	0.864925263168789\\
0.9975	0.862232202769331\\
1	0.858832140410763\\
1.0025	0.855423891816217\\
1.005	0.852780462067344\\
1.0075	0.849598800272817\\
1.01	0.84668358137569\\
1.0125	0.843570836225275\\
1.015	0.84057914117946\\
1.0175	0.83757505086152\\
1.02	0.834526312113058\\
1.0225	0.830680994181484\\
1.025	0.827410921575223\\
1.0275	0.824170707305985\\
1.03	0.82083374772567\\
1.0325	0.817532624900196\\
1.035	0.814309107353245\\
1.0375	0.810921859652985\\
1.04	0.807857028497808\\
1.0425	0.80459301221882\\
1.045	0.801346577523079\\
1.0475	0.797892213688144\\
1.05	0.795075490007109\\
1.0525	0.79158709616894\\
1.055	0.788769508008061\\
1.0575	0.785761668482335\\
1.06	0.782922885548756\\
1.0625	0.779772124062269\\
1.065	0.776928028903415\\
1.0675	0.77419410042893\\
1.07	0.771290875654744\\
1.0725	0.768381626733851\\
1.075	0.765448291888121\\
1.0775	0.762483495738504\\
1.08	0.759601969287898\\
1.0825	0.756599054260984\\
1.085	0.753262085862288\\
1.0875	0.750633789188909\\
1.09	0.747587594898379\\
1.0925	0.744685850830176\\
1.095	0.741776630141613\\
1.0975	0.739076427130465\\
1.1	0.736601634846203\\
1.1025	0.733213669610277\\
1.105	0.730452896644346\\
1.1075	0.727527177357834\\
1.11	0.724368874570222\\
1.1125	0.721472055231001\\
1.115	0.71863331497324\\
1.1175	0.716401086093325\\
1.12	0.713253298972885\\
1.1225	0.710963135955033\\
1.125	0.708205243930404\\
1.1275	0.705656677152446\\
1.13	0.702800908422535\\
1.1325	0.699797465035991\\
1.135	0.697230158810557\\
1.1375	0.694702642458128\\
1.14	0.692216809122897\\
1.1425	0.689449608475704\\
1.145	0.686997800011221\\
1.1475	0.684256277173452\\
1.15	0.681901915122379\\
1.1525	0.679262129936857\\
1.155	0.676531715828154\\
1.1575	0.673448448675632\\
1.16	0.671369679246337\\
1.1625	0.668904582333009\\
1.165	0.666163562141633\\
1.1675	0.663584684079646\\
1.17	0.660883173941938\\
1.1725	0.658111817319321\\
1.175	0.655299273616447\\
1.1775	0.652310028741586\\
1.18	0.650061020850907\\
1.1825	0.64769271755884\\
1.185	0.645066225777695\\
1.1875	0.642399911163796\\
1.19	0.640087971440168\\
1.1925	0.637069969145791\\
1.195	0.633807163269248\\
1.1975	0.631050651949591\\
1.2	0.62827536815485\\
1.2025	0.626098977474633\\
1.205	0.623365021370563\\
1.2075	0.620422864067929\\
1.21	0.617534148141481\\
1.2125	0.614910912455342\\
1.215	0.612592398385661\\
1.2175	0.609462723355167\\
1.22	0.606852384614964\\
1.2225	0.60418760693984\\
1.225	0.602013032685494\\
1.2275	0.600071340351298\\
1.23	0.597754075666014\\
1.2325	0.595492657877674\\
1.235	0.592893430341861\\
1.2375	0.590203515456556\\
1.24	0.587755164485441\\
1.2425	0.58552350113837\\
1.245	0.583663278012296\\
1.2475	0.581323089611533\\
1.25	0.578677314402097\\
1.2525	0.576039050221309\\
1.255	0.573369869662292\\
1.2575	0.571148563592099\\
1.26	0.568868065884488\\
1.2625	0.566535252213385\\
1.265	0.564291951475491\\
1.2675	0.56191103191863\\
1.27	0.559425009446479\\
1.2725	0.557189150923078\\
1.275	0.554996484027177\\
1.2775	0.552405856657389\\
1.28	0.549496580450203\\
1.2825	0.547010942088725\\
1.285	0.544405815891681\\
1.2875	0.541870749570693\\
1.29	0.539810792628053\\
1.2925	0.537322804270433\\
1.295	0.535002509819095\\
1.2975	0.533433665535173\\
1.3	0.531158236336313\\
1.3025	0.52863397294497\\
1.305	0.526418773119249\\
1.3075	0.523793909685544\\
1.31	0.521344761249934\\
1.3125	0.518954989622348\\
1.315	0.516710193646928\\
1.3175	0.514769700624114\\
1.32	0.51257207131839\\
1.3225	0.510291863220276\\
1.325	0.508122835171412\\
1.3275	0.505601897474569\\
1.33	0.503489188553262\\
1.3325	0.501121959296656\\
1.335	0.499039872256741\\
1.3375	0.496751295135276\\
1.34	0.494329822527573\\
1.3425	0.491709793691029\\
1.345	0.489565788678583\\
1.3475	0.487502845523406\\
1.35	0.485183918087244\\
1.3525	0.482673790808771\\
1.355	0.480218234435976\\
1.3575	0.478317117308126\\
1.36	0.475978420818975\\
1.3625	0.473900366671563\\
1.365	0.471752450534027\\
1.3675	0.469862582618014\\
1.37	0.467590506638284\\
1.3725	0.465466124507057\\
1.375	0.463775114721125\\
1.3775	0.461839978061866\\
1.38	0.460272701536202\\
1.3825	0.458221133938479\\
1.385	0.456288433443161\\
1.3875	0.454464746835745\\
1.39	0.452613108241699\\
1.3925	0.450288155407158\\
1.395	0.447687210746765\\
1.3975	0.445750689751741\\
1.4	0.443460239796374\\
1.4025	0.441919860166564\\
1.405	0.439987161858282\\
1.4075	0.438099218372868\\
1.41	0.436221466679626\\
1.4125	0.434454897820166\\
1.415	0.43232886048895\\
1.4175	0.430265889009694\\
1.42	0.42827939571116\\
1.4225	0.42650641862408\\
1.425	0.42459623688284\\
1.4275	0.422436662726381\\
1.43	0.420650457536786\\
1.4325	0.418699514277343\\
1.435	0.416432435106453\\
1.4375	0.414427992991053\\
1.44	0.412136852537113\\
1.4425	0.409947164449535\\
1.445	0.408096288709632\\
1.4475	0.405623612283215\\
1.45	0.403274514712194\\
1.4525	0.401637388006713\\
1.455	0.399759820730782\\
1.4575	0.397941907694022\\
1.46	0.396228099229953\\
1.4625	0.394570289857821\\
1.465	0.392678184166986\\
1.4675	0.390926617170759\\
1.47	0.388778439795272\\
1.4725	0.386748435960017\\
1.475	0.384714286975576\\
1.4775	0.38259548679247\\
1.48	0.380520008941862\\
1.4825	0.378691912909998\\
1.485	0.376697505150063\\
1.4875	0.374803215586703\\
1.49	0.372775132498217\\
1.4925	0.370865378574714\\
1.495	0.369183179179463\\
1.4975	0.366834735060615\\
1.5	0.365261219515782\\
1.5025	0.363493343920624\\
1.505	0.361942325508698\\
1.5075	0.360303842888512\\
1.51	0.358091930086565\\
1.5125	0.356163243257911\\
1.515	0.354153022299314\\
1.5175	0.351904224212477\\
1.52	0.350417499573072\\
1.5225	0.348447650181387\\
1.525	0.346508754012677\\
1.5275	0.344864667723438\\
1.53	0.342958979726097\\
1.5325	0.341058632479645\\
1.535	0.339308590163284\\
1.5375	0.337611857838323\\
1.54	0.335957262404933\\
1.5425	0.334249548460067\\
1.545	0.332606600728902\\
1.5475	0.330658261746936\\
1.55	0.328373606105689\\
1.5525	0.32702469132445\\
1.555	0.325037510671207\\
1.5575	0.323596628528469\\
1.56	0.322150708430161\\
1.5625	0.320547650017399\\
1.565	0.318892293534503\\
1.5675	0.317119555920931\\
1.57	0.315254762869329\\
1.5725	0.313329928831358\\
1.575	0.311357468891102\\
1.5775	0.309400626372437\\
1.58	0.308018291870053\\
1.5825	0.305699572027095\\
1.585	0.303846823953529\\
1.5875	0.301949020522385\\
1.59	0.30038251964684\\
1.5925	0.298655940008229\\
1.595	0.296625950590609\\
1.5975	0.295162812840554\\
1.6	0.293776409916886\\
1.6025	0.292067381793031\\
1.605	0.290319456886929\\
1.6075	0.288639744762906\\
1.61	0.286754880198103\\
1.6125	0.285333930582023\\
1.615	0.283103738821944\\
1.6175	0.281709982335834\\
1.62	0.279755266187058\\
1.6225	0.27779222674394\\
1.625	0.276077778962912\\
1.6275	0.274411096912408\\
1.63	0.272799021559595\\
1.6325	0.271204087617025\\
1.635	0.269124685645424\\
1.6375	0.267559182906362\\
1.64	0.265991664323507\\
1.6425	0.264432338660345\\
1.645	0.262743898304268\\
1.6475	0.261088086911981\\
1.65	0.259148948875054\\
1.6525	0.25742093757929\\
1.655	0.255898393661387\\
1.6575	0.253804781289322\\
1.66	0.251988961360275\\
1.6625	0.249942495342833\\
1.665	0.248564670107285\\
1.6675	0.246969020376788\\
1.67	0.245586187928086\\
1.6725	0.243788436930009\\
1.675	0.242225573142988\\
1.6775	0.24067654590647\\
1.68	0.239236467154375\\
1.6825	0.237603356061631\\
1.685	0.236043018511798\\
1.6875	0.233944013611578\\
1.69	0.232563303385768\\
1.6925	0.230754356917736\\
1.695	0.228901137087189\\
1.6975	0.226804444260401\\
1.7	0.225150919244017\\
1.7025	0.223494644970665\\
1.705	0.22190890462752\\
1.7075	0.220397940330028\\
1.71	0.218653713371434\\
1.7125	0.217255687844504\\
1.715	0.215478183361621\\
1.7175	0.213513787827071\\
1.72	0.211750992876755\\
1.7225	0.209920129407596\\
1.725	0.208304729979966\\
1.7275	0.206758941226315\\
1.73	0.204826121334573\\
1.7325	0.203251109849072\\
1.735	0.201476641069028\\
1.7375	0.200058967672026\\
1.74	0.198234074980501\\
1.7425	0.196572460548531\\
1.745	0.194807764850482\\
1.7475	0.193107462159615\\
1.75	0.191605172671745\\
1.7525	0.189789573298552\\
1.755	0.187822442704164\\
1.7575	0.185980178898639\\
1.76	0.184069539354633\\
1.7625	0.182638410142839\\
1.765	0.18115741441776\\
1.7675	0.179828138251087\\
1.77	0.178135794287551\\
1.7725	0.176746543168899\\
1.775	0.175143631754904\\
1.7775	0.173857472949522\\
1.78	0.172577297428685\\
1.7825	0.171219690340399\\
1.785	0.170310838091338\\
1.7875	0.16866701371643\\
1.79	0.16725613865996\\
1.7925	0.165918002492413\\
1.795	0.164641832604806\\
1.7975	0.163520951389421\\
1.8	0.162586215230201\\
1.8025	0.161138227210135\\
1.805	0.15991591447219\\
1.8075	0.158164204589196\\
1.81	0.156525554056947\\
1.8125	0.155353390950962\\
1.815	0.154156902871519\\
1.8175	0.152824008676957\\
1.82	0.151271607230084\\
1.8225	0.15003653647847\\
1.825	0.14918619833758\\
1.8275	0.148162005292789\\
1.83	0.146851891679887\\
1.8325	0.145756878278649\\
1.835	0.144956044379851\\
1.8375	0.144066609463803\\
1.84	0.14244536868354\\
1.8425	0.14147456814794\\
1.845	0.140655156558428\\
1.8475	0.139607557959863\\
1.85	0.138327008994194\\
1.8525	0.137387643308261\\
1.855	0.136531149963031\\
1.8575	0.135457376051133\\
1.86	0.134435813828291\\
1.8625	0.133503489385409\\
1.865	0.132696079985078\\
1.8675	0.131877270735162\\
1.87	0.131138990694172\\
1.8725	0.13017642655094\\
1.875	0.129083156839247\\
1.8775	0.128422344523121\\
1.88	0.127734181319518\\
1.8825	0.1266626608964\\
1.885	0.12595213267026\\
1.8875	0.125287972503768\\
1.89	0.124309276175987\\
1.8925	0.12385395264042\\
1.895	0.123094537491664\\
1.8975	0.121957779886872\\
1.9	0.121262120984372\\
1.9025	0.120783687006383\\
1.905	0.11984306578441\\
1.9075	0.119033367097442\\
1.91	0.118637588125251\\
1.9125	0.118101684284521\\
1.915	0.117314145688218\\
1.9175	0.116494129074096\\
1.92	0.115897488279263\\
1.9225	0.115319376528642\\
1.925	0.114706030732776\\
1.9275	0.113843146317346\\
1.93	0.113186982966658\\
1.9325	0.112642121347463\\
1.935	0.112334162066957\\
1.9375	0.111987243902452\\
1.94	0.111252737107546\\
1.9425	0.110453075271533\\
1.945	0.109575058252355\\
1.9475	0.10899715421872\\
1.95	0.107916415489136\\
1.9525	0.106380846499143\\
1.955	0.104626088158952\\
1.9575	0.103778387167744\\
1.96	0.103989373789616\\
1.9625	0.104427702425477\\
1.965	0.104807548995033\\
1.9675	0.10544070055876\\
1.97	0.106215916936734\\
1.9725	0.106794200840435\\
1.975	0.107193899794201\\
1.9775	0.107886185506463\\
1.98	0.108529875257904\\
1.9825	0.108735923974026\\
1.985	0.109060275330118\\
1.9875	0.109845081234293\\
1.99	0.110468175714832\\
1.9925	0.111484421153573\\
1.995	0.111971643498793\\
1.9975	0.112531672426444\\
2	0.113032250187601\\
2.0025	0.113350365394765\\
2.005	0.113813953351938\\
2.0075	0.11463685951955\\
2.01	0.115465929431882\\
2.0125	0.115935556940751\\
2.015	0.116547137956933\\
2.0175	0.117198997905174\\
2.02	0.11806549098418\\
2.0225	0.118624037307111\\
2.025	0.118882212477357\\
2.0275	0.119419810454589\\
2.03	0.119824795578892\\
2.0325	0.12033930855722\\
2.035	0.120681268228599\\
2.0375	0.121086010789438\\
2.04	0.12122869619735\\
2.0425	0.121806839828969\\
2.045	0.122094393404885\\
2.0475	0.122417554948229\\
2.05	0.12308822315808\\
2.0525	0.123345986068526\\
2.055	0.123855103030762\\
2.0575	0.124398185493646\\
2.06	0.124686080107427\\
2.0625	0.124733842039409\\
2.065	0.12491445206648\\
2.0675	0.124901233550961\\
2.07	0.125261055204809\\
2.0725	0.125526201097316\\
2.075	0.125686037616774\\
2.0775	0.125770391307743\\
2.08	0.126154646648717\\
2.0825	0.126470511446164\\
2.085	0.12671327446689\\
2.0875	0.12693953023326\\
2.09	0.127084777923771\\
2.0925	0.127207322353041\\
2.095	0.127474867600702\\
2.0975	0.127617139640395\\
2.1	0.127625548823986\\
2.1025	0.128035282141883\\
2.105	0.128292856142544\\
2.1075	0.128890472888456\\
2.11	0.128761446656228\\
2.1125	0.128690722225269\\
2.115	0.128912594660821\\
2.1175	0.129121891443751\\
2.12	0.128805671610171\\
2.1225	0.128885338933347\\
2.125	0.129307649363302\\
2.1275	0.129157387351498\\
2.13	0.129169337882052\\
2.1325	0.12901960855702\\
2.135	0.128856399732706\\
2.1375	0.129420199491977\\
2.14	0.12953908737397\\
2.1425	0.129128469433215\\
2.145	0.129198982574385\\
2.1475	0.12938107710863\\
2.15	0.129431306491527\\
2.1525	0.12923715011873\\
2.155	0.12932896468701\\
2.1575	0.129088628767595\\
2.16	0.129333027621223\\
2.1625	0.129665783980973\\
2.165	0.129870787652252\\
2.1675	0.130032985271593\\
2.17	0.13003799244857\\
2.1725	0.129705298601718\\
2.175	0.130031133345042\\
2.1775	0.130440529726292\\
2.18	0.130629510134234\\
2.1825	0.130974027049088\\
2.185	0.130951997603093\\
2.1875	0.130984204855513\\
2.19	0.131174368609424\\
2.1925	0.131073554473736\\
2.195	0.13136421748949\\
2.1975	0.131416335099775\\
2.2	0.131369056827204\\
2.2025	0.13141924171385\\
2.205	0.131411750734914\\
2.2075	0.131506958026122\\
2.21	0.131628144757827\\
2.2125	0.131685125052452\\
2.215	0.131685394590061\\
2.2175	0.131798965154631\\
2.22	0.131785798729811\\
2.2225	0.131623766861961\\
2.225	0.132057042625101\\
2.2275	0.132143066716781\\
2.23	0.13211764146686\\
2.2325	0.132125801097897\\
2.235	0.131762389135892\\
2.2375	0.131603308709537\\
2.24	0.131517175889834\\
2.2425	0.131401998854889\\
2.245	0.131638512163101\\
2.2475	0.131532955488416\\
2.25	0.131622204114055\\
2.2525	0.132027763880533\\
2.255	0.132445882208553\\
2.2575	0.13228793443032\\
2.26	0.132406882837672\\
2.2625	0.132400940310099\\
2.265	0.132456359106833\\
2.2675	0.132644332228412\\
2.27	0.132722366749531\\
2.2725	0.132607516807469\\
2.275	0.132996314588361\\
2.2775	0.132873270892661\\
2.28	0.132979358083268\\
2.2825	0.132726829045492\\
2.285	0.132662523183212\\
2.2875	0.132611754665932\\
2.29	0.132711107511054\\
2.2925	0.132824565329209\\
2.295	0.132493626326807\\
2.2975	0.132586619782907\\
2.3	0.13226704969497\\
2.3025	0.131947535563171\\
2.305	0.131818651745446\\
2.3075	0.131604234471886\\
2.31	0.131564641227213\\
2.3125	0.131540588287965\\
2.315	0.131151608746294\\
2.3175	0.131535911346489\\
2.32	0.131455869540741\\
2.3225	0.131333050547886\\
2.325	0.131311751947264\\
2.3275	0.130861027805944\\
2.33	0.130696668806299\\
2.3325	0.130414873330216\\
2.335	0.13032791165236\\
2.3375	0.130080318510567\\
2.34	0.130370141363474\\
2.3425	0.12991524733184\\
2.345	0.129567684661471\\
2.3475	0.12950900190425\\
2.35	0.129109666826961\\
2.3525	0.128701714669768\\
2.355	0.128746677285227\\
2.3575	0.128394864710137\\
2.36	0.128118818807362\\
2.3625	0.12800532152532\\
2.365	0.127795229560099\\
2.3675	0.127192437970423\\
2.37	0.127007753691131\\
2.3725	0.1269221865028\\
2.375	0.126563714279043\\
2.3775	0.12611802994048\\
2.38	0.125896664215354\\
2.3825	0.125704785959977\\
2.385	0.125242907185334\\
2.3875	0.124661098445923\\
2.39	0.124475721808243\\
2.3925	0.124089756227322\\
2.395	0.124234796406699\\
2.3975	0.124117940747074\\
2.4	0.123981339278109\\
2.4025	0.123980855217982\\
2.405	0.123681608102566\\
2.4075	0.123554991860931\\
2.41	0.123455981471188\\
2.4125	0.122923019060522\\
2.415	0.122599657201827\\
2.4175	0.122064524622435\\
2.42	0.121703434993703\\
2.4225	0.121028088012174\\
2.425	0.120613308942927\\
2.4275	0.120192417025118\\
2.43	0.119713815638766\\
2.4325	0.119608021623241\\
2.435	0.119526586907738\\
2.4375	0.119001655096446\\
2.44	0.118515929944294\\
2.4425	0.118384090061045\\
2.445	0.118097669500335\\
2.4475	0.117788395077685\\
2.45	0.11735467113455\\
2.4525	0.116970647253428\\
2.455	0.116953857255775\\
2.4575	0.116431650857454\\
2.46	0.116087815277575\\
2.4625	0.115721014002281\\
2.465	0.115331081494402\\
2.4675	0.114961237560258\\
2.47	0.114687327161326\\
2.4725	0.1145557681287\\
2.475	0.114271242090385\\
2.4775	0.114007159963954\\
2.48	0.113485795759035\\
2.4825	0.112646277710353\\
2.485	0.112455604337405\\
2.4875	0.111941400483702\\
2.49	0.111514798016134\\
2.4925	0.111145273246006\\
2.495	0.11065149153034\\
2.4975	0.110217142419818\\
2.5	0.109856573107969\\
2.5025	0.109782402510483\\
2.505	0.109590692497808\\
2.5075	0.108948586673146\\
2.51	0.10843262555944\\
2.5125	0.107988399904122\\
2.515	0.107368224923419\\
2.5175	0.106935013489177\\
2.52	0.106578598061786\\
2.5225	0.106297870197438\\
2.525	0.106055104034256\\
2.5275	0.105717544622893\\
2.53	0.105669800778545\\
2.5325	0.105358726537435\\
2.535	0.104705197154519\\
2.5375	0.104375061977815\\
2.54	0.103970741151285\\
2.5425	0.103545846298643\\
2.545	0.102724237303258\\
2.5475	0.102584655518609\\
2.55	0.102498491032478\\
2.5525	0.101991263871424\\
2.555	0.101449486438076\\
2.5575	0.101191615873131\\
2.56	0.101004259687952\\
2.5625	0.100660169731857\\
2.565	0.100420119321659\\
2.5675	0.0999281086688489\\
2.57	0.0994987753963282\\
2.5725	0.0997833256647627\\
2.575	0.0993468347878427\\
2.5775	0.0991335406298294\\
2.58	0.098866251745261\\
2.5825	0.098400191516371\\
2.585	0.0981045861467471\\
2.5875	0.0979474567324145\\
2.59	0.0975553748397386\\
2.5925	0.0972716392585008\\
2.595	0.096922155489831\\
2.5975	0.0968159920807283\\
2.6	0.0961932566278733\\
2.6025	0.0958009613778879\\
2.605	0.0953397283535026\\
2.6075	0.095141599625588\\
2.61	0.0947296233857968\\
2.6125	0.094032876099954\\
2.615	0.0936174928269787\\
2.6175	0.0929613687404861\\
2.62	0.0924250432020553\\
2.6225	0.0919711430887745\\
2.625	0.0915507221943393\\
2.6275	0.0911913698167847\\
2.63	0.090575143812765\\
2.6325	0.0900534073584795\\
2.635	0.0899140755140016\\
2.6375	0.0892146045302408\\
2.64	0.0888002403529633\\
2.6425	0.0882438032266535\\
2.645	0.0877361197612978\\
2.6475	0.0870776748277756\\
2.65	0.0868786461875495\\
2.6525	0.0865164449120767\\
2.655	0.086176866196745\\
2.6575	0.0854705505238955\\
2.66	0.0845956955099601\\
2.6625	0.0842867766897493\\
2.665	0.0838087288545305\\
2.6675	0.0837111196197281\\
2.67	0.0833402912483772\\
2.6725	0.0831332248419629\\
2.675	0.0826352539078938\\
2.6775	0.0818195253308657\\
2.68	0.0814371721562625\\
2.6825	0.0809671954911256\\
2.685	0.0803743231647016\\
2.6875	0.0801858026402201\\
2.69	0.0801248287312751\\
2.6925	0.0797319787653803\\
2.695	0.0795069245661017\\
2.6975	0.0788273599425869\\
2.7	0.0781373759398091\\
2.7025	0.0778873748459205\\
2.705	0.077234496000837\\
2.7075	0.0771261974725203\\
2.71	0.0766658634015369\\
2.7125	0.0762787482899217\\
2.715	0.0759135151961899\\
2.7175	0.0756609214636378\\
2.72	0.075503078867949\\
2.7225	0.0751959358621874\\
2.725	0.0747271001025262\\
2.7275	0.0743025048969668\\
2.73	0.0737391973051697\\
2.7325	0.0735237837217566\\
2.735	0.0733664765906178\\
2.7375	0.072985101758235\\
2.74	0.072732929944816\\
2.7425	0.0722029675375353\\
2.745	0.0721625344407907\\
2.7475	0.0719290414578378\\
2.75	0.0715748686689054\\
2.7525	0.0713558505234155\\
2.755	0.0712192124895175\\
2.7575	0.0706739311738154\\
2.76	0.0701743917060119\\
2.7625	0.0695227497694802\\
2.765	0.0690952048523747\\
2.7675	0.0689133893655011\\
2.77	0.0686748600329496\\
2.7725	0.0683107222980874\\
2.775	0.0677878537689406\\
2.7775	0.0675485882996402\\
2.78	0.0676056768446432\\
2.7825	0.0675193800271382\\
2.785	0.0671038772311634\\
2.7875	0.0668217282957858\\
2.79	0.066359280798843\\
2.7925	0.0660049050222642\\
2.795	0.0660192231323811\\
2.7975	0.0655016969914154\\
2.8	0.0654868493225419\\
2.8025	0.0652367051970056\\
2.805	0.0649469397609319\\
2.8075	0.0646040899956766\\
2.81	0.064065690288078\\
2.8125	0.0636154695910452\\
2.815	0.0635748073512599\\
2.8175	0.0635227609200712\\
2.82	0.063079075425924\\
2.8225	0.0627206560554251\\
2.825	0.0624560019211988\\
2.8275	0.062238134976263\\
2.83	0.0618969112070773\\
2.8325	0.0617685336698666\\
2.835	0.0611256085161894\\
2.8375	0.0609283872797098\\
2.84	0.0607294782656885\\
2.8425	0.0605978431207811\\
2.845	0.0603465653017214\\
2.8475	0.0601158275870689\\
2.85	0.0600908765130105\\
2.8525	0.0597047055162526\\
2.855	0.0596381217932632\\
2.8575	0.0596069340699377\\
2.86	0.0593102560815656\\
2.8625	0.0591993020659524\\
2.865	0.0590525655687242\\
2.8675	0.0591259825240193\\
2.87	0.0590350367526846\\
2.8725	0.0587045772480602\\
2.875	0.0585400519997187\\
2.8775	0.0583436860475664\\
2.88	0.0583271593705915\\
2.8825	0.0584314146570328\\
2.885	0.0583675094913721\\
2.8875	0.058245972244182\\
2.89	0.0581059024770727\\
2.8925	0.0576913586942498\\
2.895	0.0575381395194527\\
2.8975	0.05709042350722\\
2.9	0.0566114175788997\\
2.9025	0.0564000584961182\\
2.905	0.0563185390764634\\
2.9075	0.0561156644697817\\
2.91	0.0560137860004627\\
2.9125	0.0558741662605397\\
2.915	0.0555604641669948\\
2.9175	0.0552406481204948\\
2.92	0.0553126983445499\\
2.9225	0.0553447813381263\\
2.925	0.0549318817754924\\
2.9275	0.0548536068971461\\
2.93	0.0547837132237757\\
2.9325	0.0543291418525576\\
2.935	0.054022558409182\\
2.9375	0.0536357800904746\\
2.94	0.0535866363381812\\
2.9425	0.0531317596422136\\
2.945	0.0530787757759494\\
2.9475	0.0529170424486561\\
2.95	0.0529383470681096\\
2.9525	0.0527656125635893\\
2.955	0.052677757999321\\
2.9575	0.0524487737596286\\
2.96	0.0525215554906404\\
2.9625	0.0525857169459076\\
2.965	0.0526004286948551\\
2.9675	0.0525789926044688\\
2.97	0.0525710215526385\\
2.9725	0.0525054774934908\\
2.975	0.05262275128459\\
2.9775	0.0526043934065485\\
2.98	0.0527871260108519\\
2.9825	0.0528770516183324\\
2.985	0.0526077544958674\\
2.9875	0.0526159908883494\\
2.99	0.0524467686766088\\
2.9925	0.05238462631577\\
2.995	0.0520575352066368\\
2.9975	0.0522800185885604\\
3	0.052086124952196\\
3.0025	0.0516336887488031\\
3.005	0.0513056123996933\\
3.0075	0.0510274987982654\\
3.01	0.0509465397250999\\
3.0125	0.050189866856516\\
3.015	0.0500802883663384\\
3.0175	0.0497667542564674\\
3.02	0.0493347109442671\\
3.0225	0.0492768096387176\\
3.025	0.0491633976826936\\
3.0275	0.0491206068680596\\
3.03	0.049192823868062\\
3.0325	0.048943829821906\\
3.035	0.0488469105824442\\
3.0375	0.0490731932058\\
3.04	0.0489567405189832\\
3.0425	0.0486370760719677\\
3.045	0.0485574053345641\\
3.0475	0.0483645534822207\\
3.05	0.0482834800404618\\
3.0525	0.0485315166205451\\
3.055	0.0484978859304581\\
3.0575	0.0484060183544706\\
3.06	0.0485401006303102\\
3.0625	0.0487283137050958\\
3.065	0.0484529818327844\\
3.0675	0.0482478064806415\\
3.07	0.0482484077955973\\
3.0725	0.0484002127437918\\
3.075	0.048071573828995\\
3.0775	0.047772221457533\\
3.08	0.0477492705025712\\
3.0825	0.0476338535312218\\
3.085	0.0474251597282996\\
3.0875	0.0473495506641678\\
3.09	0.0472014492709503\\
3.0925	0.046757797515947\\
3.095	0.0466558681050412\\
3.0975	0.0463319217495809\\
3.1	0.0460794045371242\\
3.1025	0.0461262318490451\\
3.105	0.0458114671329208\\
3.1075	0.0458382234594466\\
3.11	0.0456736163466733\\
3.1125	0.0455952692562945\\
3.115	0.0455739937195547\\
3.1175	0.0452888638817749\\
3.12	0.0451203146322137\\
3.1225	0.0450729578498581\\
3.125	0.0448465931553155\\
3.1275	0.0446618344912399\\
3.13	0.044462798526083\\
3.1325	0.0443992064574885\\
3.135	0.044662099658663\\
3.1375	0.044522785380605\\
3.14	0.0442410694715745\\
3.1425	0.0442521452130632\\
3.145	0.0442902874938114\\
3.1475	0.044230879833388\\
3.15	0.0440628445080408\\
3.1525	0.0439306388818476\\
3.155	0.043932110966882\\
3.1575	0.043592891471257\\
3.16	0.043759403874871\\
3.1625	0.043924000205435\\
3.165	0.0434124564780417\\
3.1675	0.0432875436203623\\
3.17	0.043040973265119\\
3.1725	0.0431324988762761\\
3.175	0.0430955191626784\\
3.1775	0.0427263840808608\\
3.18	0.0426872091132587\\
3.1825	0.0427234438553661\\
3.185	0.0426535105036893\\
3.1875	0.0429737714782724\\
3.19	0.0427457191396375\\
3.1925	0.0427734033369016\\
3.195	0.0428696372363711\\
3.1975	0.0428713488633327\\
3.2	0.0428428199048248\\
3.2025	0.0428740443985496\\
3.205	0.0431139076441691\\
3.2075	0.0431427854672643\\
3.21	0.0430499299388854\\
3.2125	0.0431044740333933\\
3.215	0.0430896673192016\\
3.2175	0.043036573373139\\
3.22	0.0429048727942159\\
3.2225	0.0427896799394213\\
3.225	0.042787616545884\\
3.2275	0.0428732737645077\\
3.23	0.042958668606044\\
3.2325	0.0427826888367834\\
3.235	0.0427501637313378\\
3.2375	0.0425455091314135\\
3.24	0.0423580676810036\\
3.2425	0.0421127740245305\\
3.245	0.0419253593807419\\
3.2475	0.0418940589397911\\
3.25	0.0418033422194879\\
3.2525	0.0416767234224768\\
3.255	0.0416151864102698\\
3.2575	0.0417039058924235\\
3.26	0.0416982247908406\\
3.2625	0.0413196493551061\\
3.265	0.0413214489440493\\
3.2675	0.0414387178187184\\
3.27	0.0413379703581292\\
3.2725	0.0413230061270292\\
3.275	0.0409831902966374\\
3.2775	0.0408197078055186\\
3.28	0.0406769925306714\\
3.2825	0.0407259174701185\\
3.285	0.040499477139751\\
3.2875	0.0405745301800144\\
3.29	0.0403107853115199\\
3.2925	0.0406192992371941\\
3.295	0.0403079210163853\\
3.2975	0.0403660039804447\\
3.3	0.0403337971399377\\
3.3025	0.0402938463922293\\
3.305	0.0401792821691258\\
3.3075	0.0400706490368698\\
3.31	0.0397463804887558\\
3.3125	0.0397131118788704\\
3.315	0.0396234882773876\\
3.3175	0.0394839984910577\\
3.32	0.0393975414325773\\
3.3225	0.0393957405834949\\
3.325	0.0392520383700732\\
3.3275	0.0393627791251504\\
3.33	0.0393769005632724\\
3.3325	0.0392427261789775\\
3.335	0.0391895910885653\\
3.3375	0.0390365481321665\\
3.34	0.0390751576388352\\
3.3425	0.039159579842391\\
3.345	0.0390997316757099\\
3.3475	0.0390786198182266\\
3.35	0.0392528278503436\\
3.3525	0.0391913479242392\\
3.355	0.039138584920586\\
3.3575	0.0393148411468643\\
3.36	0.0395580688951442\\
3.3625	0.039548432980572\\
3.365	0.0392095076398095\\
3.3675	0.0390689870730032\\
3.37	0.038684400712558\\
3.3725	0.0387857301016067\\
3.375	0.0387119676112869\\
3.3775	0.0388273259881216\\
3.38	0.0384928033779851\\
3.3825	0.0386303732128595\\
3.385	0.0385401187904103\\
3.3875	0.0384036020967295\\
3.39	0.0385122032632225\\
3.3925	0.0382672948313614\\
3.395	0.0383173225487462\\
3.3975	0.0384639533803615\\
3.4	0.0383778519864302\\
3.4025	0.0383468808373872\\
3.405	0.0382741127777249\\
3.4075	0.0382817110212275\\
3.41	0.0380463317640343\\
3.4125	0.0379771591492463\\
3.415	0.0378265519810782\\
3.4175	0.038002888793815\\
3.42	0.0377604089602063\\
3.4225	0.0377928068466501\\
3.425	0.0375460457150187\\
3.4275	0.0376684204123282\\
3.43	0.0375973349331455\\
3.4325	0.0379205152049669\\
3.435	0.0379436931003216\\
3.4375	0.0377524254249822\\
3.44	0.0376465181514916\\
3.4425	0.0374066788166349\\
3.445	0.037279488320459\\
3.4475	0.0374209569914033\\
3.45	0.0372969975311435\\
3.4525	0.0372492110818932\\
3.455	0.0369167171910147\\
3.4575	0.0367936362699252\\
3.46	0.0366017456991383\\
3.4625	0.0364943268633581\\
3.465	0.0365366653351931\\
3.4675	0.0363915617063074\\
3.47	0.0362383102505224\\
3.4725	0.0360664433378372\\
3.475	0.0360857679396492\\
3.4775	0.0362883480520293\\
3.48	0.0361556857628786\\
3.4825	0.036207615449802\\
3.485	0.0359825394629382\\
3.4875	0.036034429973965\\
3.49	0.0357848500987683\\
3.4925	0.0354791374116208\\
3.495	0.0356286744808783\\
3.4975	0.0355202913119946\\
3.5	0.0353468478570584\\
3.5025	0.0352817715014075\\
3.505	0.0354171961036438\\
3.5075	0.0356053520595498\\
3.51	0.0353446445682277\\
3.5125	0.0352692024654399\\
3.515	0.0355750744259269\\
3.5175	0.0358163133004058\\
3.52	0.0356705454296077\\
3.5225	0.0358663534454864\\
3.525	0.0357610177106757\\
3.5275	0.0356705817449185\\
3.53	0.0359596678630156\\
3.5325	0.0358545814772255\\
3.535	0.0358337554797626\\
3.5375	0.0363253499242182\\
3.54	0.0364138023451681\\
3.5425	0.0364023631989051\\
3.545	0.036374147492784\\
3.5475	0.0366439552605762\\
3.55	0.0366153221467361\\
3.5525	0.0370711982303703\\
3.555	0.0374437936101648\\
3.5575	0.0375585813591872\\
3.56	0.0377274773986891\\
3.5625	0.0379455406837398\\
3.565	0.037866936613328\\
3.5675	0.037815592731707\\
3.57	0.0380494964677282\\
3.5725	0.0382662906432201\\
3.575	0.0380923498131026\\
3.5775	0.0380753081472692\\
3.58	0.038250123879959\\
3.5825	0.0385711934641046\\
3.585	0.038580642702432\\
3.5875	0.0387280254482867\\
3.59	0.0389702904284651\\
3.5925	0.039013103012272\\
3.595	0.0390302043884118\\
3.5975	0.0390220404036077\\
3.6	0.0391407083753995\\
3.6025	0.0391176575994306\\
3.605	0.039099851576854\\
3.6075	0.0391018172799862\\
3.61	0.0390678846217709\\
3.6125	0.039106442756371\\
3.615	0.0388514803774753\\
3.6175	0.0387356331948412\\
3.62	0.0388457915119313\\
3.6225	0.038556938788331\\
3.625	0.03883591529909\\
3.6275	0.0388695885667474\\
3.63	0.0386902181532423\\
3.6325	0.0383590564322796\\
3.635	0.0384198176123093\\
3.6375	0.0380377204420711\\
3.64	0.0377518039192473\\
3.6425	0.0375732310834645\\
3.645	0.0375823970717218\\
3.6475	0.0375485759486751\\
3.65	0.0372245270089323\\
3.6525	0.0369768659481002\\
3.655	0.0369121714954084\\
3.6575	0.0368668484710524\\
3.66	0.0365940998010708\\
3.6625	0.0364759776253294\\
3.665	0.0364596651353249\\
3.6675	0.0364166658372338\\
3.67	0.0363134449764927\\
3.6725	0.036392641513872\\
3.675	0.0364364094511152\\
3.6775	0.0365283556223736\\
3.68	0.0364360389461312\\
3.6825	0.0364261250496916\\
3.685	0.0363116833991593\\
3.6875	0.0364567197330428\\
3.69	0.0365151263457014\\
3.6925	0.0363129090809629\\
3.695	0.0362160714676158\\
3.6975	0.0359448994819287\\
3.7	0.0357424657134539\\
3.7025	0.0357084205207039\\
3.705	0.0355909149333088\\
3.7075	0.0355666904008741\\
3.71	0.0355742340863184\\
3.7125	0.0356740009793112\\
3.715	0.035529372084305\\
3.7175	0.0353759676929784\\
3.72	0.0353648712966455\\
3.7225	0.0353392218845993\\
3.725	0.0352593910896756\\
3.7275	0.035089907617206\\
3.73	0.0352315759772494\\
3.7325	0.035193938352024\\
3.735	0.0350592720394601\\
3.7375	0.0349259068819864\\
3.74	0.0347622668032813\\
3.7425	0.0346747193395996\\
3.745	0.034676072650171\\
3.7475	0.0347126012512553\\
3.75	0.0344691025851055\\
3.7525	0.0343313753419029\\
3.755	0.0341546586608326\\
3.7575	0.0339154713500019\\
3.76	0.0338723192535635\\
3.7625	0.0338925504840446\\
3.765	0.0338271921159379\\
3.7675	0.0337047172412481\\
3.77	0.0339333163607303\\
3.7725	0.0337666687138163\\
3.775	0.0339693200929176\\
3.7775	0.0339341715842626\\
3.78	0.0339142040228076\\
3.7825	0.0341265994534804\\
3.785	0.0341196032876057\\
3.7875	0.0339822042052885\\
3.79	0.0338033108086825\\
3.7925	0.0338754056571832\\
3.795	0.0339839649001808\\
3.7975	0.0337287372425611\\
3.8	0.0336547617470905\\
3.8025	0.0336770992933664\\
3.805	0.0336536859706961\\
3.8075	0.0336693559008382\\
3.81	0.0335618264738713\\
3.8125	0.0334061217354936\\
3.815	0.0335633006306293\\
3.8175	0.0337429049806556\\
3.82	0.0336633968734739\\
3.8225	0.033630182507688\\
3.825	0.0333663426878174\\
3.8275	0.0333243916455707\\
3.83	0.0332903025400022\\
3.8325	0.0333530402104218\\
3.835	0.0330858494489156\\
3.8375	0.0328737539870786\\
3.84	0.0328621014051399\\
3.8425	0.0328530088428874\\
3.845	0.0326958773565009\\
3.8475	0.0327993569182815\\
3.85	0.0327952902859507\\
3.8525	0.032801822441761\\
3.855	0.0327494883861605\\
3.8575	0.0323519030205018\\
3.86	0.0324723752831102\\
3.8625	0.0326107304670827\\
3.865	0.0323313058909747\\
3.8675	0.0322845551958074\\
3.87	0.0321479826639607\\
3.8725	0.0322414722572005\\
3.875	0.0322803166950091\\
3.8775	0.0321975649045299\\
3.88	0.0321956358393887\\
3.8825	0.031932834114059\\
3.885	0.0318113379847393\\
3.8875	0.0318262392392233\\
3.89	0.0318652874541267\\
3.8925	0.0318620589329908\\
3.895	0.0317145730832265\\
3.8975	0.0315862405377092\\
3.9	0.0314349543872421\\
3.9025	0.0315450195327926\\
3.905	0.0315453225851811\\
3.9075	0.0313470585445845\\
3.91	0.0314971893689161\\
3.9125	0.0313851230602507\\
3.915	0.0314666061312741\\
3.9175	0.0313025997612832\\
3.92	0.0312944604361817\\
3.9225	0.0310140547596808\\
3.925	0.0310015751942847\\
3.9275	0.0308740652546049\\
3.93	0.0309850044585508\\
3.9325	0.0309921508288737\\
3.935	0.0309002874562419\\
3.9375	0.0311768310169534\\
3.94	0.031111590252402\\
3.9425	0.0311393193729962\\
3.945	0.0311285719502559\\
3.9475	0.0310377205145646\\
3.95	0.0307447851583989\\
3.9525	0.0308459910930034\\
3.955	0.0308297293484257\\
3.9575	0.0308407953965507\\
3.96	0.0308349479860344\\
3.9625	0.0307321843845182\\
3.965	0.0305787645813325\\
3.9675	0.0305164471099316\\
3.97	0.0305886543802252\\
3.9725	0.0306208772405677\\
3.975	0.0304622890564075\\
3.9775	0.0304217195172258\\
3.98	0.0303248619648634\\
3.9825	0.0301547069150163\\
3.985	0.030023670842393\\
3.9875	0.0301756624455257\\
3.99	0.0300213003709363\\
3.9925	0.0300435797131884\\
3.995	0.0299242667645149\\
3.9975	0.0299593974962954\\
4	0.0298733648575273\\
4.0025	0.029987939694409\\
4.005	0.0297464154686341\\
4.0075	0.0298862825413917\\
4.01	0.0300113418613941\\
4.0125	0.0300741524021212\\
4.015	0.0300135630884779\\
4.0175	0.0298472895578024\\
4.02	0.0297908387286695\\
4.0225	0.0297041268753987\\
4.025	0.0297680076091325\\
4.0275	0.0297510266696734\\
4.03	0.0296327204937452\\
4.0325	0.0293059755778429\\
4.035	0.029339582264937\\
4.0375	0.0294886151246163\\
4.04	0.0295696837189486\\
4.0425	0.0294520758629068\\
4.045	0.029272762435779\\
4.0475	0.0290675357814583\\
4.05	0.0288940710023492\\
4.0525	0.0288274672771447\\
4.055	0.0286460188416345\\
4.0575	0.0285349900506363\\
4.06	0.0284690685025429\\
4.0625	0.0283304301933078\\
4.065	0.0284431000157358\\
4.0675	0.0285245919003892\\
4.07	0.0284967613533125\\
4.0725	0.0285251296152466\\
4.075	0.0285823558547516\\
4.0775	0.0284078059770283\\
4.08	0.0284306483617871\\
4.0825	0.0283106166228009\\
4.085	0.0284958729405689\\
4.0875	0.0283558120057262\\
4.09	0.028391276231422\\
4.0925	0.0286166521248684\\
4.095	0.0286336197768504\\
4.0975	0.0286076852928713\\
4.1	0.0284341835706321\\
4.1025	0.0283391446798125\\
4.105	0.0283564648158088\\
4.1075	0.0282881933159744\\
4.11	0.0282727835271915\\
4.1125	0.0282349627937373\\
4.115	0.028093313777205\\
4.1175	0.0279731755642104\\
4.12	0.0281200242777167\\
4.1225	0.027927177223888\\
4.125	0.0277738994521157\\
4.1275	0.0277583968245672\\
4.13	0.0278343028353476\\
4.1325	0.0278226469454209\\
4.135	0.0277608370505429\\
4.1375	0.027895065518361\\
4.14	0.0278951516448688\\
4.1425	0.0278464925796514\\
4.145	0.0277301317787684\\
4.1475	0.0275779969575728\\
4.15	0.0274010723211485\\
4.1525	0.0271652758789418\\
4.155	0.0272560868606025\\
4.1575	0.0273575551454322\\
4.16	0.0271698883688904\\
4.1625	0.0273220187572578\\
4.165	0.0273834746509644\\
4.1675	0.0272231076556355\\
4.17	0.0273732073218237\\
4.1725	0.0272471199794635\\
4.175	0.0270886833866788\\
4.1775	0.0271873522214085\\
4.18	0.0270557104465849\\
4.1825	0.0272244921078284\\
4.185	0.0272541052794082\\
4.1875	0.0272106532559746\\
4.19	0.0271979124641766\\
4.1925	0.027113314881677\\
4.195	0.0270527672222314\\
4.1975	0.0269150728702451\\
4.2	0.0270107285301081\\
4.2025	0.0270218949188798\\
4.205	0.0268208405559274\\
4.2075	0.0267347281393208\\
4.21	0.0266746691745085\\
4.2125	0.0266464258768746\\
4.215	0.0264509620366824\\
4.2175	0.0261835711105581\\
4.22	0.0263235637297931\\
4.2225	0.0262784707616877\\
4.225	0.026114164353571\\
4.2275	0.0260545903504479\\
4.23	0.0263566175262255\\
4.2325	0.0264148263750326\\
4.235	0.026431849711706\\
4.2375	0.0264232907653145\\
4.24	0.0262463511102519\\
4.2425	0.0259867784667083\\
4.245	0.0259167834557348\\
4.2475	0.0257959350507464\\
4.25	0.0256417818064849\\
4.2525	0.0257021396442752\\
4.255	0.0257760969716637\\
4.2575	0.02574724308495\\
4.26	0.0256718954941402\\
4.2625	0.0257969886541445\\
4.265	0.0256880299205926\\
4.2675	0.0256965265658262\\
4.27	0.0257448969389981\\
4.2725	0.0256070533949144\\
4.275	0.0255779158766832\\
4.2775	0.0255984649395094\\
4.28	0.0256144456155464\\
4.2825	0.0256297794203076\\
4.285	0.0254934491925826\\
4.2875	0.0256674020853212\\
4.29	0.0256860949704958\\
4.2925	0.0258516534102604\\
4.295	0.02570548600569\\
4.2975	0.0258088169909385\\
4.3	0.0258430740372707\\
4.3025	0.0258875666931974\\
4.305	0.0257277998111168\\
4.3075	0.0256865690648327\\
4.31	0.0256636504749443\\
4.3125	0.0256755112907138\\
4.315	0.0255421836838374\\
4.3175	0.0256395479096513\\
4.32	0.025654026396289\\
4.3225	0.0255419074252067\\
4.325	0.0256529789018721\\
4.3275	0.0255951869492328\\
4.33	0.0255867142017874\\
4.3325	0.0253602945696318\\
4.335	0.0252027279553929\\
4.3375	0.0251677361946948\\
4.34	0.0250992729715594\\
4.3425	0.0250956923872964\\
4.345	0.0247256836245109\\
4.3475	0.0247365483783243\\
4.35	0.0249384938714192\\
4.3525	0.0249718319396246\\
4.355	0.0249864130306245\\
4.3575	0.0251106715151759\\
4.36	0.0250386990805165\\
4.3625	0.0248573385054521\\
4.365	0.0248784639583229\\
4.3675	0.0249728353233855\\
4.37	0.0250019790681996\\
4.3725	0.0249241533391242\\
4.375	0.0248941870362187\\
4.3775	0.0250383052899993\\
4.38	0.0249319168386929\\
4.3825	0.0248279590508639\\
4.385	0.0249564573051196\\
4.3875	0.0248879773756359\\
4.39	0.0247661571914244\\
4.3925	0.0246677270811326\\
4.395	0.0246699093306344\\
4.3975	0.0245399335535936\\
4.4	0.0246343405496958\\
4.4025	0.0247775696711618\\
4.405	0.0246303342875452\\
4.4075	0.0245751201416762\\
4.41	0.0244665451740745\\
4.4125	0.0245151916132175\\
4.415	0.0243158174516427\\
4.4175	0.0243431347283372\\
4.42	0.0242431714251897\\
4.4225	0.024324000752578\\
4.425	0.0243825211570619\\
4.4275	0.0244249491338479\\
4.43	0.0244041524859415\\
4.4325	0.0243153815747521\\
4.435	0.024175766862538\\
4.4375	0.0240429466452956\\
4.44	0.0239550168178255\\
4.4425	0.0238714897260352\\
4.445	0.0238769596743315\\
4.4475	0.0239137863534049\\
4.45	0.0238947824106528\\
4.4525	0.0238140769337289\\
4.455	0.0238489019959101\\
4.4575	0.0236538481106362\\
4.46	0.0234736311374078\\
4.4625	0.0233836856248728\\
4.465	0.0233245746191555\\
4.4675	0.02341448720242\\
4.47	0.0236499874006032\\
4.4725	0.0237011921070082\\
4.475	0.0237966288406356\\
4.4775	0.023685239466609\\
4.48	0.0234946493382563\\
4.4825	0.0234428736069457\\
4.485	0.0234618373963197\\
4.4875	0.0235344083248265\\
4.49	0.0235550758790432\\
4.4925	0.023455171158115\\
4.495	0.0234291003071931\\
4.4975	0.0232173034156339\\
4.5	0.0232858017467362\\
4.5025	0.0235147917823996\\
4.505	0.0234620483961581\\
4.5075	0.023516202241734\\
4.51	0.0234258484547151\\
4.5125	0.0233736826448985\\
4.515	0.0231953846331029\\
4.5175	0.0233385487238115\\
4.52	0.0232596458640096\\
4.5225	0.0231615442049016\\
4.525	0.0232516782097848\\
4.5275	0.0231179130022725\\
4.53	0.0228764643474292\\
4.5325	0.022841829798243\\
4.535	0.0227240106877664\\
4.5375	0.0226961005541078\\
4.54	0.0228360195689353\\
4.5425	0.0227614361601681\\
4.545	0.0227941944517639\\
4.5475	0.0228060613406346\\
4.55	0.022737586064659\\
4.5525	0.0226421987803956\\
4.555	0.0227834062585727\\
4.5575	0.0226039040821154\\
4.56	0.022520871578727\\
4.5625	0.0225318321280859\\
4.565	0.0224233566751755\\
4.5675	0.0225073781182676\\
4.57	0.0224858014223027\\
4.5725	0.0223849135633448\\
4.575	0.0224079082292977\\
4.5775	0.0224165178740694\\
4.58	0.0224813407517251\\
4.5825	0.0224317647349088\\
4.585	0.0224372569428132\\
4.5875	0.022431533670531\\
4.59	0.022247497556419\\
4.5925	0.0221856149134382\\
4.595	0.0222276515588445\\
4.5975	0.0221669406057386\\
4.6	0.0223310511448973\\
4.6025	0.0224625637831759\\
4.605	0.022478151938482\\
4.6075	0.0225211099605711\\
4.61	0.0225139281162024\\
4.6125	0.0223993736728972\\
4.615	0.0223331340684166\\
4.6175	0.0224490233421325\\
4.62	0.0224308498834416\\
4.6225	0.0222320993492421\\
4.625	0.0222635709589347\\
4.6275	0.0224502576672899\\
4.63	0.0225616110283605\\
4.6325	0.0225884724954107\\
4.635	0.0224743821531309\\
4.6375	0.0224624001324564\\
4.64	0.0223868768937546\\
4.6425	0.0223466099645756\\
4.645	0.0223283945353623\\
4.6475	0.0221616924372183\\
4.65	0.0222322158799418\\
4.6525	0.0222842650413689\\
4.655	0.0222524537847715\\
4.6575	0.0221288858948569\\
4.66	0.02199228700919\\
4.6625	0.0221114035105482\\
4.665	0.0220196766492241\\
4.6675	0.0220393745092932\\
4.67	0.0220156489588241\\
4.6725	0.0221143147104103\\
4.675	0.0220877599260112\\
4.6775	0.0220964993914043\\
4.68	0.0220940398001819\\
4.6825	0.0219313106894008\\
4.685	0.0217948550079367\\
4.6875	0.0217129014961778\\
4.69	0.0217732257925759\\
4.6925	0.021826126712084\\
4.695	0.0217574714774276\\
4.6975	0.0218590883027665\\
4.7	0.0218139608983989\\
4.7025	0.0218187395064891\\
4.705	0.0217398938798876\\
4.7075	0.02177877994099\\
4.71	0.0217394704158404\\
4.7125	0.0218128121696734\\
4.715	0.0217500357866106\\
4.7175	0.0217112091578348\\
4.72	0.0217752266217364\\
4.7225	0.0217282673673697\\
4.725	0.0216632042706179\\
4.7275	0.0216687452147029\\
4.73	0.0215561815527468\\
4.7325	0.0215539278649816\\
4.735	0.021628977151427\\
4.7375	0.021594931005299\\
4.74	0.0216005049849014\\
4.7425	0.0215864919893026\\
4.745	0.0216211216518107\\
4.7475	0.0215047226120662\\
4.75	0.021534603728609\\
4.7525	0.0214813089622885\\
4.755	0.0214405824851169\\
4.7575	0.0213475829539485\\
4.76	0.021360122394467\\
4.7625	0.0212782597658938\\
4.765	0.0211647771542198\\
4.7675	0.0211379704262535\\
4.77	0.0211252070386302\\
4.7725	0.0210492083113527\\
4.775	0.0210172862053656\\
4.7775	0.0208356109168212\\
4.78	0.0207978309380436\\
4.7825	0.0209282434309222\\
4.785	0.0208395652999222\\
4.7875	0.0207559752551622\\
4.79	0.0208108878153712\\
4.7925	0.020826568611509\\
4.795	0.0207305504040993\\
4.7975	0.0207743039628859\\
4.8	0.0207817152332852\\
4.8025	0.0207288532893081\\
4.805	0.020778823597544\\
4.8075	0.0207227783866956\\
4.81	0.0206900495775936\\
4.8125	0.0205236618032407\\
4.815	0.0204644614110107\\
4.8175	0.020490178973588\\
4.82	0.0203957643217061\\
4.8225	0.0204142149873858\\
4.825	0.0203076550039716\\
4.8275	0.0204113502561396\\
4.83	0.02030461818432\\
4.8325	0.0202520884930954\\
4.835	0.0201857821940048\\
4.8375	0.0202052500297073\\
4.84	0.0201286350646737\\
4.8425	0.0201217019899943\\
4.845	0.0200819737459165\\
4.8475	0.0201224525019367\\
4.85	0.020045326646124\\
4.8525	0.0200383453107935\\
4.855	0.0199608240258922\\
4.8575	0.0198908336022248\\
4.86	0.0199629342206272\\
4.8625	0.0200507792730782\\
4.865	0.0201071826748888\\
4.8675	0.0201494592356605\\
4.87	0.0201958505789864\\
4.8725	0.0202182022227656\\
4.875	0.0201851777705596\\
4.8775	0.0201977108714659\\
4.88	0.0200932354340435\\
4.8825	0.0200376121509411\\
4.885	0.0199251469037825\\
4.8875	0.0198686589322604\\
4.89	0.0197989370081995\\
4.8925	0.019737542190116\\
4.895	0.0197971714495761\\
4.8975	0.0198298166021703\\
4.9	0.0198126650453723\\
4.9025	0.0198015441934508\\
4.905	0.0197157847234683\\
4.9075	0.0197183540009235\\
4.91	0.0197744070408749\\
4.9125	0.0197234869073326\\
4.915	0.0196807003116194\\
4.9175	0.0194688950038838\\
4.92	0.0193477243248927\\
4.9225	0.0192975604069718\\
4.925	0.019207954595693\\
4.9275	0.0192342277333321\\
4.93	0.0193782692907707\\
4.9325	0.0192801060119196\\
4.935	0.0192661887255495\\
4.9375	0.0191308725547438\\
4.94	0.0190495290947009\\
4.9425	0.0189846407368835\\
4.945	0.0190254101132967\\
4.9475	0.0189572471557565\\
4.95	0.0190010043436798\\
4.9525	0.0189841443450833\\
4.955	0.0189951690881386\\
4.9575	0.0189718550233053\\
4.96	0.0187755251047341\\
4.9625	0.0188038578038189\\
4.965	0.0188504670832521\\
4.9675	0.0187461293711983\\
4.97	0.0188170463413253\\
4.9725	0.0188274364439675\\
4.975	0.0189322068533228\\
4.9775	0.0189038990028764\\
4.98	0.018860775452763\\
4.9825	0.0188146794975777\\
4.985	0.0188163064656648\\
4.9875	0.0187673635907308\\
4.99	0.0188082852662444\\
4.9925	0.0189368633952938\\
4.995	0.0189648072979182\\
4.9975	0.0188912334260674\\
5	0.0187667184293975\\
5.0025	0.0186912990479089\\
5.005	0.0187347793075624\\
5.0075	0.0187039962763988\\
5.01	0.0187826921221796\\
5.0125	0.0187283653646447\\
5.015	0.0186902446474606\\
5.0175	0.0187958030871381\\
5.02	0.0188033293873895\\
5.0225	0.0186695620893523\\
5.025	0.018804070888289\\
5.0275	0.0188298000161519\\
5.03	0.0189094748377997\\
5.0325	0.0189452138631655\\
5.035	0.0190086524889869\\
5.0375	0.0189492246925639\\
5.04	0.0189673895359079\\
5.0425	0.0189240306097663\\
5.045	0.0188513998321694\\
5.0475	0.0188389447709543\\
5.05	0.0187691395334147\\
5.0525	0.0187543087729452\\
5.055	0.0187440203973503\\
5.0575	0.0186946077380378\\
5.06	0.0186062623337345\\
5.0625	0.0186080053072444\\
5.065	0.0184763825382999\\
5.0675	0.018546562821635\\
5.07	0.0186597649973741\\
5.0725	0.0186171955109767\\
5.075	0.0187242170052185\\
5.0775	0.0188363916016569\\
5.08	0.0187980721554792\\
5.0825	0.0187477927567922\\
5.085	0.0187267268787961\\
5.0875	0.0187030047998435\\
5.09	0.0186381396106202\\
5.0925	0.0186255081674137\\
5.095	0.0185811794804451\\
5.0975	0.0185676830466681\\
5.1	0.0185572833375332\\
5.1025	0.0184229646465997\\
5.105	0.0182799457706281\\
5.1075	0.0182502167444147\\
5.11	0.0181809805024905\\
5.1125	0.018082401721679\\
5.115	0.0181820981341045\\
5.1175	0.0183160648323278\\
5.12	0.0182182717892708\\
5.1225	0.0181953988951147\\
5.125	0.0182629320655931\\
5.1275	0.0181961877570742\\
5.13	0.0181292700679575\\
5.1325	0.0179875723199162\\
5.135	0.0179936947522461\\
5.1375	0.0179975915975238\\
5.14	0.0180596524685765\\
5.1425	0.0181959533126798\\
5.145	0.0182069808594736\\
5.1475	0.0181127444383031\\
5.15	0.0181500281369078\\
5.1525	0.0181090034762466\\
5.155	0.0181642218422076\\
5.1575	0.0180525554931891\\
5.16	0.0179523650258939\\
5.1625	0.0179866855514064\\
5.165	0.0180265321510069\\
5.1675	0.0179452251100188\\
5.17	0.0178600568643508\\
5.1725	0.0177869632006114\\
5.175	0.0177746455979365\\
5.1775	0.0177436511521466\\
5.18	0.0177034424399477\\
5.1825	0.0177240412381196\\
5.185	0.0175825885274782\\
5.1875	0.0176452551238497\\
5.19	0.0176870966737804\\
5.1925	0.0176748310339194\\
5.195	0.0176591381220138\\
5.1975	0.017716272877657\\
5.2	0.0177760959113993\\
5.2025	0.0177964947183184\\
5.205	0.017793317404568\\
5.2075	0.0177702772478288\\
5.21	0.0178161951277795\\
5.2125	0.0178242666233929\\
5.215	0.0178182748265528\\
5.2175	0.0178398289860947\\
5.22	0.0177571510754703\\
5.2225	0.0177020467155946\\
5.225	0.0176955969232904\\
5.2275	0.017582344815805\\
5.23	0.017495567107715\\
5.2325	0.0174913442583397\\
5.235	0.0174147429922157\\
5.2375	0.0174199014873908\\
5.24	0.0174392086640534\\
5.2425	0.0174773282242638\\
5.245	0.0173810934768014\\
5.2475	0.01727267997192\\
5.25	0.0171980640533422\\
5.2525	0.0172088572035755\\
5.255	0.0171163040649482\\
5.2575	0.017129054404348\\
5.26	0.0171181430992408\\
5.2625	0.0171237752587081\\
5.265	0.0171549357790378\\
5.2675	0.0171354135198506\\
5.27	0.017117632430508\\
5.2725	0.0171826830908045\\
5.275	0.0171671270296414\\
5.2775	0.0169865714362299\\
5.28	0.0169583914532327\\
5.2825	0.0168611717416717\\
5.285	0.0168535389765887\\
5.2875	0.0168938749775791\\
5.29	0.0169172906567227\\
5.2925	0.0170181566124878\\
5.295	0.0170651913192731\\
5.2975	0.0170068602054105\\
5.3	0.0169676041908167\\
5.3025	0.0169780875695794\\
5.305	0.016790092283499\\
5.3075	0.0166733986879501\\
5.31	0.016692902446655\\
5.3125	0.016717973204177\\
5.315	0.016682491693302\\
5.3175	0.0167338728685367\\
5.32	0.0166668981161133\\
5.3225	0.0166630304673468\\
5.325	0.0166403876056645\\
5.3275	0.0167355308202177\\
5.33	0.0167306651417885\\
5.3325	0.0167137079565501\\
5.335	0.0168063523650948\\
5.3375	0.0168766284798008\\
5.34	0.0169312594782841\\
5.3425	0.0168770283508235\\
5.345	0.0168255711583789\\
5.3475	0.0169183334833795\\
5.35	0.0168968674438379\\
5.3525	0.0169664276781999\\
5.355	0.016945125215949\\
5.3575	0.0169054553469912\\
5.36	0.0169835602942335\\
5.3625	0.0168952367180598\\
5.365	0.0168802198462498\\
5.3675	0.0169207264771286\\
5.37	0.0167746032658518\\
5.3725	0.0166533811144795\\
5.375	0.0166266467425104\\
5.3775	0.0166356910343366\\
5.38	0.0165716392590093\\
5.3825	0.0165163054600255\\
5.385	0.0166631891596687\\
5.3875	0.0167043846218483\\
5.39	0.0167655857783686\\
5.3925	0.0167728408186688\\
5.395	0.0166983829030128\\
5.3975	0.0167577681322053\\
5.4	0.016758610366407\\
5.4025	0.0167056423896972\\
5.405	0.0168218469629348\\
5.4075	0.0167299916876767\\
5.41	0.0167984080592414\\
5.4125	0.0167754309681823\\
5.415	0.0167582419322562\\
5.4175	0.0167260259258821\\
5.42	0.0166713473203375\\
5.4225	0.0167159384035539\\
5.425	0.0166370961893019\\
5.4275	0.0166177911225876\\
5.43	0.0165894440791065\\
5.4325	0.0166236986198903\\
5.435	0.0166034206638415\\
5.4375	0.0165662436232493\\
5.44	0.016541594177132\\
5.4425	0.016500717039544\\
5.445	0.0165406223333199\\
5.4475	0.0166136877061233\\
5.45	0.01659049528426\\
5.4525	0.016606917738398\\
5.455	0.0165827843107844\\
5.4575	0.0165414612183962\\
5.46	0.0165709812147001\\
5.4625	0.016603682636614\\
5.465	0.0166019618902689\\
5.4675	0.0165952352450593\\
5.47	0.0165682289101432\\
5.4725	0.016544154113971\\
5.475	0.0164781887570238\\
5.4775	0.0164555073416813\\
5.48	0.0164007182747364\\
5.4825	0.0163873022324592\\
5.485	0.0164126511055574\\
5.4875	0.0163596351267837\\
5.49	0.0163644786918774\\
5.4925	0.016396612110795\\
5.495	0.0163518338067904\\
5.4975	0.0163039609982685\\
5.5	0.0162631208538099\\
5.5025	0.0162729263809113\\
5.505	0.0162503558089221\\
5.5075	0.016260441645072\\
5.51	0.0162335842625582\\
5.5125	0.0162303095823625\\
5.515	0.0161810214896507\\
5.5175	0.0161705201677288\\
5.52	0.0161716276876928\\
5.5225	0.0161439116667574\\
5.525	0.0161773272552439\\
5.5275	0.0161643270302926\\
5.53	0.0161867114662951\\
5.5325	0.0161818498782124\\
5.535	0.0161173184294084\\
5.5375	0.016088080741229\\
5.54	0.0160873366952631\\
5.5425	0.0160523092320438\\
5.545	0.0160230002662582\\
5.5475	0.0160243717824135\\
5.55	0.0160582912789491\\
5.5525	0.0159642495184051\\
5.555	0.0159487313218157\\
5.5575	0.0158589002115062\\
5.56	0.015854625368574\\
5.5625	0.0157854170612228\\
5.565	0.015751854896463\\
5.5675	0.0157518914847024\\
5.57	0.0158313225746267\\
5.5725	0.0158583198376637\\
5.575	0.0158639833975642\\
5.5775	0.0158073010255603\\
5.58	0.0157552159953216\\
5.5825	0.0157371856540677\\
5.585	0.0157375368111872\\
5.5875	0.0157074840982555\\
5.59	0.0157322768086456\\
5.5925	0.0156754944520593\\
5.595	0.015710732332409\\
5.5975	0.0157757420974397\\
5.6	0.0157714878123568\\
5.6025	0.0158246881365619\\
5.605	0.0157969499021609\\
5.6075	0.0157288045911288\\
5.61	0.0157806708938443\\
5.6125	0.0158330479900233\\
5.615	0.0158238163876265\\
5.6175	0.0158087145622793\\
5.62	0.0157453628949874\\
5.6225	0.0157185116603961\\
5.625	0.0156881219833466\\
5.6275	0.0157105834757696\\
5.63	0.0156985100827798\\
5.6325	0.0156403932033607\\
5.635	0.0156000083203058\\
5.6375	0.015605902877295\\
5.64	0.0156131788441022\\
5.6425	0.0154896199709363\\
5.645	0.0154705125902879\\
5.6475	0.0155033155916403\\
5.65	0.0155226908065537\\
5.6525	0.0155109380061795\\
5.655	0.0154397215727909\\
5.6575	0.0154552632304786\\
5.66	0.0154468707027629\\
5.6625	0.0153579303559104\\
5.665	0.0153040351749794\\
5.6675	0.0153394826904296\\
5.67	0.0153943178486477\\
5.6725	0.0153307722972877\\
5.675	0.015337776558284\\
5.6775	0.0153482245709972\\
5.68	0.0154197038536288\\
5.6825	0.015532625015484\\
5.685	0.0155548033268429\\
5.6875	0.0154841488258313\\
5.69	0.0154951113688308\\
5.6925	0.015517942172504\\
5.695	0.0155181739625343\\
5.6975	0.0154773167214194\\
5.7	0.0154961876310186\\
5.7025	0.015565150525537\\
5.705	0.0155680924794521\\
5.7075	0.015512078270946\\
5.71	0.0154471698198936\\
5.7125	0.0153886871499037\\
5.715	0.0153605957392444\\
5.7175	0.0153461777630245\\
5.72	0.0153846101821102\\
5.7225	0.0153456687064871\\
5.725	0.0153700383095682\\
5.7275	0.0153411600609711\\
5.73	0.015387328975988\\
5.7325	0.0153797979673871\\
5.735	0.015318249883588\\
5.7375	0.0153230524248638\\
5.74	0.0152976621985998\\
5.7425	0.0152931703284811\\
5.745	0.0153027987221284\\
5.7475	0.0152837453960659\\
5.75	0.0152960453406013\\
5.7525	0.0152637401536838\\
5.755	0.0152844033462985\\
5.7575	0.0153054686068652\\
5.76	0.0153094804824251\\
5.7625	0.0152604605272511\\
5.765	0.0152318632582268\\
5.7675	0.0151862982891857\\
5.77	0.0150821214721125\\
5.7725	0.0151020629251716\\
5.775	0.0151280182449817\\
5.7775	0.0150870212742183\\
5.78	0.0150964884524728\\
5.7825	0.0150687148604522\\
5.785	0.0150347396818484\\
5.7875	0.014997177731012\\
5.79	0.0150090929942476\\
5.7925	0.0149124714260173\\
5.795	0.014930921036936\\
5.7975	0.0150153091486911\\
5.8	0.0150468599682195\\
5.8025	0.0150099527158118\\
5.805	0.0149435865526752\\
5.8075	0.0149675088605599\\
5.81	0.0148841412328271\\
5.8125	0.0148865101780106\\
5.815	0.0149224602550076\\
5.8175	0.0148766058455861\\
5.82	0.0149032646030959\\
5.8225	0.0149674323750942\\
5.825	0.0150884721410707\\
5.8275	0.0150516185546173\\
5.83	0.0150236285662788\\
5.8325	0.0150576821502315\\
5.835	0.0150931603209903\\
5.8375	0.0151518416530205\\
5.84	0.0151586835378818\\
5.8425	0.0151564434155776\\
5.845	0.0151134262042656\\
5.8475	0.0151030013804358\\
5.85	0.0150198517459791\\
5.8525	0.0150342908799405\\
5.855	0.0150598751474403\\
5.8575	0.0150547498876442\\
5.86	0.0150358132233927\\
5.8625	0.0150182438579817\\
5.865	0.0150012855895934\\
5.8675	0.0149759886438572\\
5.87	0.0149461739997332\\
5.8725	0.0149507678640464\\
5.875	0.0149792029879933\\
5.8775	0.0149652288695597\\
5.88	0.0149150682139469\\
5.8825	0.0148221083157589\\
5.885	0.0148280056023406\\
5.8875	0.0148809833328388\\
5.89	0.0149324065215203\\
5.8925	0.014945104062013\\
5.895	0.0149718543413342\\
5.8975	0.0149670720783827\\
5.9	0.0149880990882191\\
5.9025	0.0149608699082125\\
5.905	0.0148985359510742\\
5.9075	0.0148474875179095\\
5.91	0.014835048992551\\
5.9125	0.0148145533728756\\
5.915	0.0148174918887918\\
5.9175	0.0148495605179149\\
5.92	0.0148796902597274\\
5.9225	0.0148871984676186\\
5.925	0.0148675078851572\\
5.9275	0.0149020187909537\\
5.93	0.01489623337709\\
5.9325	0.0148759907249281\\
5.935	0.0148507360802661\\
5.9375	0.014820274129245\\
5.94	0.0147386089025158\\
5.9425	0.014753909033424\\
5.945	0.0147276588439542\\
5.9475	0.01477645484893\\
5.95	0.0147364063871298\\
5.9525	0.0147468947152476\\
5.955	0.0147128919656949\\
5.9575	0.0146000619958091\\
5.96	0.014636792007553\\
5.9625	0.014649459107733\\
5.965	0.014575568536995\\
5.9675	0.0145149186830667\\
5.97	0.0145019591121278\\
5.9725	0.0145292631767846\\
5.975	0.0145690894835753\\
5.9775	0.0146122984037204\\
5.98	0.0146415514354105\\
5.9825	0.014627420942892\\
5.985	0.0146136207884948\\
5.9875	0.0145453528422819\\
5.99	0.014545643105575\\
5.9925	0.0145254478988883\\
5.995	0.0145568471854597\\
5.9975	0.014550777916372\\
6	0.0145980843294874\\
6.0025	0.0145680535763292\\
6.005	0.0146185821157534\\
6.0075	0.014608533846886\\
6.01	0.0145669283838498\\
6.0125	0.0145498189996526\\
6.015	0.0145256459856817\\
6.0175	0.0145437605747578\\
6.02	0.0146302781546481\\
6.0225	0.0146349896928258\\
6.025	0.0146138317613577\\
6.0275	0.0146471292072446\\
6.03	0.0146553766389349\\
6.0325	0.0145994489997085\\
6.035	0.0145937214279302\\
6.0375	0.0145828230665452\\
6.04	0.0146150070773878\\
6.0425	0.0146048283968815\\
6.045	0.0145681673755214\\
6.0475	0.0146056110025786\\
6.05	0.0146029272426344\\
6.0525	0.014597895120667\\
6.055	0.0145764402737422\\
6.0575	0.0145292154676905\\
6.06	0.0144674284212533\\
6.0625	0.0144459666201086\\
6.065	0.0143861218789572\\
6.0675	0.0144117489598886\\
6.07	0.0144209858982051\\
6.0725	0.0144584632620086\\
6.075	0.0143742173606471\\
6.0775	0.0144427772590006\\
6.08	0.0144233250736013\\
6.0825	0.0144335222590173\\
6.085	0.0144147267195561\\
6.0875	0.0144621676584036\\
6.09	0.0145034626331534\\
6.0925	0.0144855671464802\\
6.095	0.0144194981936664\\
6.0975	0.0143992964409672\\
6.1	0.0143746082912431\\
6.1025	0.0143973106193077\\
6.105	0.014382646865344\\
6.1075	0.0143996348280067\\
6.11	0.0144155861012448\\
6.1125	0.0144347552691967\\
6.115	0.0144359280617459\\
6.1175	0.0144038172017008\\
6.12	0.0143260299751759\\
6.1225	0.0143156778742442\\
6.125	0.0143211142910509\\
6.1275	0.0143664575435395\\
6.13	0.0143362665272601\\
6.1325	0.0143137698972635\\
6.135	0.0143412957209486\\
6.1375	0.0143099033244324\\
6.14	0.0142611367355492\\
6.1425	0.0142809473455608\\
6.145	0.014281840614564\\
6.1475	0.0142264072338644\\
6.15	0.0142402031845141\\
6.1525	0.0142209852356979\\
6.155	0.0142395252503058\\
6.1575	0.0142414067714456\\
6.16	0.0143099637920046\\
6.1625	0.0143354083366021\\
6.165	0.0143302394533656\\
6.1675	0.0143429562667789\\
6.17	0.0143778025445749\\
6.1725	0.0143538795258639\\
6.175	0.0143548629854193\\
6.1775	0.014327733923979\\
6.18	0.0143418327480487\\
6.1825	0.0143736016934232\\
6.185	0.0143330524948797\\
6.1875	0.0143314663685635\\
6.19	0.0143224338975533\\
6.1925	0.0143258122285397\\
6.195	0.0143220571999491\\
6.1975	0.0142821578455759\\
6.2	0.0142465212185436\\
6.2025	0.0142593917767045\\
6.205	0.0142402910624198\\
6.2075	0.0142446884594586\\
6.21	0.0142452502503814\\
6.2125	0.0142502586277859\\
6.215	0.014254706134345\\
6.2175	0.0142025105475677\\
6.22	0.0142024933789561\\
6.2225	0.0141759011809785\\
6.225	0.0141668678281137\\
6.2275	0.014144703061908\\
6.23	0.0141404712745991\\
6.2325	0.0141517846899775\\
6.235	0.0141528481563262\\
6.2375	0.0140811085969299\\
6.24	0.0140780825094286\\
6.2425	0.0141031824793625\\
6.245	0.0141140324527856\\
6.2475	0.0140526423509567\\
6.25	0.0140981444355353\\
6.2525	0.0141033998736188\\
6.255	0.0141271040941338\\
6.2575	0.0141680161454544\\
6.26	0.014145300723852\\
6.2625	0.0141235829743625\\
6.265	0.0140981912442857\\
6.2675	0.0140706365643187\\
6.27	0.0140867612875071\\
6.2725	0.0140751206002296\\
6.275	0.0141173926827658\\
6.2775	0.0141656304279753\\
6.28	0.014161448498793\\
6.2825	0.0141188444564598\\
6.285	0.0141481428547116\\
6.2875	0.0141508153804224\\
6.29	0.0141050215179137\\
6.2925	0.0140395501940686\\
6.295	0.013988365776057\\
6.2975	0.0139678049466678\\
6.3	0.01398848790912\\
6.3025	0.0139702539694016\\
6.305	0.0139956884730977\\
6.3075	0.0139590442913079\\
6.31	0.0139566086204174\\
6.3125	0.0139936328777242\\
6.315	0.0139918711694439\\
6.3175	0.0139633719171144\\
6.32	0.0139084040602004\\
6.3225	0.0139678020956383\\
6.325	0.0139951948427366\\
6.3275	0.013985248009623\\
6.33	0.0139599824443123\\
6.3325	0.0139535848658079\\
6.335	0.013969083616297\\
6.3375	0.0138338726923631\\
6.34	0.0139138446765023\\
6.3425	0.013853100286165\\
6.345	0.0138691734024863\\
6.3475	0.0139227580177424\\
6.35	0.0139403036431223\\
6.3525	0.0139059602481017\\
6.355	0.0138786430591436\\
6.3575	0.0139514182192251\\
6.36	0.0139263482672897\\
6.3625	0.0139147525540473\\
6.365	0.0138814302683076\\
6.3675	0.0138230031589941\\
6.37	0.0139205931380107\\
6.3725	0.0138791215340246\\
6.375	0.0139086182083234\\
6.3775	0.0139348115589132\\
6.38	0.0139602496654247\\
6.3825	0.0139525011247786\\
6.385	0.0139605683696493\\
6.3875	0.0139484295010102\\
6.39	0.0139671890998761\\
6.3925	0.0139182099869977\\
6.395	0.0139134831592767\\
6.3975	0.0139453865467976\\
6.4	0.0139377122676868\\
6.4025	0.0139389857859598\\
6.405	0.0139070683765987\\
6.4075	0.0139262869205602\\
6.41	0.0138987558073877\\
6.4125	0.0138841873450433\\
6.415	0.0138270895396893\\
6.4175	0.0138348876725564\\
6.42	0.0137907677603703\\
6.4225	0.0138063964506195\\
6.425	0.013779894379401\\
6.4275	0.0138320704596847\\
6.43	0.013850942512662\\
6.4325	0.0138519939720232\\
6.435	0.0138349389237181\\
6.4375	0.0138634508821032\\
6.44	0.0138772238052875\\
6.4425	0.0139069713505428\\
6.445	0.0138291258440942\\
6.4475	0.0138549133139737\\
6.45	0.0138613223710077\\
6.4525	0.0139048851415365\\
6.455	0.013923863551903\\
6.4575	0.0139175347124072\\
6.46	0.0139280165647787\\
6.4625	0.013915837695942\\
6.465	0.0138875773047583\\
6.4675	0.013892833684779\\
6.47	0.0138622600081434\\
6.4725	0.0138299659769104\\
6.475	0.0137768724723785\\
6.4775	0.013760885229063\\
6.48	0.0137645686639045\\
6.4825	0.0136985552629715\\
6.485	0.0136805101157042\\
6.4875	0.013694311472271\\
6.49	0.0137193577467087\\
6.4925	0.0137342246683196\\
6.495	0.0137486050511863\\
6.4975	0.0137778233374183\\
6.5	0.0137809943607696\\
6.5025	0.0137650061296662\\
6.505	0.0137709456567552\\
6.5075	0.0138019237578391\\
6.51	0.0138169054302521\\
6.5125	0.0138026276359829\\
6.515	0.0137817740450244\\
6.5175	0.0137609127866632\\
6.52	0.01378548359012\\
6.5225	0.0137981390484047\\
6.525	0.0138255616733474\\
6.5275	0.0138300081727834\\
6.53	0.0138451329947524\\
6.5325	0.0138577817913123\\
6.535	0.0138397217634694\\
6.5375	0.0138616770613172\\
6.54	0.0138570578785889\\
6.5425	0.0138415777924737\\
6.545	0.0138349951815324\\
6.5475	0.0138252654372564\\
6.55	0.0138139458202264\\
6.5525	0.0137446952472594\\
6.555	0.013759659410544\\
6.5575	0.0137438791872175\\
6.56	0.0137706965587268\\
6.5625	0.0137453265709776\\
6.565	0.0137260399494932\\
6.5675	0.0136993103121226\\
6.57	0.0137129233992482\\
6.5725	0.0137253617308209\\
6.575	0.0137018979753645\\
6.5775	0.0136894708620508\\
6.58	0.0136443547587469\\
6.5825	0.0136223164729372\\
6.585	0.0135303521691146\\
6.5875	0.0134817589157505\\
6.59	0.0135543966095206\\
6.5925	0.0136195302460852\\
6.595	0.0136414851423165\\
6.5975	0.013683252515934\\
6.6	0.0136920340015241\\
6.6025	0.013661457209816\\
6.605	0.013627469395689\\
6.6075	0.0136525960482623\\
6.61	0.0136150363018531\\
6.6125	0.0136017661221952\\
6.615	0.0136130130960908\\
6.6175	0.0135922910201499\\
6.62	0.0135513303200437\\
6.6225	0.0135725937927385\\
6.625	0.0135817082592964\\
6.6275	0.0135833107540458\\
6.63	0.0136022421586532\\
6.6325	0.0135925879958595\\
6.635	0.0135826606852542\\
6.6375	0.013546105692452\\
6.64	0.0135523329627794\\
6.6425	0.0135862279122715\\
6.645	0.0135947179581981\\
6.6475	0.0136028583174537\\
6.65	0.0136198257139961\\
6.6525	0.0135417989843171\\
6.655	0.0135623504569803\\
6.6575	0.0135673684396135\\
6.66	0.013593770496562\\
6.6625	0.0135982397094403\\
6.665	0.0136122736814173\\
6.6675	0.0136128062826068\\
6.67	0.0136082296522078\\
6.6725	0.0136185500720352\\
6.675	0.0136126737532924\\
6.6775	0.0135344233764634\\
6.68	0.0135005665009539\\
6.6825	0.0134821497631474\\
6.685	0.0135263026116263\\
6.6875	0.0135110538145896\\
6.69	0.0134799401446739\\
6.6925	0.0135650276121282\\
6.695	0.0135615909647209\\
6.6975	0.0134802022942668\\
6.7	0.0135237367563039\\
6.7025	0.0135637869250376\\
6.705	0.0135275021215439\\
6.7075	0.0135781612772693\\
6.71	0.0135923282571954\\
6.7125	0.0135846675491471\\
6.715	0.01359473754665\\
6.7175	0.0135979997958111\\
6.72	0.0135961657371954\\
6.7225	0.0136079064325172\\
6.725	0.0136076793433154\\
6.7275	0.0136285112601156\\
6.73	0.0136564871982187\\
6.7325	0.0136367130005777\\
6.735	0.0136579475777016\\
6.7375	0.0136576100224213\\
6.74	0.0136330110914011\\
6.7425	0.0136541409302892\\
6.745	0.0136471853692766\\
6.7475	0.0136309358596198\\
6.75	0.0135990788028581\\
6.7525	0.0135984496214297\\
6.755	0.0136005736676876\\
6.7575	0.0136269561410632\\
6.76	0.0136191242080592\\
6.7625	0.0136240814996983\\
6.765	0.0136266845482137\\
6.7675	0.0136183171776033\\
6.77	0.0136151786118181\\
6.7725	0.0136163715973864\\
6.775	0.0136205856727243\\
6.7775	0.0136142484650845\\
6.78	0.0136142729606253\\
6.7825	0.0136121537448339\\
6.785	0.0136044267476798\\
6.7875	0.0135884847541702\\
6.79	0.0135877002060236\\
6.7925	0.0135815049851815\\
6.795	0.0135821056909364\\
6.7975	0.0135774945617623\\
6.8	0.0135821167594724\\
6.8025	0.0135833483713144\\
6.805	0.0135803215860181\\
6.8075	0.0135639942572506\\
6.81	0.0135670345139352\\
6.8125	0.0135662430840252\\
6.815	0.0135473538633741\\
6.8175	0.0135552171833592\\
6.82	0.0135447317431156\\
6.8225	0.0135501028327162\\
6.825	0.013546633496139\\
6.8275	0.0135403675607466\\
6.83	0.0135287765040819\\
6.8325	0.013528363595204\\
6.835	0.0135336159736863\\
6.8375	0.0135326416463804\\
6.84	0.0135137572073782\\
6.8425	0.0134777045019009\\
6.845	0.0134715497457494\\
6.8475	0.0134472419677198\\
6.85	0.0134688046386139\\
6.8525	0.0134637346566128\\
6.855	0.0134384627441895\\
6.8575	0.0134396617399446\\
6.86	0.0134518557389595\\
6.8625	0.0134794671005096\\
6.865	0.0134419273201934\\
6.8675	0.0134396336916853\\
6.87	0.0134231245980536\\
6.8725	0.0133807537543981\\
6.875	0.0133927521067272\\
6.8775	0.0134209726150926\\
6.88	0.0134268259972504\\
6.8825	0.0134667864986632\\
6.885	0.0134843220391789\\
6.8875	0.0134805503561983\\
6.89	0.0134824989129019\\
6.8925	0.0134495180837138\\
6.895	0.0134337970687159\\
6.8975	0.0134323705029685\\
6.9	0.0134246216259115\\
6.9025	0.0134199951464863\\
6.905	0.0134169137773799\\
6.9075	0.0134212350180619\\
6.91	0.0134441877237267\\
6.9125	0.0134285075764699\\
6.915	0.0134252806250133\\
6.9175	0.0134514283384359\\
6.92	0.0134648068979329\\
6.9225	0.0134688620698275\\
6.925	0.0134811206363428\\
6.9275	0.0134760212946483\\
6.93	0.013472843808493\\
6.9325	0.0134845305100699\\
6.935	0.0134551918011645\\
6.9375	0.0134827905228241\\
6.94	0.0134849334833276\\
6.9425	0.0134721341192739\\
6.945	0.0134440217855641\\
6.9475	0.0134609278628261\\
6.95	0.0134678167779658\\
6.9525	0.0134376205933539\\
6.955	0.0134312297493528\\
6.9575	0.0134484474810874\\
6.96	0.013442878948938\\
6.9625	0.0134652209985661\\
6.965	0.013478501952257\\
6.9675	0.0134696808784439\\
6.97	0.0134804220425295\\
6.9725	0.0134782478101065\\
6.975	0.0134661348597711\\
6.9775	0.0134698600283489\\
6.98	0.0134426994504485\\
6.9825	0.0134231942754826\\
6.985	0.0134466332652639\\
6.9875	0.0134309556846348\\
6.99	0.0134492498253087\\
6.9925	0.013457395646888\\
6.995	0.0134329957946608\\
6.9975	0.0134159652072072\\
7	0.0133757065097004\\
7.0025	0.0133484486553871\\
7.005	0.0133464182434021\\
7.0075	0.0133090356081469\\
7.01	0.0133616808998131\\
7.0125	0.0133529166697429\\
7.015	0.0133674182662522\\
7.0175	0.0133691631390032\\
7.02	0.0133455482546845\\
7.0225	0.01330692594083\\
7.025	0.0133280404089043\\
7.0275	0.0133573034251482\\
7.03	0.0133655795050054\\
7.0325	0.013351727154955\\
7.035	0.0133588525418393\\
7.0375	0.0133640616048458\\
7.04	0.0133501399295208\\
7.0425	0.0133689392796835\\
7.045	0.0133512900959174\\
7.0475	0.0133384938940438\\
7.05	0.0133486697718083\\
7.0525	0.013306601406596\\
7.055	0.0133582674204749\\
7.0575	0.0133266250025481\\
7.06	0.0133323623711511\\
7.0625	0.0133651158472278\\
7.065	0.0133607793826306\\
7.0675	0.0133850495562827\\
7.07	0.0133366103231394\\
7.0725	0.0133254248704915\\
7.075	0.0133710899732011\\
7.0775	0.0133852522014908\\
7.08	0.0133853492392262\\
7.0825	0.0133923609025212\\
7.085	0.0133838358470474\\
7.0875	0.013408920103636\\
7.09	0.0133946691894457\\
7.0925	0.0134111514747599\\
7.095	0.0134166221370924\\
7.0975	0.0134173224052414\\
7.1	0.0133929862545898\\
7.1025	0.0133965081525976\\
7.105	0.0133772160192861\\
7.1075	0.0133903603357714\\
7.11	0.0133900736646109\\
7.1125	0.0133663535631602\\
7.115	0.013374771166007\\
7.1175	0.0133619129917657\\
7.12	0.0133477654847798\\
7.1225	0.0133395834769554\\
7.125	0.0133594794589306\\
7.1275	0.0133652487415847\\
7.13	0.0133553518247829\\
7.1325	0.0133622703152311\\
7.135	0.013368621256729\\
7.1375	0.013334383978359\\
7.14	0.0133215353338818\\
7.1425	0.0133171734514087\\
7.145	0.0133396477072372\\
7.1475	0.0133305870346511\\
7.15	0.0133620076756616\\
7.1525	0.0133495295821691\\
7.155	0.0133386973470704\\
7.1575	0.0133365977416571\\
7.16	0.0133057124970865\\
7.1625	0.0133265191218473\\
7.165	0.0132881823245978\\
7.1675	0.013293948693016\\
7.17	0.0133102153887734\\
7.1725	0.0132745687920064\\
7.175	0.0133229530646797\\
7.1775	0.0133456497079669\\
7.18	0.013347090482425\\
7.1825	0.013324455091669\\
7.185	0.0133157317016656\\
7.1875	0.0133086140380658\\
7.19	0.0133202873287431\\
7.1925	0.0133679416975634\\
7.195	0.0133782877728178\\
7.1975	0.0133751866013852\\
7.2	0.0133726226811599\\
7.2025	0.013360768766612\\
7.205	0.013353423199083\\
7.2075	0.0133418268669818\\
7.21	0.0133356678456379\\
7.2125	0.0133409902504892\\
7.215	0.0133340044828093\\
7.2175	0.0133241358551665\\
7.22	0.0133315763676498\\
7.2225	0.0133274029626297\\
7.225	0.0133127676362337\\
7.2275	0.0133198272163006\\
7.23	0.0133337682991721\\
7.2325	0.0132998867829764\\
7.235	0.0133171597817329\\
7.2375	0.0132548889503851\\
7.24	0.0132572629615951\\
7.2425	0.0132817932795277\\
7.245	0.0132981137483161\\
7.2475	0.0133159498042455\\
7.25	0.0133111850254437\\
7.2525	0.0133175675573779\\
7.255	0.0133243801963241\\
7.2575	0.0133266109200603\\
7.26	0.0133154723012777\\
7.2625	0.0133003200848087\\
7.265	0.0133150987124982\\
7.2675	0.0133363720603894\\
7.27	0.0133461687641932\\
7.2725	0.013350487926816\\
7.275	0.013350974475672\\
7.2775	0.0133507344294634\\
7.28	0.0133478248505184\\
7.2825	0.0133452071949472\\
7.285	0.013341468175571\\
7.2875	0.0133388477366685\\
7.29	0.0133334937926992\\
7.2925	0.0133356894360726\\
7.295	0.013335246130533\\
7.2975	0.0133336716502324\\
7.3	0.0133320848389448\\
7.3025	0.0133296353762443\\
7.305	0.0133272049988337\\
7.3075	0.0133234268824077\\
7.31	0.0133198626365326\\
7.3125	0.0133098882335277\\
7.315	0.0132946881959117\\
7.3175	0.013282384640469\\
7.32	0.013293821089924\\
7.3225	0.0132884179608483\\
7.325	0.0132870008447721\\
7.3275	0.0132802359649959\\
7.33	0.0132537129449305\\
7.3325	0.0132670401275647\\
7.335	0.0132491179063012\\
7.3375	0.0132407772401678\\
7.34	0.0132337193279217\\
7.3425	0.0132410639825872\\
7.345	0.0132684290125364\\
7.3475	0.0132763897049531\\
7.35	0.0132889628456544\\
7.3525	0.0132927415919431\\
7.355	0.0132683715542522\\
7.3575	0.0132905067825367\\
7.36	0.013297080286396\\
7.3625	0.013286126739805\\
7.365	0.0132982449321696\\
7.3675	0.0132851374694986\\
7.37	0.013276289392086\\
7.3725	0.0132609183737257\\
7.375	0.0132318708819989\\
7.3775	0.013216049551671\\
7.38	0.0132576591798725\\
7.3825	0.0132581023044604\\
7.385	0.0132448876579141\\
7.3875	0.0132882440845836\\
7.39	0.0132936482392324\\
7.3925	0.0132934485585407\\
7.395	0.0132926049127204\\
7.3975	0.0132793539312296\\
7.4	0.0132838811940029\\
7.4025	0.0132874658167679\\
7.405	0.0132897004633444\\
7.4075	0.0132906143178896\\
7.41	0.0132976023087544\\
7.4125	0.0132929879456927\\
7.415	0.0132912367452955\\
7.4175	0.0132881255765014\\
7.42	0.0132868639133365\\
7.4225	0.01328899442975\\
7.425	0.0132867680365516\\
7.4275	0.0132687949125321\\
7.43	0.0132634610165217\\
7.4325	0.0132639117756089\\
7.435	0.0132429096443083\\
7.4375	0.0132313470420621\\
7.44	0.0132380913108228\\
7.4425	0.0132487617554091\\
7.445	0.0132591667391946\\
7.4475	0.0132662832488504\\
7.45	0.0132810266933181\\
7.4525	0.0132819816205402\\
7.455	0.0132840192524121\\
7.4575	0.0132493047367193\\
7.46	0.0132682578381926\\
7.4625	0.0132697127823438\\
7.465	0.0132745016834364\\
7.4675	0.0132743885879324\\
7.47	0.0132711256303261\\
7.4725	0.0132579181446782\\
7.475	0.0132381910340175\\
7.4775	0.0132503947287869\\
7.48	0.0132491987502148\\
7.4825	0.0132566497107036\\
7.485	0.0132649672237154\\
7.4875	0.0132503941780521\\
7.49	0.0132307547287659\\
7.4925	0.0132352636406687\\
7.495	0.0132367375909485\\
7.4975	0.01324839777413\\
7.5	0.0132423426681837\\
7.5025	0.0132557017433809\\
7.505	0.0132697629067762\\
7.5075	0.013260208062435\\
7.51	0.0132554247235582\\
7.5125	0.0132547102060876\\
7.515	0.0132438877794369\\
7.5175	0.0132462332582287\\
7.52	0.0132582759534369\\
7.5225	0.0132435763534291\\
7.525	0.0132651608627701\\
7.5275	0.0132632094825197\\
7.53	0.0132386320803481\\
7.5325	0.0132552658876602\\
7.535	0.0132547785788\\
7.5375	0.0132596486101386\\
7.54	0.0132418701989524\\
7.5425	0.0132431172354657\\
7.545	0.0132376144854537\\
7.5475	0.0132431943634443\\
7.55	0.0132460663411399\\
7.5525	0.0132174162093642\\
7.555	0.013204246829375\\
7.5575	0.0131709963428087\\
7.56	0.0131779276997748\\
7.5625	0.0131809803482459\\
7.565	0.0131652554386276\\
7.5675	0.0131590880198503\\
7.57	0.0131818289289793\\
7.5725	0.0132037876140871\\
7.575	0.0132080928988668\\
7.5775	0.0132041166459096\\
7.58	0.0132015494650164\\
7.5825	0.0131982986159484\\
7.585	0.0131637696563495\\
7.5875	0.0131284916333688\\
7.59	0.0131015742190203\\
7.5925	0.0131141761834248\\
7.595	0.0130995051598632\\
7.5975	0.0131572922843413\\
7.6	0.0131514480131795\\
7.6025	0.0131794418196218\\
7.605	0.0132051119073542\\
7.6075	0.0132147953736353\\
7.61	0.0131878671248687\\
7.6125	0.0131595402198399\\
7.615	0.0131553064131063\\
7.6175	0.0131113032025923\\
7.62	0.0131019675338004\\
7.6225	0.0131283985060629\\
7.625	0.0131340620311671\\
7.6275	0.0131424106497632\\
7.63	0.0131507615912444\\
7.6325	0.0131251676501325\\
7.635	0.0131277430082003\\
7.6375	0.0131707133422605\\
7.64	0.0131343035474417\\
7.6425	0.0131270609144951\\
7.645	0.0130942483045916\\
7.6475	0.0130921462148651\\
7.65	0.0130949015230181\\
7.6525	0.0130533120948722\\
7.655	0.013109854506422\\
7.6575	0.013134385059582\\
7.66	0.0131292165191395\\
7.6625	0.0131667687546899\\
7.665	0.013163364989493\\
7.6675	0.0131562651678842\\
7.67	0.0131636774978496\\
7.6725	0.0131722633431397\\
7.675	0.0131890718957578\\
7.6775	0.0131962935302336\\
7.68	0.013190590422974\\
7.6825	0.0131868715890521\\
7.685	0.0132001151013317\\
7.6875	0.0131962276317729\\
7.69	0.0132013370374419\\
7.6925	0.013210886918576\\
7.695	0.0132151330981742\\
7.6975	0.0132148477548728\\
7.7	0.0132136487638219\\
7.7025	0.0132118404535026\\
7.705	0.0132072263815455\\
7.7075	0.0132059206647816\\
7.71	0.0131880685160764\\
7.7125	0.0131810100686461\\
7.715	0.0131971754571496\\
7.7175	0.0131972815082394\\
7.72	0.0131975877145815\\
7.7225	0.0131946065611377\\
7.725	0.0131927627270359\\
7.7275	0.0131857228477691\\
7.73	0.0131661802080314\\
7.7325	0.0131820628083332\\
7.735	0.0131766686106805\\
7.7375	0.0131763807319639\\
7.74	0.0131747449672634\\
7.7425	0.0131706629277869\\
7.745	0.0131703010133513\\
7.7475	0.0131746817438151\\
7.75	0.0131736774140476\\
7.7525	0.0131727621034257\\
7.755	0.0131660763635772\\
7.7575	0.013170170985865\\
7.76	0.0131656962474095\\
7.7625	0.0131689337056475\\
7.765	0.0131658485466317\\
7.7675	0.0131462223081487\\
7.77	0.0131277109641016\\
7.7725	0.013122757151599\\
7.775	0.013097327138538\\
7.7775	0.0131356411877108\\
7.78	0.0131368855169823\\
7.7825	0.0131106094165721\\
7.785	0.0131304812614245\\
7.7875	0.0131494806722309\\
7.79	0.0131598596452841\\
7.7925	0.0131671475306482\\
7.795	0.0131655725351238\\
7.7975	0.0131687223764104\\
7.8	0.0131667267133749\\
7.8025	0.0131697351460289\\
7.805	0.013165754219686\\
7.8075	0.0131693817547418\\
7.81	0.0131671438644999\\
7.8125	0.0131636796336561\\
7.815	0.0131726233410768\\
7.8175	0.0131681108520279\\
7.82	0.0131661708886079\\
7.8225	0.013155376628094\\
7.825	0.0131433989954149\\
7.8275	0.013115279389685\\
7.83	0.0131082210649244\\
7.8325	0.0130878622634133\\
7.835	0.0131067005763542\\
7.8375	0.0130837221636593\\
7.84	0.0130500436552889\\
7.8425	0.0130744182670399\\
7.845	0.0130888276312416\\
7.8475	0.0130500313859416\\
7.85	0.0130514980865896\\
7.8525	0.013111001499297\\
7.855	0.0130640018116676\\
7.8575	0.0130858353475051\\
7.86	0.013047666864957\\
7.8625	0.0130642258305794\\
7.865	0.0130580673617088\\
7.8675	0.0130188296896299\\
7.87	0.0130310341885243\\
7.8725	0.0130942755091577\\
7.875	0.0130996959146496\\
7.8775	0.0131016763915283\\
7.88	0.0131015456342423\\
7.8825	0.0131013254784893\\
7.885	0.0131009374919649\\
7.8875	0.0131078653112243\\
7.89	0.0131219386927858\\
7.8925	0.0131426964806002\\
7.895	0.0131274915356871\\
7.8975	0.0131395620517055\\
7.9	0.0131520954333111\\
7.9025	0.0131458563349877\\
7.905	0.0131506021528724\\
7.9075	0.0131407202887441\\
7.91	0.0131249959185338\\
7.9125	0.0131501453198654\\
7.915	0.0131433082998674\\
7.9175	0.0131254042984266\\
7.92	0.0131140234772698\\
7.9225	0.0131028046615554\\
7.925	0.0130955743452275\\
7.9275	0.013090838604855\\
7.93	0.0130679461228207\\
7.9325	0.0130700647911492\\
7.935	0.0130425258768377\\
7.9375	0.0130740450816753\\
7.94	0.0130498417742633\\
7.9425	0.0130587043309593\\
7.945	0.0130252476602145\\
7.9475	0.0130648246800366\\
7.95	0.0130803724524222\\
7.9525	0.013103948270757\\
7.955	0.0131065197071482\\
7.9575	0.0131001619496033\\
7.96	0.0131268546585824\\
7.9625	0.0131412177402614\\
7.965	0.0131200137314886\\
7.9675	0.013112192010674\\
7.97	0.0131091523018678\\
7.9725	0.0131347327503971\\
7.975	0.0131455232686265\\
7.9775	0.0131414791930378\\
7.98	0.0131445512127626\\
7.9825	0.0131351105460537\\
7.985	0.013112671642407\\
7.9875	0.0131448177251915\\
7.99	0.0131354875575257\\
7.9925	0.0131400517287359\\
7.995	0.0131475118712734\\
7.9975	0.0131384616736947\\
8	0.0131498301057154\\
8.0025	0.0131504097760494\\
8.005	0.0131451313465165\\
8.0075	0.0131287219083897\\
8.01	0.0131206178060557\\
8.0125	0.0131335045840102\\
8.015	0.0131082999888195\\
8.0175	0.0131048745984375\\
8.02	0.013102274230899\\
8.0225	0.0130971975831724\\
8.025	0.0131232467121123\\
8.0275	0.0131187296647325\\
8.03	0.0130881121735682\\
8.0325	0.0130695997284498\\
8.035	0.0130831582611003\\
8.0375	0.0130996089961186\\
8.04	0.0131324513520186\\
8.0425	0.0131236514870053\\
8.045	0.0131333085201803\\
8.0475	0.0131435775832535\\
8.05	0.0131378050775219\\
8.0525	0.0131351445235773\\
8.055	0.0131362634785442\\
8.0575	0.013128007312188\\
8.06	0.0131205541995708\\
8.0625	0.0131352037314055\\
8.065	0.0131484025323166\\
8.0675	0.0131501207987287\\
8.07	0.0131387379548795\\
8.0725	0.0131360528575419\\
8.075	0.0131466413533627\\
8.0775	0.0131495805599618\\
8.08	0.0131583943302435\\
8.0825	0.0131580238945475\\
8.085	0.013153623985197\\
8.0875	0.0131520780371467\\
8.09	0.0131463303205514\\
8.0925	0.0131451341413793\\
8.095	0.0131328854293009\\
8.0975	0.013131759503982\\
8.1	0.0131321043295337\\
8.1025	0.0131315685978723\\
8.105	0.0131226217425894\\
8.1075	0.0131165087804336\\
8.11	0.0131264896500933\\
8.1125	0.0131295155296382\\
8.115	0.0131194386699363\\
8.1175	0.0131157947238277\\
8.12	0.0131204200758212\\
8.1225	0.0131221201118791\\
8.125	0.0131307001006593\\
8.1275	0.0131290028733489\\
8.13	0.0131304435118428\\
8.1325	0.0131303369942679\\
8.135	0.0131295099872453\\
8.1375	0.0131228424344068\\
8.14	0.0131238829366994\\
8.1425	0.0131255819145806\\
8.145	0.0131243153357685\\
8.1475	0.0131075058740081\\
8.15	0.0131206355362279\\
8.1525	0.0131142644082442\\
8.155	0.0131221477750494\\
8.1575	0.0131207777867798\\
8.16	0.0131263529803702\\
8.1625	0.0131315652355422\\
8.165	0.013136227228695\\
8.1675	0.0131332562552935\\
8.17	0.0131364684127618\\
8.1725	0.0131343321283719\\
8.175	0.0131359810338315\\
8.1775	0.0131342488402732\\
8.18	0.0131322525312473\\
8.1825	0.0131374264679803\\
8.185	0.013137779110399\\
8.1875	0.0131381742512785\\
8.19	0.0131366408524089\\
8.1925	0.0131371754624632\\
8.195	0.013135303011356\\
8.1975	0.0131303930829394\\
8.2	0.0131141705065799\\
8.2025	0.0131123307737801\\
8.205	0.013125786711112\\
8.2075	0.0131309870473957\\
8.21	0.0131307721591894\\
8.2125	0.0131311914743981\\
8.215	0.013131274963978\\
8.2175	0.0131307096824207\\
8.22	0.0131311375962798\\
8.2225	0.01313101833267\\
8.225	0.0131309491279503\\
8.2275	0.0131287189491699\\
8.23	0.0131300211776556\\
8.2325	0.0131318307784005\\
8.235	0.0131318799195519\\
8.2375	0.0131323028097242\\
8.24	0.0131321633535415\\
8.2425	0.0131312345701536\\
8.245	0.0131226479638903\\
8.2475	0.0131148329093008\\
8.25	0.0131217056610962\\
8.2525	0.0131179047383773\\
8.255	0.0131126169821153\\
8.2575	0.0131044229401321\\
8.26	0.0131069732169461\\
8.2625	0.0130972006255857\\
8.265	0.013097718511\\
8.2675	0.0131070129482629\\
8.27	0.0130938478015225\\
8.2725	0.0131133152460481\\
8.275	0.0131268961446825\\
8.2775	0.013124609383101\\
8.28	0.0131275945429884\\
8.2825	0.0131262048142884\\
8.285	0.0131261655320967\\
8.2875	0.0131061844911603\\
8.29	0.0131243737434731\\
8.2925	0.0131336495462317\\
8.295	0.0131198608953792\\
8.2975	0.0131263570565787\\
8.3	0.0131311283333566\\
8.3025	0.0131310327660077\\
8.305	0.0131275081038473\\
8.3075	0.013133663464026\\
8.31	0.0131337257826387\\
8.3125	0.0131400181820244\\
8.315	0.0131394557788922\\
8.3175	0.0131403989663458\\
8.32	0.0131403950338648\\
8.3225	0.0131405332324794\\
8.325	0.0131385653005119\\
8.3275	0.0131292965857661\\
8.33	0.0131160547568253\\
8.3325	0.0131251477934193\\
8.335	0.0131166488976786\\
8.3375	0.0131244416294863\\
8.34	0.0131249094637333\\
8.3425	0.0131383317018861\\
8.345	0.0131396101223257\\
8.3475	0.0131413289164542\\
8.35	0.013140022209201\\
8.3525	0.0131413628450473\\
8.355	0.0131396753782973\\
8.3575	0.013133467318391\\
8.36	0.0131258302161338\\
8.3625	0.0131251276680862\\
8.365	0.0131211051390672\\
8.3675	0.0131307204967925\\
8.37	0.013137459219754\\
8.3725	0.0131437650739842\\
8.375	0.01314292013481\\
8.3775	0.0131430437510702\\
8.38	0.0131440849217173\\
8.3825	0.0131439241022187\\
8.385	0.0131446586086225\\
8.3875	0.0131419085983642\\
8.39	0.0131437978695589\\
8.3925	0.013143861523757\\
8.395	0.0131436809849178\\
8.3975	0.0131432268878973\\
8.4	0.0131407685493784\\
8.4025	0.0131419579472978\\
8.405	0.0131419439544075\\
8.4075	0.0131415771203734\\
8.41	0.0131422351420855\\
8.4125	0.0131380029200748\\
8.415	0.0131338888617494\\
8.4175	0.0131242096248843\\
8.42	0.013136235374133\\
8.4225	0.0131341031946911\\
8.425	0.0131342498346193\\
8.4275	0.0131360846685721\\
8.43	0.0131383720723206\\
8.4325	0.0131355810119024\\
8.435	0.0131309426247349\\
8.4375	0.0131271969391518\\
8.44	0.013121474992831\\
8.4425	0.0131201518387064\\
8.445	0.0131264162284465\\
8.4475	0.0131309242994534\\
8.45	0.013132371719943\\
8.4525	0.0131400633121764\\
8.455	0.0131415571715667\\
8.4575	0.0131405658818845\\
8.46	0.0131402755520851\\
8.4625	0.0131421360648911\\
8.465	0.0131420114756469\\
8.4675	0.0131440316972249\\
8.47	0.0131451619217222\\
8.4725	0.013145179144269\\
8.475	0.0131448682067334\\
8.4775	0.0131453307506459\\
8.48	0.0131452549754617\\
8.4825	0.0131455444300081\\
8.485	0.0131442334603446\\
8.4875	0.0131435774568485\\
8.49	0.0131445859674511\\
8.4925	0.0131433845820022\\
8.495	0.0131422587778465\\
8.4975	0.0131394975951628\\
8.5	0.0131385680340235\\
8.5025	0.0131358156459423\\
8.505	0.01313342867181\\
8.5075	0.0131353869032285\\
8.51	0.0131442423487908\\
8.5125	0.0131463450301156\\
8.515	0.013146294611635\\
8.5175	0.0131423577485948\\
8.52	0.0131375781490787\\
8.5225	0.0131347122831865\\
8.525	0.0131346113213204\\
8.5275	0.0131308611028194\\
8.53	0.0131299818103526\\
8.5325	0.0131240023694284\\
8.535	0.0131421308588451\\
8.5375	0.0131447949437703\\
8.54	0.0131432438499659\\
8.5425	0.0131450245468751\\
8.545	0.0131440710748729\\
8.5475	0.0131366430433496\\
8.55	0.0131425361335184\\
8.5525	0.0131341700480515\\
8.555	0.0131297805329586\\
8.5575	0.0131332883488538\\
8.56	0.0131360175293496\\
8.5625	0.0131467750811767\\
8.565	0.013144471353746\\
8.5675	0.0131355233159601\\
8.57	0.013128536288777\\
8.5725	0.0131393123275908\\
8.575	0.0131427409353578\\
8.5775	0.0131465127402966\\
8.58	0.0131465360724316\\
8.5825	0.0131445472155753\\
8.585	0.0131465436952612\\
8.5875	0.0131463506953824\\
8.59	0.013146369716553\\
8.5925	0.0131444870823603\\
8.595	0.0131460569598407\\
8.5975	0.0131433340828312\\
8.6	0.0131457663387661\\
8.6025	0.0131451737975278\\
8.605	0.013142279582971\\
8.6075	0.0131452149970825\\
8.61	0.0131401693731992\\
8.6125	0.0131307406190893\\
8.615	0.0131250676285035\\
8.6175	0.0131315863276924\\
8.62	0.01312988235001\\
8.6225	0.0131147013519456\\
8.625	0.0131172670860699\\
8.6275	0.0131342726717612\\
8.63	0.0131358015793059\\
8.6325	0.0131422362688202\\
8.635	0.0131383652100941\\
8.6375	0.0131386122390923\\
8.64	0.0131453373528223\\
8.6425	0.0131456166300296\\
8.645	0.0131410337149435\\
8.6475	0.0131364788770273\\
8.65	0.0131326710430458\\
8.6525	0.0131434577845289\\
8.655	0.0131453362925887\\
8.6575	0.0131414163865075\\
8.66	0.0131386358126513\\
8.6625	0.013139927925161\\
8.665	0.0131363038801746\\
8.6675	0.0131338120303097\\
8.67	0.0131417801827273\\
8.6725	0.0131438956306208\\
8.675	0.0131450919273008\\
8.6775	0.0131450481550439\\
8.68	0.0131457015625812\\
8.6825	0.0131442149549137\\
8.685	0.013145149027333\\
8.6875	0.0131432875578883\\
8.69	0.0131434818031612\\
8.6925	0.0131408559680052\\
8.695	0.0131415765779278\\
8.6975	0.0131414443323824\\
8.7	0.0131431708980974\\
8.7025	0.0131424914193757\\
8.705	0.013142424774015\\
8.7075	0.0131427143242482\\
8.71	0.0131388803506178\\
8.7125	0.0131404503274245\\
8.715	0.0131299887115897\\
8.7175	0.0131314312789279\\
8.72	0.0131312462305622\\
8.7225	0.0131407786853136\\
8.725	0.0131403062270543\\
8.7275	0.0131429508149569\\
8.73	0.0131412044965356\\
8.7325	0.013141049959812\\
8.735	0.0131426962659738\\
8.7375	0.0131355562257201\\
8.74	0.0131377925264564\\
8.7425	0.013141707109339\\
8.745	0.0131421760126814\\
8.7475	0.0131415408370839\\
8.75	0.013143456604846\\
8.7525	0.0131432245376965\\
8.755	0.0131380984150154\\
8.7575	0.0131377862822914\\
8.76	0.0131327552627543\\
8.7625	0.013130909258891\\
8.765	0.0131335817243805\\
8.7675	0.0131385716822248\\
8.77	0.0131393042525653\\
8.7725	0.0131393815937381\\
8.775	0.0131379820038993\\
8.7775	0.0131388512495676\\
8.78	0.0131394961813709\\
8.7825	0.0131394570105283\\
8.785	0.0131394648321224\\
8.7875	0.0131386877406329\\
8.79	0.0131394609700998\\
8.7925	0.0131392727799408\\
8.795	0.0131395073962571\\
8.7975	0.013134903573255\\
8.8	0.0131378309009692\\
8.8025	0.0131380898029564\\
8.805	0.0131336202512431\\
8.8075	0.0131328985395107\\
8.81	0.0131332039776428\\
8.8125	0.0131328079063429\\
8.815	0.0131359142700945\\
8.8175	0.0131346579813441\\
8.82	0.0131362485074712\\
8.8225	0.0131344365832816\\
8.825	0.0131363711189615\\
8.8275	0.0131363575660548\\
8.83	0.0131364169313518\\
8.8325	0.0131363660526545\\
8.835	0.0131362785783652\\
8.8375	0.0131360185688302\\
8.84	0.013131280665097\\
8.8425	0.013135342962994\\
8.845	0.013134524956031\\
8.8475	0.0131344996245842\\
8.85	0.0131300474439717\\
8.8525	0.0131363607545148\\
8.855	0.0131306495466371\\
8.8575	0.0131343895214317\\
8.86	0.0131309562664182\\
8.8625	0.0131313512814129\\
8.865	0.0131178579990438\\
8.8675	0.0131113571848564\\
8.87	0.0131249855342832\\
8.8725	0.0131262014632224\\
8.875	0.0131288235719795\\
8.8775	0.0131294577068036\\
8.88	0.013131052056275\\
8.8825	0.0131309253407085\\
8.885	0.0131266399090863\\
8.8875	0.0131297656709136\\
8.89	0.0131273195317202\\
8.8925	0.0131230596596084\\
8.895	0.0131102006547553\\
8.8975	0.0131092421125259\\
8.9	0.0131246498024776\\
8.9025	0.0131252792133585\\
8.905	0.0131199932659251\\
8.9075	0.0131176095875511\\
8.91	0.0131182542097424\\
8.9125	0.0131221456727143\\
8.915	0.013115034297822\\
8.9175	0.0131173897451043\\
8.92	0.0131230306054415\\
8.9225	0.0131238123786586\\
8.925	0.0131240126759891\\
8.9275	0.0131248179875604\\
8.93	0.013124533931172\\
8.9325	0.0131252072529346\\
8.935	0.0131249201272211\\
8.9375	0.0131254105607546\\
8.94	0.0131249471406903\\
8.9425	0.0131258870249197\\
8.945	0.0131260621279165\\
8.9475	0.0131262553598958\\
8.95	0.0131218448639364\\
8.9525	0.0131261038283737\\
8.955	0.0131256315144451\\
8.9575	0.0131262983001681\\
8.96	0.0131263122649998\\
8.9625	0.0131266780189002\\
8.965	0.0131197971463097\\
8.9675	0.0131182560569002\\
8.97	0.0131251818574079\\
8.9725	0.0131157256301905\\
8.975	0.013121917008847\\
8.9775	0.013126081647959\\
8.98	0.0131269334473457\\
8.9825	0.013127639281171\\
8.985	0.0131279550475658\\
8.9875	0.0131275375313467\\
8.99	0.0131228836169157\\
8.9925	0.0131254383798764\\
8.995	0.0131266312141407\\
8.9975	0.0131254623761505\\
9	0.013127427858276\\
9.0025	0.0131189127648726\\
9.005	0.0131205081311638\\
9.0075	0.0131265600169568\\
9.01	0.0131258854267354\\
9.0125	0.013117705170354\\
9.015	0.0131029392942858\\
9.0175	0.01310034443631\\
9.02	0.0131046406703778\\
9.0225	0.0131227210072535\\
9.025	0.0131075763766254\\
9.0275	0.0131080573599798\\
9.03	0.013113514798653\\
9.0325	0.0131130474209127\\
9.035	0.0131014540280255\\
9.0375	0.0131043116461692\\
9.04	0.013102085987222\\
9.0425	0.0130879055673159\\
9.045	0.01310415307269\\
9.0475	0.0131111158345603\\
9.05	0.0131126354270572\\
9.0525	0.0131068179482681\\
9.055	0.013111007628066\\
9.0575	0.0131204896424354\\
9.06	0.0131132553631356\\
9.0625	0.0131190329575315\\
9.065	0.0131218356696423\\
9.0675	0.0131154673026816\\
9.07	0.013108104903859\\
9.0725	0.0131072526670487\\
9.075	0.0131088710237574\\
9.0775	0.01312150544793\\
9.08	0.0131239870577129\\
9.0825	0.0131243562240419\\
9.085	0.0131244954021457\\
9.0875	0.0131242106170995\\
9.09	0.0131245259984491\\
9.0925	0.0131250225195232\\
9.095	0.0131251655350668\\
9.0975	0.0131253371222543\\
9.1	0.0131252824828918\\
9.1025	0.0131226081352289\\
9.105	0.0131244440284127\\
9.1075	0.0131250454546576\\
9.11	0.0131204205669562\\
9.1125	0.013117644778191\\
9.115	0.0131234615261563\\
9.1175	0.0131195797812143\\
9.12	0.0131247952497028\\
9.1225	0.0131243208873833\\
9.125	0.0131244373052507\\
9.1275	0.0131236549756527\\
9.13	0.0131238367883712\\
9.1325	0.0131253291377277\\
9.135	0.0131250926719223\\
9.1375	0.0131242815846294\\
9.14	0.0131136651589874\\
9.1425	0.0131203599382591\\
9.145	0.0131186105750588\\
9.1475	0.0131195879877221\\
9.15	0.0131231653546088\\
9.1525	0.0131257022552377\\
9.155	0.0131251977778696\\
9.1575	0.0131240346441404\\
9.16	0.0131220664302642\\
9.1625	0.0131156113473564\\
9.165	0.0131183661639579\\
9.1675	0.0131165817924879\\
9.17	0.0131112354745059\\
9.1725	0.0131103812975697\\
9.175	0.0130957363837\\
9.1775	0.0131118522285697\\
9.18	0.0131098404451533\\
9.1825	0.0131187038784126\\
9.185	0.0131240058533606\\
9.1875	0.0131247383284231\\
9.19	0.0131245027919967\\
9.1925	0.0131243545075032\\
9.195	0.0131247677084957\\
9.1975	0.0131244868382223\\
9.2	0.0131254239709864\\
9.2025	0.0131240240953022\\
9.205	0.0131254551775173\\
9.2075	0.0131258405835544\\
9.21	0.0131257734659287\\
9.2125	0.0131259911686393\\
9.215	0.0131205627781074\\
9.2175	0.013123684233125\\
9.22	0.0131155333384057\\
9.2225	0.0131127945617463\\
9.225	0.0131089917746981\\
9.2275	0.0131135348213394\\
9.23	0.0131030401663198\\
9.2325	0.0131025763563799\\
9.235	0.0131029496621188\\
9.2375	0.013109869954055\\
9.24	0.0131017081754999\\
9.2425	0.0131154045511138\\
9.245	0.0131202474977266\\
9.2475	0.0131174287649296\\
9.25	0.0131142960661605\\
9.2525	0.0131165398653886\\
9.255	0.0131205629232817\\
9.2575	0.0131229834682677\\
9.26	0.0131065413160361\\
9.2625	0.0131143210122422\\
9.265	0.0131164929656876\\
9.2675	0.0131206495005935\\
9.27	0.0131202389130325\\
9.2725	0.0131211188750997\\
9.275	0.0131224942512141\\
9.2775	0.013116259383359\\
9.28	0.0131129233098038\\
9.2825	0.0131214219884557\\
9.285	0.0131202279919196\\
9.2875	0.0131221209666458\\
9.29	0.0131228070530652\\
9.2925	0.0131204533368666\\
9.295	0.0131167543405572\\
9.2975	0.0131132275048278\\
9.3	0.0131095719442576\\
9.3025	0.0131087667549198\\
9.305	0.0130819151492632\\
9.3075	0.0130761159671167\\
9.31	0.0130834249786629\\
9.3125	0.0130911004168849\\
9.315	0.0130745840814194\\
9.3175	0.0130650798087564\\
9.32	0.0130776798774714\\
9.3225	0.0130834523636157\\
9.325	0.0130962705447441\\
9.3275	0.0131013583871432\\
9.33	0.0131011798417532\\
9.3325	0.0131065384429844\\
9.335	0.0131098591489625\\
9.3375	0.0131123301508081\\
9.34	0.0131122704373999\\
9.3425	0.0131127842856204\\
9.345	0.013111016678891\\
9.3475	0.0131126746958792\\
9.35	0.0131134356545275\\
9.3525	0.0131118850018523\\
9.355	0.0131078053603213\\
9.3575	0.0131037137875409\\
9.36	0.013070327289392\\
9.3625	0.0130762917554284\\
9.365	0.0130880289697372\\
9.3675	0.013101509913871\\
9.37	0.0131097697882344\\
9.3725	0.0131080785348514\\
9.375	0.0131009672775058\\
9.3775	0.0130965069322027\\
9.38	0.0131064086232554\\
9.3825	0.0131085722011433\\
9.385	0.0131063881341545\\
9.3875	0.0130961300892876\\
9.39	0.0131038217220135\\
9.3925	0.0131029803941209\\
9.395	0.013094991630379\\
9.3975	0.013099608201645\\
9.4	0.0130971870951043\\
9.4025	0.0131018366079054\\
9.405	0.0130962352503795\\
9.4075	0.0131050014044129\\
9.41	0.0131007570489895\\
9.4125	0.013102465778113\\
9.415	0.0130994138397512\\
9.4175	0.013105487668394\\
9.42	0.0131038315240349\\
9.4225	0.0131091375134839\\
9.425	0.0131063688562028\\
9.4275	0.0131099224921268\\
9.43	0.0131101543618417\\
9.4325	0.0131100380850479\\
9.435	0.0131102905489565\\
9.4375	0.0131109252638461\\
9.44	0.0131074938528763\\
9.4425	0.0131025664509348\\
9.445	0.013105929619116\\
9.4475	0.0131020636209966\\
9.45	0.0131068658268999\\
9.4525	0.0131082226281481\\
9.455	0.0131026280545725\\
9.4575	0.0131032306983916\\
9.46	0.0130974254176996\\
9.4625	0.0131017999284686\\
9.465	0.0131059422882165\\
9.4675	0.0130975958816525\\
9.47	0.0131026824321596\\
9.4725	0.013103553991047\\
9.475	0.0131012045874048\\
9.4775	0.0131041090922821\\
9.48	0.013108567925137\\
9.4825	0.0131100061279467\\
9.485	0.0131065437415921\\
9.4875	0.0131062197245865\\
9.49	0.0131042354072404\\
9.4925	0.0131021229113241\\
9.495	0.0131038690424899\\
9.4975	0.0131057470328079\\
9.5	0.0131081868273884\\
9.5025	0.0130912231496296\\
9.505	0.0130826629296808\\
9.5075	0.0130877580594428\\
9.51	0.013103098622558\\
9.5125	0.0131081020578711\\
9.515	0.0131086319443968\\
9.5175	0.0131061086976874\\
9.52	0.0131094842116415\\
9.5225	0.013109983008499\\
9.525	0.0131090401180238\\
9.5275	0.0131094362696636\\
9.53	0.0131104039690145\\
9.5325	0.0131102714827272\\
9.535	0.0131108824126945\\
9.5375	0.0131027521511065\\
9.54	0.0131048861667262\\
9.5425	0.0131080060103703\\
9.545	0.0131109039477645\\
9.5475	0.0131110918656702\\
9.55	0.0131075885627655\\
9.5525	0.013111446058451\\
9.555	0.0131099127678452\\
9.5575	0.0131105747137931\\
9.56	0.0131118174991303\\
9.5625	0.0131102553045227\\
9.565	0.0131120766602504\\
9.5675	0.0131121938242076\\
9.57	0.0131121709320442\\
9.5725	0.0131125932100783\\
9.575	0.0131122126968062\\
9.5775	0.0131129269801994\\
9.58	0.0131128918798765\\
9.5825	0.0131096233088308\\
9.585	0.013108559816358\\
9.5875	0.0131131005108628\\
9.59	0.0131101654952397\\
9.5925	0.0131102528921323\\
9.595	0.0131134261232892\\
9.5975	0.0131131534618156\\
9.6	0.0131134345330396\\
9.6025	0.0131135670115895\\
9.605	0.0131105710624937\\
9.6075	0.0131055230135951\\
9.61	0.0131087153725237\\
9.6125	0.0131065953330746\\
9.615	0.0131015494916799\\
9.6175	0.0130893661797928\\
9.62	0.0131097744065965\\
9.6225	0.0131085166930723\\
9.625	0.013111728766153\\
9.6275	0.0131127016017252\\
9.63	0.0131109972750752\\
9.6325	0.0131067436150489\\
9.635	0.0131067803574165\\
9.6375	0.0131113858675072\\
9.64	0.013104604442404\\
9.6425	0.0130991695121362\\
9.645	0.0131095675658873\\
9.6475	0.0131119334995395\\
9.65	0.0131116897442363\\
9.6525	0.0131121030073989\\
9.655	0.0131098675177442\\
9.6575	0.0131114548712088\\
9.66	0.0131088738553032\\
9.6625	0.0131050475648426\\
9.665	0.0131027164834457\\
9.6675	0.0130846195920672\\
9.67	0.0130854894222957\\
9.6725	0.0130733779322589\\
9.675	0.0130828053938635\\
9.6775	0.0130876819293692\\
9.68	0.0130907836172481\\
9.6825	0.0130936593103507\\
9.685	0.0130938409179056\\
9.6875	0.0130933847881413\\
9.69	0.0130886420476008\\
9.6925	0.0131014904985075\\
9.695	0.0131047370983268\\
9.6975	0.0131024846363711\\
9.7	0.0131009942085527\\
9.7025	0.0131045123622638\\
9.705	0.0131051430306552\\
9.7075	0.0131052816574064\\
9.71	0.0131054364024953\\
9.7125	0.0131053236767373\\
9.715	0.0131054994227751\\
9.7175	0.0131058409272932\\
9.72	0.0131053124725414\\
9.7225	0.0131049160718419\\
9.725	0.0131059978423518\\
9.7275	0.0131054452616144\\
9.73	0.0131060428623252\\
9.7325	0.0131033245261531\\
9.735	0.0131015377843458\\
9.7375	0.0130979725593315\\
9.74	0.013095462118082\\
9.7425	0.0130995718098329\\
9.745	0.0131036100628926\\
9.7475	0.013089792216942\\
9.75	0.0131019368028854\\
9.7525	0.0131038859566679\\
9.755	0.0130980535273217\\
9.7575	0.013100980448449\\
9.76	0.0131036364902139\\
9.7625	0.0131026805104529\\
9.765	0.0131023493548023\\
9.7675	0.013101889778138\\
9.77	0.0130981111703544\\
9.7725	0.013066804544051\\
9.775	0.0130738600912106\\
9.7775	0.013068417377162\\
9.78	0.0130933306021843\\
9.7825	0.0130868042628543\\
9.785	0.0130834820645265\\
9.7875	0.0130872555274075\\
9.79	0.013077862188509\\
9.7925	0.0130813040138737\\
9.795	0.0130538130684824\\
9.7975	0.0130583359268373\\
9.8	0.0130607696840598\\
9.8025	0.0130803202024471\\
9.805	0.0130861258779249\\
9.8075	0.01308183601679\\
9.81	0.0130928175736461\\
9.8125	0.0130946850768465\\
9.815	0.0130914610381499\\
9.8175	0.0130923467869726\\
9.82	0.0130977045208063\\
9.8225	0.0130972153244125\\
9.825	0.0130980818846502\\
9.8275	0.0130969648926609\\
9.83	0.0130939444612515\\
9.8325	0.0130948050921318\\
9.835	0.0130960200719996\\
9.8375	0.0130877963550397\\
9.84	0.0130760205762999\\
9.8425	0.0130740526141201\\
9.845	0.0130585268329592\\
9.8475	0.0130807251538312\\
9.85	0.0130866672381353\\
9.8525	0.0130864075400602\\
9.855	0.0130822976953116\\
9.8575	0.013083013956787\\
9.86	0.0130869341260466\\
9.8625	0.0130873343544149\\
9.865	0.0130870618731707\\
9.8675	0.0130873964577007\\
9.87	0.013086403404008\\
9.8725	0.0130880357683349\\
9.875	0.0130834279620386\\
9.8775	0.0130839155798043\\
9.88	0.0130729675976484\\
9.8825	0.0130859585284847\\
9.885	0.0130845858097921\\
9.8875	0.0130834728146428\\
9.89	0.0130854111763359\\
9.8925	0.0130783983313874\\
9.895	0.0130785195041538\\
9.8975	0.0130639663343247\\
9.9	0.0130687601294473\\
9.9025	0.0130741890165262\\
9.905	0.0130687016759398\\
9.9075	0.013058490171555\\
9.91	0.0130654400874522\\
9.9125	0.0130515051546158\\
9.915	0.0130543836631976\\
9.9175	0.0130607417224819\\
9.92	0.0130687772031687\\
9.9225	0.0130593253361164\\
9.925	0.0130440025033523\\
9.9275	0.0130281554399498\\
9.93	0.0130341086137488\\
9.9325	0.0130433424092616\\
9.935	0.0130270724672733\\
9.9375	0.0130393294365009\\
9.94	0.0130554039495621\\
9.9425	0.0130718897742007\\
9.945	0.0130573401063074\\
9.9475	0.0130400090628824\\
9.95	0.013044551929545\\
9.9525	0.013053477500147\\
9.955	0.0130467787470381\\
9.9575	0.0130602544094271\\
9.96	0.013068355413938\\
9.9625	0.0130722313724304\\
9.965	0.0130795342922382\\
9.9675	0.0130880282145429\\
9.97	0.0130730220443805\\
9.9725	0.0130502168581547\\
9.975	0.0130837276334729\\
9.9775	0.0130794182012561\\
9.98	0.0130838454031373\\
9.9825	0.0130977863591899\\
9.985	0.0130972809276963\\
9.9875	0.0130997843099169\\
9.99	0.0130961232005543\\
9.9925	0.0130911601540119\\
9.995	0.0130828637284049\\
9.9975	0.0130566221354615\\
10	0.0409577470671592\\
};
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
10	0.0409577470671592\\
10.0025	0.0411341979997319\\
10.005	0.040835445891593\\
10.0075	0.0406206698317218\\
10.01	0.0409365086751137\\
10.0125	0.041421590070661\\
10.015	0.0412757447441492\\
10.0175	0.0415629208265807\\
10.02	0.0419099715266083\\
10.0225	0.0422613212932099\\
10.025	0.0427376388359083\\
10.0275	0.0430514117272397\\
10.03	0.0436929883505659\\
10.0325	0.0443313645305064\\
10.035	0.0449089618285897\\
10.0375	0.0451623098532977\\
10.04	0.0457739626123343\\
10.0425	0.0463390649752197\\
10.045	0.0468281293320091\\
10.0475	0.0478907279761742\\
10.05	0.048746508591586\\
10.0525	0.049413393299622\\
10.055	0.050104220437664\\
10.0575	0.0512668552904174\\
10.06	0.0521944311490587\\
10.0625	0.0530323146663582\\
10.065	0.0535657284508768\\
10.0675	0.0544063123135619\\
10.07	0.0552281336620386\\
10.0725	0.0561829693730786\\
10.075	0.0578542106593439\\
10.0775	0.0590476892034029\\
10.08	0.0594402298311356\\
10.0825	0.0604828396187343\\
10.085	0.0610900655520469\\
10.0875	0.0616313684321552\\
10.09	0.0624590350048418\\
10.0925	0.0632458700269383\\
10.095	0.0636514153153495\\
10.0975	0.0645143749189317\\
10.1	0.0653633594062618\\
10.1025	0.0664343094002069\\
10.105	0.0675049382669873\\
10.1075	0.0686781423282369\\
10.11	0.0696891005167795\\
10.1125	0.0701976458072628\\
10.115	0.0712890360016448\\
10.1175	0.0718675050136465\\
10.12	0.0729874043318333\\
10.1225	0.0740842534364754\\
10.125	0.0749788500122664\\
10.1275	0.0755016482556681\\
10.13	0.0766605081975882\\
10.1325	0.0781304317266679\\
10.135	0.0790895254004263\\
10.1375	0.0799655805109128\\
10.14	0.0811095533509384\\
10.1425	0.0820438306423915\\
10.145	0.0830182904358221\\
10.1475	0.0836058812708172\\
10.15	0.0843231448124553\\
10.1525	0.0848097071743616\\
10.155	0.0857966165331645\\
10.1575	0.086539482923715\\
10.16	0.0876248061848305\\
10.1625	0.0884330744094923\\
10.165	0.089180458158855\\
10.1675	0.0900408246926888\\
10.17	0.0905507749877168\\
10.1725	0.0910543421833826\\
10.175	0.0916517042027619\\
10.1775	0.0921450850606478\\
10.18	0.0927134365028166\\
10.1825	0.0933693304001789\\
10.185	0.0938825055802902\\
10.1875	0.0944854310293975\\
10.19	0.0948228296384816\\
10.1925	0.0951986654375668\\
10.195	0.0959963413033376\\
10.1975	0.0968324302496628\\
10.2	0.0975262753107582\\
10.2025	0.0982654761531727\\
10.205	0.099170275859395\\
10.2075	0.100035854858256\\
10.21	0.100145414039979\\
10.2125	0.100406250592861\\
10.215	0.10086719323952\\
10.2175	0.101717380455186\\
10.22	0.102218349195805\\
10.2225	0.103034168227647\\
10.225	0.103614372966799\\
10.2275	0.103851010072515\\
10.23	0.104653122039317\\
10.2325	0.105092717815589\\
10.235	0.105474014849589\\
10.2375	0.105950007119487\\
10.24	0.106758621706332\\
10.2425	0.107214641963246\\
10.245	0.107578396647863\\
10.2475	0.107889146404655\\
10.25	0.108584549641211\\
10.2525	0.109235646211809\\
10.255	0.109818711694865\\
10.2575	0.109945765301334\\
10.26	0.110487788411929\\
10.2625	0.110466258833949\\
10.265	0.110709782007418\\
10.2675	0.111313945845526\\
10.27	0.11192587199091\\
10.2725	0.112216359050181\\
10.275	0.112291813815541\\
10.2775	0.113126917120308\\
10.28	0.113361005114528\\
10.2825	0.114123893102547\\
10.285	0.114541815697671\\
10.2875	0.11477967727131\\
10.29	0.115426634864438\\
10.2925	0.116426946342908\\
10.295	0.116625318970484\\
10.2975	0.117541831548943\\
10.3	0.117739645011245\\
10.3025	0.118307996802281\\
10.305	0.118734277825347\\
10.3075	0.119329719517258\\
10.31	0.11943821697515\\
10.3125	0.120179310598981\\
10.315	0.120568142685338\\
10.3175	0.12024340610064\\
10.32	0.120729905710177\\
10.3225	0.121191687104285\\
10.325	0.121159607718191\\
10.3275	0.121096486898371\\
10.33	0.12176042645041\\
10.3325	0.122086923715331\\
10.335	0.122299097999414\\
10.3375	0.122735191019581\\
10.34	0.123213968877109\\
10.3425	0.123949902559817\\
10.345	0.124185657467178\\
10.3475	0.124223311575807\\
10.35	0.124451990432969\\
10.3525	0.124686556921932\\
10.355	0.124491058733156\\
10.3575	0.124944561194921\\
10.36	0.12552970144861\\
10.3625	0.125841243066648\\
10.365	0.126501537732587\\
10.3675	0.126923524984427\\
10.37	0.126812759225867\\
10.3725	0.127292581502312\\
10.375	0.128137436293518\\
10.3775	0.128695713801846\\
10.38	0.129316436866116\\
10.3825	0.129506016397278\\
10.385	0.12976848374353\\
10.3875	0.130027741773695\\
10.39	0.130122217788842\\
10.3925	0.130010376841716\\
10.395	0.130474705233243\\
10.3975	0.130460775195432\\
10.4	0.13057485040341\\
10.4025	0.130972371627955\\
10.405	0.131037755268159\\
10.4075	0.130886176885082\\
10.41	0.130668291021127\\
10.4125	0.131167000373183\\
10.415	0.131753586481633\\
10.4175	0.132110646574578\\
10.42	0.132495562276981\\
10.4225	0.132904112690237\\
10.425	0.133335031107723\\
10.4275	0.133683523573896\\
10.43	0.133388801419037\\
10.4325	0.133503909575879\\
10.435	0.133962387068547\\
10.4375	0.133897308173794\\
10.44	0.133907611407284\\
10.4425	0.133971688558632\\
10.445	0.134152482520298\\
10.4475	0.134466371416529\\
10.45	0.134790588786849\\
10.4525	0.135217476213381\\
10.455	0.135604966510989\\
10.4575	0.136341283206431\\
10.46	0.1363545022277\\
10.4625	0.136720248034235\\
10.465	0.136851837254135\\
10.4675	0.13719515650433\\
10.47	0.137338942237759\\
10.4725	0.137317426127525\\
10.475	0.137398889237168\\
10.4775	0.137608488055489\\
10.48	0.138228656747888\\
10.4825	0.138416412427915\\
10.485	0.138513381304754\\
10.4875	0.138863008651073\\
10.49	0.139322884243512\\
10.4925	0.139435056567991\\
10.495	0.13909988909334\\
10.4975	0.139373060620925\\
10.5	0.13897034261139\\
10.5025	0.139010283284269\\
10.505	0.13921136448552\\
10.5075	0.139419398790457\\
10.51	0.139646945283256\\
10.5125	0.139756776723372\\
10.515	0.140234594510367\\
10.5175	0.14057448649584\\
10.52	0.141018216237826\\
10.5225	0.141169410452448\\
10.525	0.141303360449517\\
10.5275	0.141308893743051\\
10.53	0.141492782820876\\
10.5325	0.141691006134526\\
10.535	0.142284925590166\\
10.5375	0.142047427704875\\
10.54	0.142664753408002\\
10.5425	0.142219361568337\\
10.545	0.142486499257657\\
10.5475	0.142870212489962\\
10.55	0.142823411725777\\
10.5525	0.142589026768697\\
10.555	0.142441545410589\\
10.5575	0.142424187114296\\
10.56	0.14253507483136\\
10.5625	0.142820763074816\\
10.565	0.142937069787901\\
10.5675	0.143037319975842\\
10.57	0.143112327283\\
10.5725	0.142987459975887\\
10.575	0.143226882118879\\
10.5775	0.1430383679567\\
10.58	0.143089786001184\\
10.5825	0.143516129489022\\
10.585	0.143439988709083\\
10.5875	0.14328660978074\\
10.59	0.143724175943691\\
10.5925	0.143845129636854\\
10.595	0.143703838996302\\
10.5975	0.143961911483513\\
10.6	0.144040734993754\\
10.6025	0.144274646473835\\
10.605	0.144639685250678\\
10.6075	0.144739369947574\\
10.61	0.145228004039809\\
10.6125	0.145391195704588\\
10.615	0.145451993502429\\
10.6175	0.145542613603248\\
10.62	0.145511711271777\\
10.6225	0.145758999373265\\
10.625	0.145474223131622\\
10.6275	0.145474554563128\\
10.63	0.145126958286453\\
10.6325	0.145719719750381\\
10.635	0.146006228537219\\
10.6375	0.145997616465801\\
10.64	0.146316911310951\\
10.6425	0.14614665750011\\
10.645	0.146814341034891\\
10.6475	0.147059218032041\\
10.65	0.146818352794748\\
10.6525	0.147143126949476\\
10.655	0.147084907652337\\
10.6575	0.146858818343328\\
10.66	0.146488004214518\\
10.6625	0.146616146998672\\
10.665	0.14608484936699\\
10.6675	0.146245865494732\\
10.67	0.145882857383483\\
10.6725	0.146358811598608\\
10.675	0.146696617045395\\
10.6775	0.14711497038317\\
10.68	0.147714085566871\\
10.6825	0.147599910795563\\
10.685	0.147510589030053\\
10.6875	0.147455403240684\\
10.69	0.147421071049999\\
10.6925	0.147930864053798\\
10.695	0.147643561299509\\
10.6975	0.147884853059051\\
10.7	0.147796073308486\\
10.7025	0.147673963757473\\
10.705	0.147638822024753\\
10.7075	0.147472533152263\\
10.71	0.147458391783889\\
10.7125	0.147354933877424\\
10.715	0.147573266226261\\
10.7175	0.147891933239087\\
10.72	0.14801772740952\\
10.7225	0.148270405292258\\
10.725	0.148165611221824\\
10.7275	0.148256416237615\\
10.73	0.148209724043982\\
10.7325	0.148103658215207\\
10.735	0.147961347260778\\
10.7375	0.147938507126064\\
10.74	0.147987952673465\\
10.7425	0.148124976396505\\
10.745	0.14853888427037\\
10.7475	0.148553207346557\\
10.75	0.148671569032819\\
10.7525	0.148561912523049\\
10.755	0.148402870745483\\
10.7575	0.148530991431607\\
10.76	0.148808819532809\\
10.7625	0.148683581465235\\
10.765	0.148733773196514\\
10.7675	0.148382558278413\\
10.77	0.148143881461516\\
10.7725	0.148167466038975\\
10.775	0.148587540896268\\
10.7775	0.148516652412164\\
10.78	0.148678073391841\\
10.7825	0.148775935474693\\
10.785	0.148905768639562\\
10.7875	0.149118811739343\\
10.79	0.149426823199506\\
10.7925	0.149411305668273\\
10.795	0.149447170139591\\
10.7975	0.149042789055736\\
10.8	0.149177605287949\\
10.8025	0.149350853384079\\
10.805	0.149280982278564\\
10.8075	0.149044012636261\\
10.81	0.148698588697891\\
10.8125	0.148809421842529\\
10.815	0.148869270918934\\
10.8175	0.148772887641284\\
10.82	0.148758887386841\\
10.8225	0.148880496872418\\
10.825	0.148691942169455\\
10.8275	0.148640487231475\\
10.83	0.148417487370332\\
10.8325	0.148451084172655\\
10.835	0.148244015048809\\
10.8375	0.148045995558154\\
10.84	0.148092500247885\\
10.8425	0.148402851790537\\
10.845	0.148269016388626\\
10.8475	0.148265676145356\\
10.85	0.14794664544798\\
10.8525	0.147991995964946\\
10.855	0.147875362802452\\
10.8575	0.14787211826985\\
10.86	0.147997642268809\\
10.8625	0.147981944179531\\
10.865	0.147844813101813\\
10.8675	0.147891061480667\\
10.87	0.147999375859746\\
10.8725	0.147812242316631\\
10.875	0.148015643372023\\
10.8775	0.148334448239283\\
10.88	0.14827607232697\\
10.8825	0.148536652289817\\
10.885	0.148884150995444\\
10.8875	0.148818916713682\\
10.89	0.148641311591644\\
10.8925	0.148751769985202\\
10.895	0.148603959958312\\
10.8975	0.148904816018774\\
10.9	0.148862354197023\\
10.9025	0.149110388934589\\
10.905	0.149300797989845\\
10.9075	0.149482561812261\\
10.91	0.150006069159273\\
10.9125	0.149766929100428\\
10.915	0.150147483539936\\
10.9175	0.150094510010887\\
10.92	0.149953051044192\\
10.9225	0.150123718423823\\
10.925	0.150071469222554\\
10.9275	0.14946924007998\\
10.93	0.149161565686862\\
10.9325	0.149218919507383\\
10.935	0.149347658622059\\
10.9375	0.149363123853382\\
10.94	0.149547759745108\\
10.9425	0.149362811462379\\
10.945	0.149396366064762\\
10.9475	0.1499578468274\\
10.95	0.14955233149552\\
10.9525	0.149445630223593\\
10.955	0.149171881132266\\
10.9575	0.149181273524086\\
10.96	0.149255528171586\\
10.9625	0.149341457577185\\
10.965	0.149880331762\\
10.9675	0.149672484576278\\
10.97	0.149008456816907\\
10.9725	0.148926352685152\\
10.975	0.148724915567426\\
10.9775	0.148373782281326\\
10.98	0.148244560256083\\
10.9825	0.147925816509182\\
10.985	0.147537318638321\\
10.9875	0.147772163447471\\
10.99	0.147581134868878\\
10.9925	0.147247470591005\\
10.995	0.147189914626691\\
10.9975	0.147064540677839\\
11	0.14680144614286\\
11.0025	0.146474240355955\\
11.005	0.146406816708181\\
11.0075	0.14622385500765\\
11.01	0.146600348707024\\
11.0125	0.146408152964606\\
11.015	0.146758520022853\\
11.0175	0.146637661354597\\
11.02	0.146580301440382\\
11.0225	0.146678557732781\\
11.025	0.14654546905099\\
11.0275	0.146270128241785\\
11.03	0.146174865549476\\
11.0325	0.146282002494741\\
11.035	0.146529416683532\\
11.0375	0.146383176043589\\
11.04	0.14663759238051\\
11.0425	0.14681098654217\\
11.045	0.146747053145017\\
11.0475	0.147163545180945\\
11.05	0.147140631125564\\
11.0525	0.14755062643474\\
11.055	0.14703896112715\\
11.0575	0.146937076027958\\
11.06	0.146817430387584\\
11.0625	0.146737560666504\\
11.065	0.146329861455199\\
11.0675	0.146263891139972\\
11.07	0.145912147980553\\
11.0725	0.145650535004138\\
11.075	0.146113852807486\\
11.0775	0.146093791010771\\
11.08	0.146198519776967\\
11.0825	0.145719272030233\\
11.085	0.145990015443275\\
11.0875	0.145815162593616\\
11.09	0.145871143834952\\
11.0925	0.146046221829627\\
11.095	0.145941263604908\\
11.0975	0.146237944062214\\
11.1	0.146362960905002\\
11.1025	0.145895307684412\\
11.105	0.145961714249355\\
11.1075	0.14601252368482\\
11.11	0.146087274925775\\
11.1125	0.14568881307743\\
11.115	0.145111460477605\\
11.1175	0.145331918184296\\
11.12	0.145409899476361\\
11.1225	0.144772502274369\\
11.125	0.144803539466318\\
11.1275	0.145203508032955\\
11.13	0.145053728008051\\
11.1325	0.145220788106876\\
11.135	0.145684641097662\\
11.1375	0.145583770218872\\
11.14	0.145383966762674\\
11.1425	0.145575169129233\\
11.145	0.145945126762184\\
11.1475	0.146395164422199\\
11.15	0.145984829202559\\
11.1525	0.145750808110887\\
11.155	0.145433838938166\\
11.1575	0.145630602361551\\
11.16	0.145372087781276\\
11.1625	0.145591812980512\\
11.165	0.145778538555895\\
11.1675	0.145779961415141\\
11.17	0.145723491751811\\
11.1725	0.145910543461784\\
11.175	0.145717687694709\\
11.1775	0.145630063871592\\
11.18	0.145541100864073\\
11.1825	0.145025064476381\\
11.185	0.145325789098179\\
11.1875	0.145075735629451\\
11.19	0.144963952517144\\
11.1925	0.145074611681708\\
11.195	0.14522951153833\\
11.1975	0.145606138049727\\
11.2	0.145811694917074\\
11.2025	0.146240308371586\\
11.205	0.146221308249462\\
11.2075	0.146057170348192\\
11.21	0.145889851321685\\
11.2125	0.145973114534341\\
11.215	0.145932236246587\\
11.2175	0.145934062482524\\
11.22	0.145603147002329\\
11.2225	0.145565078223381\\
11.225	0.145522028592992\\
11.2275	0.145367231720324\\
11.23	0.145190725010214\\
11.2325	0.14596475196315\\
11.235	0.146326772444513\\
11.2375	0.146223623092774\\
11.24	0.145883376609687\\
11.2425	0.145963740920768\\
11.245	0.145803293666926\\
11.2475	0.146075039496095\\
11.25	0.146534660181294\\
11.2525	0.146400781052788\\
11.255	0.1460925091181\\
11.2575	0.146158745253564\\
11.26	0.146105538176748\\
11.2625	0.146114530292476\\
11.265	0.145920877725011\\
11.2675	0.14573241167831\\
11.27	0.145884072569678\\
11.2725	0.145072317114786\\
11.275	0.145022222405169\\
11.2775	0.145051556747356\\
11.28	0.145188827325753\\
11.2825	0.144890974660191\\
11.285	0.144811983608103\\
11.2875	0.14470700183388\\
11.29	0.144189298590643\\
11.2925	0.144182860102905\\
11.295	0.14432857877278\\
11.2975	0.144380393790859\\
11.3	0.144601225537499\\
11.3025	0.144930592248549\\
11.305	0.144624595225107\\
11.3075	0.144207431401202\\
11.31	0.144023342453891\\
11.3125	0.143462868710783\\
11.315	0.143767348278266\\
11.3175	0.144009175243005\\
11.32	0.143686826633539\\
11.3225	0.143106297970411\\
11.325	0.142981003744675\\
11.3275	0.142850508969075\\
11.33	0.142473126437272\\
11.3325	0.142269828743285\\
11.335	0.142298327473496\\
11.3375	0.142370669128212\\
11.34	0.142179709652327\\
11.3425	0.142226409161427\\
11.345	0.142495299536774\\
11.3475	0.142361753895509\\
11.35	0.142147362137129\\
11.3525	0.141914290303832\\
11.355	0.141502105426517\\
11.3575	0.141490651892876\\
11.36	0.141274108234883\\
11.3625	0.141453139445923\\
11.365	0.14070303239603\\
11.3675	0.14050795842685\\
11.37	0.14055528370894\\
11.3725	0.140615561066518\\
11.375	0.140366851958994\\
11.3775	0.140520165994742\\
11.38	0.140484242850413\\
11.3825	0.140565009141861\\
11.385	0.140516296516136\\
11.3875	0.14021036539973\\
11.39	0.140165661720736\\
11.3925	0.139987700104939\\
11.395	0.140213112101286\\
11.3975	0.139809939319143\\
11.4	0.139654036771205\\
11.4025	0.139270855468869\\
11.405	0.139301911442638\\
11.4075	0.138987183211044\\
11.41	0.138908651557868\\
11.4125	0.13852396656446\\
11.415	0.138340778821992\\
11.4175	0.138113955720893\\
11.42	0.137694665333125\\
11.4225	0.137679816466423\\
11.425	0.137508150946934\\
11.4275	0.137606540240925\\
11.43	0.137501419878159\\
11.4325	0.138217019586949\\
11.435	0.138382225749372\\
11.4375	0.138273349071507\\
11.44	0.138511909476417\\
11.4425	0.138573448079447\\
11.445	0.138764641391328\\
11.4475	0.1386103961029\\
11.45	0.138491470985139\\
11.4525	0.138335509768715\\
11.455	0.1382790739322\\
11.4575	0.138454852057441\\
11.46	0.1383969112325\\
11.4625	0.138741492080457\\
11.465	0.138827374715157\\
11.4675	0.138644683743952\\
11.47	0.138955509763723\\
11.4725	0.138904459300231\\
11.475	0.138340348750705\\
11.4775	0.137972185164661\\
11.48	0.137869771792414\\
11.4825	0.137839065049971\\
11.485	0.13802218530341\\
11.4875	0.137951568944739\\
11.49	0.137833764767075\\
11.4925	0.137842262881106\\
11.495	0.137823580788066\\
11.4975	0.137916791965494\\
11.5	0.137681609293826\\
11.5025	0.137343488176253\\
11.505	0.13773164270798\\
11.5075	0.137578330259589\\
11.51	0.137333168560339\\
11.5125	0.137596759324922\\
11.515	0.137504489190336\\
11.5175	0.137543716158544\\
11.52	0.137448540584886\\
11.5225	0.136989939948053\\
11.525	0.136659001910279\\
11.5275	0.136045675885614\\
11.53	0.135733255465449\\
11.5325	0.13571044999823\\
11.535	0.135126315627224\\
11.5375	0.135187436159668\\
11.54	0.13527011127311\\
11.5425	0.135392455842275\\
11.545	0.134829140408097\\
11.5475	0.134787016581364\\
11.55	0.134829246615711\\
11.5525	0.134430285449469\\
11.555	0.134739872264489\\
11.5575	0.134515510605339\\
11.56	0.134468324424336\\
11.5625	0.134583954619016\\
11.565	0.134734669871749\\
11.5675	0.134645388159579\\
11.57	0.134325136448927\\
11.5725	0.134352998879168\\
11.575	0.134507912139728\\
11.5775	0.134164839670459\\
11.58	0.134072092845634\\
11.5825	0.133621710685448\\
11.585	0.133422453838502\\
11.5875	0.133250392710106\\
11.59	0.133173478455865\\
11.5925	0.133163142296651\\
11.595	0.133124547768214\\
11.5975	0.133475567237912\\
11.6	0.133515773928527\\
11.6025	0.134001584002712\\
11.605	0.133780482034784\\
11.6075	0.133790398349165\\
11.61	0.134477321972316\\
11.6125	0.134569654459596\\
11.615	0.134115480366966\\
11.6175	0.13349025246587\\
11.62	0.133447118104164\\
11.6225	0.133118717399056\\
11.625	0.133040300418319\\
11.6275	0.132673117795654\\
11.63	0.132740081147587\\
11.6325	0.132629870632956\\
11.635	0.132643826597755\\
11.6375	0.132356912901147\\
11.64	0.132239104199961\\
11.6425	0.132267186301447\\
11.645	0.132415567832286\\
11.6475	0.132761175507343\\
11.65	0.132644603928604\\
11.6525	0.132269761604658\\
11.655	0.131610860886982\\
11.6575	0.131394404087676\\
11.66	0.131505467934969\\
11.6625	0.131408697271575\\
11.665	0.131187373668765\\
11.6675	0.131365572335569\\
11.67	0.131234905313366\\
11.6725	0.131285297927246\\
11.675	0.131280836756844\\
11.6775	0.131164386370504\\
11.68	0.131127687868431\\
11.6825	0.131235453369896\\
11.685	0.131430496399736\\
11.6875	0.131484740311873\\
11.69	0.131603960618306\\
11.6925	0.131338411963732\\
11.695	0.13133304952389\\
11.6975	0.131051805528333\\
11.7	0.130777734839653\\
11.7025	0.130760337286209\\
11.705	0.131169542332642\\
11.7075	0.130861988489461\\
11.71	0.130705594973222\\
11.7125	0.13055272470349\\
11.715	0.129940209263092\\
11.7175	0.130169051003973\\
11.72	0.129653545892346\\
11.7225	0.129814856604639\\
11.725	0.130041828706756\\
11.7275	0.130225999267673\\
11.73	0.129946382918898\\
11.7325	0.130060991105384\\
11.735	0.129766674940837\\
11.7375	0.129635812091644\\
11.74	0.129732312895386\\
11.7425	0.129441125679082\\
11.745	0.129087655103305\\
11.7475	0.128643843562304\\
11.75	0.128999322860465\\
11.7525	0.129094547890576\\
11.755	0.128966185553328\\
11.7575	0.129165762837413\\
11.76	0.128742320644979\\
11.7625	0.128659380467206\\
11.765	0.128678187558562\\
11.7675	0.128544703711032\\
11.77	0.128602968811794\\
11.7725	0.128319866825801\\
11.775	0.128387190871017\\
11.7775	0.128355319089932\\
11.78	0.128109056750489\\
11.7825	0.128143734727275\\
11.785	0.12827469404645\\
11.7875	0.12825590259447\\
11.79	0.128268926120029\\
11.7925	0.128222717504625\\
11.795	0.128049678680658\\
11.7975	0.128125858528194\\
11.8	0.127828808229132\\
11.8025	0.127542318737073\\
11.805	0.127526770412713\\
11.8075	0.127334477193098\\
11.81	0.127269921381989\\
11.8125	0.12702718977518\\
11.815	0.127010832722037\\
11.8175	0.126806666719242\\
11.82	0.126642951431456\\
11.8225	0.126413438818308\\
11.825	0.126482202557964\\
11.8275	0.126747533842231\\
11.83	0.126596363416265\\
11.8325	0.126425226544708\\
11.835	0.126731970687624\\
11.8375	0.126423645258553\\
11.84	0.126026104009985\\
11.8425	0.126050705862677\\
11.845	0.126180874218679\\
11.8475	0.126209828267379\\
11.85	0.126335886795094\\
11.8525	0.126347349568995\\
11.855	0.12617833060635\\
11.8575	0.126079662338224\\
11.86	0.125650557699445\\
11.8625	0.125715776235858\\
11.865	0.12592284743344\\
11.8675	0.125871459896154\\
11.87	0.125484124210987\\
11.8725	0.125080220931525\\
11.875	0.125310020538299\\
11.8775	0.125432492774157\\
11.88	0.125024403308318\\
11.8825	0.124679809854511\\
11.885	0.124968836980624\\
11.8875	0.125304044076873\\
11.89	0.124952349598158\\
11.8925	0.124934063598618\\
11.895	0.125169279076307\\
11.8975	0.12504453104052\\
11.9	0.124666240036546\\
11.9025	0.124193309610374\\
11.905	0.124614065149282\\
11.9075	0.124146828598977\\
11.91	0.124026823332013\\
11.9125	0.124126576436329\\
11.915	0.123937273978834\\
11.9175	0.123704908915974\\
11.92	0.123693768565674\\
11.9225	0.123345156524872\\
11.925	0.123216296731576\\
11.9275	0.122833658844633\\
11.93	0.122453449530042\\
11.9325	0.122317707974183\\
11.935	0.121781964625879\\
11.9375	0.12156925428289\\
11.94	0.121632779019317\\
11.9425	0.121427221978003\\
11.945	0.121446157227552\\
11.9475	0.121314270158289\\
11.95	0.121297045825763\\
11.9525	0.12115462600816\\
11.955	0.120705561955273\\
11.9575	0.120250356107038\\
11.96	0.119923158282272\\
11.9625	0.119754261636969\\
11.965	0.119882495339237\\
11.9675	0.119823059948086\\
11.97	0.119786531345966\\
11.9725	0.11960229335825\\
11.975	0.119565734119259\\
11.9775	0.119403966739962\\
11.98	0.119018070482976\\
11.9825	0.118488355085901\\
11.985	0.118271127494705\\
11.9875	0.118463074963849\\
11.99	0.118651127519818\\
11.9925	0.118618368700934\\
11.995	0.118382451313204\\
11.9975	0.118163062091298\\
12	0.117981649611421\\
12.0025	0.118185786459339\\
12.005	0.118396594686976\\
12.0075	0.11800428996899\\
12.01	0.117909460453917\\
12.0125	0.117843238067222\\
12.015	0.118080496589028\\
12.0175	0.117811639141109\\
12.02	0.117709801030601\\
12.0225	0.1176587539861\\
12.025	0.117237452973396\\
12.0275	0.117290222208154\\
12.03	0.117494027918126\\
12.0325	0.117412646471335\\
12.035	0.116556697134974\\
12.0375	0.116446948738485\\
12.04	0.116579273788882\\
12.0425	0.116671738377412\\
12.045	0.116513878355014\\
12.0475	0.116216065393992\\
12.05	0.116431253453318\\
12.0525	0.116193402257789\\
12.055	0.116189182798092\\
12.0575	0.115903931471601\\
12.06	0.115756746023077\\
12.0625	0.115595416645387\\
12.065	0.115143121202324\\
12.0675	0.115045519266839\\
12.07	0.115337916804952\\
12.0725	0.114813329115315\\
12.075	0.114639253402678\\
12.0775	0.114447003243534\\
12.08	0.114219105278077\\
12.0825	0.114121147018787\\
12.085	0.114468623211111\\
12.0875	0.114323979833395\\
12.09	0.1144653341187\\
12.0925	0.114097701451272\\
12.095	0.114239007045269\\
12.0975	0.113799820869945\\
12.1	0.113781769747459\\
12.1025	0.114147029785876\\
12.105	0.114051992649419\\
12.1075	0.113608557765302\\
12.11	0.113373572457001\\
12.1125	0.113500965874353\\
12.115	0.113268356817553\\
12.1175	0.113850199205634\\
12.12	0.113149420985245\\
12.1225	0.112800904878973\\
12.125	0.112179308217091\\
12.1275	0.112468218914491\\
12.13	0.112256518180435\\
12.1325	0.111950495229802\\
12.135	0.11208308120042\\
12.1375	0.112137024295209\\
12.14	0.112576836826513\\
12.1425	0.112299531898402\\
12.145	0.112567750288556\\
12.1475	0.112131858410798\\
12.15	0.111975495197595\\
12.1525	0.112138355780889\\
12.155	0.11189465045982\\
12.1575	0.111829428141832\\
12.16	0.111639043710654\\
12.1625	0.111316248465286\\
12.165	0.110985965444477\\
12.1675	0.110793206141621\\
12.17	0.110658618975695\\
12.1725	0.110225155906559\\
12.175	0.109662367749593\\
12.1775	0.109462520675527\\
12.18	0.108817978752147\\
12.1825	0.109062730647617\\
12.185	0.109342961305676\\
12.1875	0.108893323827699\\
12.19	0.10881540871169\\
12.1925	0.109039949851238\\
12.195	0.109011186376306\\
12.1975	0.109030854351562\\
12.2	0.109040794604752\\
12.2025	0.108856714013969\\
12.205	0.10873969643086\\
12.2075	0.108911844714698\\
12.21	0.109001561145227\\
12.2125	0.108768427647043\\
12.215	0.108195545637255\\
12.2175	0.10784050014418\\
12.22	0.107911606262689\\
12.2225	0.107830990304067\\
12.225	0.107625945316415\\
12.2275	0.107816983093513\\
12.23	0.10778559760442\\
12.2325	0.107801428532355\\
12.235	0.107619711451069\\
12.2375	0.107446288177042\\
12.24	0.107170060010972\\
12.2425	0.107230277217655\\
12.245	0.107172278837863\\
12.2475	0.107206146264828\\
12.25	0.107012956029732\\
12.2525	0.106815638431651\\
12.255	0.106797139162056\\
12.2575	0.106151507605837\\
12.26	0.106458236486398\\
12.2625	0.10673920999879\\
12.265	0.107021768675721\\
12.2675	0.106883691656071\\
12.27	0.106948117133041\\
12.2725	0.107130044005003\\
12.275	0.1069399865195\\
12.2775	0.107063100666825\\
12.28	0.107143912452953\\
12.2825	0.107021197380171\\
12.285	0.106867612508826\\
12.2875	0.106924359938279\\
12.29	0.10714896991536\\
12.2925	0.107356877498766\\
12.295	0.106883641452307\\
12.2975	0.106928275836805\\
12.3	0.106792462630874\\
12.3025	0.106854839762176\\
12.305	0.106522093512625\\
12.3075	0.106342875625257\\
12.31	0.105899036223403\\
12.3125	0.105497641695997\\
12.315	0.105114640576165\\
12.3175	0.104786648856061\\
12.32	0.10504583512283\\
12.3225	0.10502488598443\\
12.325	0.105019701593488\\
12.3275	0.104660342460621\\
12.33	0.104572791931756\\
12.3325	0.104653249768107\\
12.335	0.104329781759399\\
12.3375	0.104452526875224\\
12.34	0.104414684373961\\
12.3425	0.10460067932751\\
12.345	0.104274257802249\\
12.3475	0.10422562794771\\
12.35	0.104247779854832\\
12.3525	0.104189313557444\\
12.355	0.104187589748563\\
12.3575	0.104076867631934\\
12.36	0.103972086455462\\
12.3625	0.103352015060175\\
12.365	0.102898203557493\\
12.3675	0.10279272494412\\
12.37	0.102677290608835\\
12.3725	0.102637533464729\\
12.375	0.102504674800021\\
12.3775	0.102078916513933\\
12.38	0.102144105614091\\
12.3825	0.101984905993761\\
12.385	0.101941288700212\\
12.3875	0.101925906269348\\
12.39	0.101516328377072\\
12.3925	0.101102225578854\\
12.395	0.100790528753607\\
12.3975	0.100820557540883\\
12.4	0.100467491170379\\
12.4025	0.100314476632422\\
12.405	0.10019773266316\\
12.4075	0.100163913492835\\
12.41	0.100374559552095\\
12.4125	0.100364615111655\\
12.415	0.100351282211938\\
12.4175	0.0998266440086091\\
12.42	0.100355245518678\\
12.4225	0.100534000693001\\
12.425	0.100217161450884\\
12.4275	0.100555029584558\\
12.43	0.0999658549567083\\
12.4325	0.0997803623591447\\
12.435	0.0993908230501795\\
12.4375	0.0992354109350045\\
12.44	0.0986048408581625\\
12.4425	0.0985697772656559\\
12.445	0.0984938064645175\\
12.4475	0.0982818498537741\\
12.45	0.0979244994847368\\
12.4525	0.0974423418142356\\
12.455	0.0970354821145209\\
12.4575	0.0971445268312465\\
12.46	0.0968677115749523\\
12.4625	0.0967415355302601\\
12.465	0.0966501272639973\\
12.4675	0.0962699106573076\\
12.47	0.0961296389282399\\
12.4725	0.0958785955457903\\
12.475	0.0955256184821894\\
12.4775	0.0952989790982367\\
12.48	0.0955204982139906\\
12.4825	0.0951758832720685\\
12.485	0.0951690893166046\\
12.4875	0.095091786513185\\
12.49	0.0948157509945498\\
12.4925	0.0949494380095996\\
12.495	0.0950449443120165\\
12.4975	0.094790987063834\\
12.5	0.0945808475422599\\
12.5025	0.0946981917010931\\
12.505	0.0942698798564093\\
12.5075	0.0940413749048585\\
12.51	0.0936806874554802\\
12.5125	0.0934609678283327\\
12.515	0.0932056236538933\\
12.5175	0.0930478461443184\\
12.52	0.0931136286672521\\
12.5225	0.0927650305213393\\
12.525	0.0921270257308809\\
12.5275	0.0920073394323986\\
12.53	0.0916696903093936\\
12.5325	0.0918361680241742\\
12.535	0.0917027969333012\\
12.5375	0.0913909104268188\\
12.54	0.091260219292255\\
12.5425	0.0911290543709429\\
12.545	0.0912161167885918\\
12.5475	0.0914171824256668\\
12.55	0.0910953798939108\\
12.5525	0.0911025484729388\\
12.555	0.0914276032522604\\
12.5575	0.0913513399491833\\
12.56	0.091144877405982\\
12.5625	0.0905647111933501\\
12.565	0.0903383459327125\\
12.5675	0.0904569695474355\\
12.57	0.0904229131291753\\
12.5725	0.0908343676326857\\
12.575	0.0906870850045827\\
12.5775	0.0902639674898752\\
12.58	0.0897948853522226\\
12.5825	0.0898269351199789\\
12.585	0.089778088253067\\
12.5875	0.0893402039423005\\
12.59	0.0889737805824832\\
12.5925	0.0887334147658741\\
12.595	0.0883288538627299\\
12.5975	0.0880685310144207\\
12.6	0.087844194492809\\
12.6025	0.087334876370044\\
12.605	0.0875784020607909\\
12.6075	0.0879448738224655\\
12.61	0.0876157800165723\\
12.6125	0.0873934929033958\\
12.615	0.0872966853947709\\
12.6175	0.0870670576265186\\
12.62	0.0872828451289213\\
12.6225	0.0869433307766425\\
12.625	0.0868684058047017\\
12.6275	0.0863925323460566\\
12.63	0.0861001442493804\\
12.6325	0.0858402623494746\\
12.635	0.0859082117440568\\
12.6375	0.0858608919868314\\
12.64	0.0861072562509919\\
12.6425	0.0862217414874871\\
12.645	0.0858889969886178\\
12.6475	0.0860003322543029\\
12.65	0.0856140162819647\\
12.6525	0.085097316253579\\
12.655	0.084696788823502\\
12.6575	0.0848965515380135\\
12.66	0.0843159529179654\\
12.6625	0.084318340199415\\
12.665	0.0845336109324882\\
12.6675	0.0845663859852443\\
12.67	0.0843145530224464\\
12.6725	0.0840120787189098\\
12.675	0.0836712930263661\\
12.6775	0.0835567227003339\\
12.68	0.0832901431749775\\
12.6825	0.0831672362480218\\
12.685	0.0828867117878449\\
12.6875	0.082745365513719\\
12.69	0.0827011754591482\\
12.6925	0.0825493947735882\\
12.695	0.0822752186736254\\
12.6975	0.0816632001326965\\
12.7	0.0814051933825262\\
12.7025	0.0815382858914275\\
12.705	0.0813304494568282\\
12.7075	0.0810604630177953\\
12.71	0.0807132173792197\\
12.7125	0.080709455974261\\
12.715	0.0807391027061781\\
12.7175	0.0803679434266549\\
12.72	0.0804660908994756\\
12.7225	0.0803255991714083\\
12.725	0.0800766057761182\\
12.7275	0.079664966396084\\
12.73	0.0793975480430982\\
12.7325	0.0795351787103087\\
12.735	0.0796505023636985\\
12.7375	0.0793247862947927\\
12.74	0.079298503649725\\
12.7425	0.0790209569551869\\
12.745	0.0786388723258879\\
12.7475	0.0782860500117866\\
12.75	0.07777388855564\\
12.7525	0.077919702434259\\
12.755	0.0773243051841969\\
12.7575	0.0773827550325091\\
12.76	0.0772097590420665\\
12.7625	0.0769894623899049\\
12.765	0.0764172507094752\\
12.7675	0.0761283699760111\\
12.77	0.0759756916636207\\
12.7725	0.0762000184216336\\
12.775	0.0761416479142509\\
12.7775	0.0756441229487819\\
12.78	0.0754156533586781\\
12.7825	0.0756217785677294\\
12.785	0.0753071182502824\\
12.7875	0.0749667499408701\\
12.79	0.0746631876815623\\
12.7925	0.0750255930575601\\
12.795	0.0748444440614555\\
12.7975	0.0745626750242379\\
12.8	0.07464081954403\\
12.8025	0.0746370303548719\\
12.805	0.0746498749954459\\
12.8075	0.0749459530209748\\
12.81	0.0747746415629534\\
12.8125	0.0742631810002632\\
12.815	0.0741779388559049\\
12.8175	0.0740786396470868\\
12.82	0.0736978404190848\\
12.8225	0.0730929102372348\\
12.825	0.0726030413683794\\
12.8275	0.0727714670687849\\
12.83	0.0730905532297301\\
12.8325	0.0726992112677133\\
12.835	0.0724867949583674\\
12.8375	0.0725543524442746\\
12.84	0.0720930843104483\\
12.8425	0.0717996065907047\\
12.845	0.0719661365864456\\
12.8475	0.0714941600546859\\
12.85	0.0710892351208522\\
12.8525	0.0709867866065352\\
12.855	0.0703228468572562\\
12.8575	0.0705272729773018\\
12.86	0.0703961531759152\\
12.8625	0.0701859310821774\\
12.865	0.0699459689875975\\
12.8675	0.0702141103519224\\
12.87	0.0705397822052555\\
12.8725	0.0706566898999926\\
12.875	0.070438383823878\\
12.8775	0.0702233726006379\\
12.88	0.0698249001739773\\
12.8825	0.0692277862446105\\
12.885	0.0693603718836416\\
12.8875	0.0691904203812514\\
12.89	0.0687145699719871\\
12.8925	0.068613355200449\\
12.895	0.0686356787849521\\
12.8975	0.0686772731287912\\
12.9	0.0683328942334878\\
12.9025	0.0678552097141553\\
12.905	0.0680934753752906\\
12.9075	0.0678612430195915\\
12.91	0.0675927392350764\\
12.9125	0.0672577184500344\\
12.915	0.0672545368825733\\
12.9175	0.0664330214582533\\
12.92	0.0662472818943318\\
12.9225	0.0660307504350698\\
12.925	0.066171885041819\\
12.9275	0.0660015078612082\\
12.93	0.065561844468158\\
12.9325	0.0653153396546959\\
12.935	0.0654239874191076\\
12.9375	0.0652494160481611\\
12.94	0.0647434319881461\\
12.9425	0.0650941593558002\\
12.945	0.0649880512796003\\
12.9475	0.0647835241801477\\
12.95	0.064776343646133\\
12.9525	0.0643913926400663\\
12.955	0.0642588589953412\\
12.9575	0.0637119596606461\\
12.96	0.0635448882924601\\
12.9625	0.0630878211381246\\
12.965	0.0631673130600374\\
12.9675	0.0629927357345192\\
12.97	0.0627308448414591\\
12.9725	0.0628787935616929\\
12.975	0.063021243548437\\
12.9775	0.0632584121695211\\
12.98	0.0620872725275285\\
12.9825	0.0619460769428165\\
12.985	0.061906608038872\\
12.9875	0.0615849684161012\\
12.99	0.0614447927541766\\
12.9925	0.0612408806866297\\
12.995	0.0613948848606919\\
12.9975	0.0613021415788483\\
13	0.0613816923802201\\
13.0025	0.0611888961351178\\
13.005	0.0611456876945097\\
13.0075	0.0611742059046521\\
13.01	0.0611234924594863\\
13.0125	0.0607188194599232\\
13.015	0.0604123303334985\\
13.0175	0.0603857142078871\\
13.02	0.060128144949001\\
13.0225	0.0600760812166642\\
13.025	0.0599829039333453\\
13.0275	0.0599752896824369\\
13.03	0.0598849146722561\\
13.0325	0.0601017918764643\\
13.035	0.0601532040873175\\
13.0375	0.0602337785126597\\
13.04	0.0603840395693031\\
13.0425	0.0600172114032366\\
13.045	0.0598585994941791\\
13.0475	0.0601755224570918\\
13.05	0.0602106308680744\\
13.0525	0.0602503527535604\\
13.055	0.0597880611396417\\
13.0575	0.0594906360092484\\
13.06	0.0590077067090946\\
13.0625	0.0591143513824271\\
13.065	0.0589826455804894\\
13.0675	0.0591101020058671\\
13.07	0.0586732225590654\\
13.0725	0.0586181729504661\\
13.075	0.0582931948478747\\
13.0775	0.0579644080414495\\
13.08	0.057929322542885\\
13.0825	0.0575808361893945\\
13.085	0.057461198610711\\
13.0875	0.0573640365818902\\
13.09	0.0575075013085314\\
13.0925	0.0577719839511236\\
13.095	0.0573887675005917\\
13.0975	0.057411319513135\\
13.1	0.0579143072743252\\
13.1025	0.0578370933121698\\
13.105	0.0578412396247543\\
13.1075	0.0577929269502511\\
13.11	0.0577068424001464\\
13.1125	0.0575823202434591\\
13.115	0.0578888621487844\\
13.1175	0.057156197982523\\
13.12	0.0574268608984592\\
13.1225	0.0572375817030693\\
13.125	0.0570411993673514\\
13.1275	0.0572972933517823\\
13.13	0.0574038011715066\\
13.1325	0.0573157452518634\\
13.135	0.0571807489855823\\
13.1375	0.0565055890542821\\
13.14	0.0561548412830979\\
13.1425	0.0555019893099427\\
13.145	0.0556961259985204\\
13.1475	0.0555787759366187\\
13.15	0.0557010529285167\\
13.1525	0.0555666949726521\\
13.155	0.055588793494867\\
13.1575	0.0554637721828524\\
13.16	0.0554076311812434\\
13.1625	0.055208884262517\\
13.165	0.0549064504416141\\
13.1675	0.0544947443245729\\
13.17	0.0544245310809467\\
13.1725	0.0539845975190429\\
13.175	0.0541029292232764\\
13.1775	0.0540264956367341\\
13.18	0.053762247616289\\
13.1825	0.0532472142450578\\
13.185	0.0532341791448856\\
13.1875	0.0532888350715249\\
13.19	0.0528604195402205\\
13.1925	0.0525597023831582\\
13.195	0.0523264394346064\\
13.1975	0.0519985310365105\\
13.2	0.0514625297193396\\
13.2025	0.0513924702152856\\
13.205	0.0512799140719664\\
13.2075	0.0512720496345009\\
13.21	0.0511347647262531\\
13.2125	0.0511610156329857\\
13.215	0.051213274654034\\
13.2175	0.0512322236970503\\
13.22	0.0512985701479805\\
13.2225	0.0506980334963991\\
13.225	0.0503921037611122\\
13.2275	0.0503611398157784\\
13.23	0.0504459439598969\\
13.2325	0.0503641593097737\\
13.235	0.0499596234924334\\
13.2375	0.0501113426677295\\
13.24	0.0501335596455733\\
13.2425	0.0497006896275956\\
13.245	0.0494353607542182\\
13.2475	0.0497562063152221\\
13.25	0.0499530549519717\\
13.2525	0.0498731203432565\\
13.255	0.0498675881352805\\
13.2575	0.0500611895211929\\
13.26	0.0499126284729709\\
13.2625	0.0497685446464316\\
13.265	0.0495636526794167\\
13.2675	0.0492152764541093\\
13.27	0.0493467708640555\\
13.2725	0.0494365709577825\\
13.275	0.0490422956460852\\
13.2775	0.048887559581854\\
13.28	0.0489143165223792\\
13.2825	0.0490382312397941\\
13.285	0.0487276830006379\\
13.2875	0.0486375238426679\\
13.29	0.0484697517751497\\
13.2925	0.0485481278430549\\
13.295	0.047974774155517\\
13.2975	0.0475765476953237\\
13.3	0.0474041015630839\\
13.3025	0.0471817504373197\\
13.305	0.0468745955290332\\
13.3075	0.0464406025768903\\
13.31	0.046679139815338\\
13.3125	0.0469209363477832\\
13.315	0.0469431339646465\\
13.3175	0.0467819438025197\\
13.32	0.0466105933330377\\
13.3225	0.0466741249009741\\
13.325	0.0469053198989086\\
13.3275	0.0465729167498383\\
13.33	0.0465265160333617\\
13.3325	0.0463688702976983\\
13.335	0.0461337261086977\\
13.3375	0.0456397311341365\\
13.34	0.0459946725608802\\
13.3425	0.0458752486045978\\
13.345	0.0457483130074356\\
13.3475	0.0456886844435752\\
13.35	0.0455524880340087\\
13.3525	0.0451029641001286\\
13.355	0.0453423466996062\\
13.3575	0.0456888056824575\\
13.36	0.0454440037328328\\
13.3625	0.045815426262584\\
13.365	0.0457355139961223\\
13.3675	0.0457855040686124\\
13.37	0.0451106467053566\\
13.3725	0.0448914089049272\\
13.375	0.0447609483790077\\
13.3775	0.0445044514319365\\
13.38	0.0446536038445041\\
13.3825	0.0446291278685809\\
13.385	0.0446855948390206\\
13.3875	0.0443911839965919\\
13.39	0.0444486266374988\\
13.3925	0.0443762283279338\\
13.395	0.0446027064421064\\
13.3975	0.0441406552202644\\
13.4	0.0437317428529287\\
13.4025	0.0439930796636835\\
13.405	0.0439384066012796\\
13.4075	0.0439163719116899\\
13.41	0.043712899821409\\
13.4125	0.043474705428437\\
13.415	0.0436278177462977\\
13.4175	0.0435228429273664\\
13.42	0.0435240079676017\\
13.4225	0.0431354121688453\\
13.425	0.0430582493277884\\
13.4275	0.042980339735576\\
13.43	0.0433419753349627\\
13.4325	0.0430013140851748\\
13.435	0.0428559355138836\\
13.4375	0.0428554127826696\\
13.44	0.0425956367744368\\
13.4425	0.0422147365732047\\
13.445	0.0416684619952211\\
13.4475	0.0412665817425849\\
13.45	0.0412727310053693\\
13.4525	0.0409097353205339\\
13.455	0.040820938603253\\
13.4575	0.041127172074891\\
13.46	0.0411133316873009\\
13.4625	0.0413179518781119\\
13.465	0.0406646236730296\\
13.4675	0.0398509911962475\\
13.47	0.0395568621764433\\
13.4725	0.0397711768582512\\
13.475	0.0395354661238651\\
13.4775	0.0396933267722517\\
13.48	0.0393298639329613\\
13.4825	0.0390558150936878\\
13.485	0.0391711275969577\\
13.4875	0.0393294162545298\\
13.49	0.0393919622710451\\
13.4925	0.0392342651507839\\
13.495	0.0387908808657602\\
13.4975	0.0381406566293552\\
13.5	0.038113340998286\\
13.5025	0.0382283204078869\\
13.505	0.0382522243017168\\
13.5075	0.0380324530966434\\
13.51	0.0379329395552659\\
13.5125	0.0383866170635607\\
13.515	0.0382266963038187\\
13.5175	0.0380657248755067\\
13.52	0.0376046461615342\\
13.5225	0.037500416401358\\
13.525	0.036656671053526\\
13.5275	0.036396056875683\\
13.53	0.0362645350112518\\
13.5325	0.0361317011946515\\
13.535	0.0359334102263235\\
13.5375	0.0356320784605274\\
13.54	0.0357440988843686\\
13.5425	0.0356640558231116\\
13.545	0.0355358450135826\\
13.5475	0.0347409963563857\\
13.55	0.0350578885516979\\
13.5525	0.0349141780788987\\
13.555	0.0347629488295579\\
13.5575	0.03502632153089\\
13.56	0.0349080472621047\\
13.5625	0.0351311739168393\\
13.565	0.035146235619428\\
13.5675	0.0347983306916787\\
13.57	0.034819324270206\\
13.5725	0.0346779353662903\\
13.575	0.0342325395832444\\
13.5775	0.0341434644422848\\
13.58	0.033881602327331\\
13.5825	0.033666950570204\\
13.585	0.0335823510264186\\
13.5875	0.0333450123932402\\
13.59	0.0331350037157963\\
13.5925	0.0331212465650106\\
13.595	0.0330510901083906\\
13.5975	0.0332991676782906\\
13.6	0.0330856469448876\\
13.6025	0.0336092553551328\\
13.605	0.0333968432017389\\
13.6075	0.0334869629331929\\
13.61	0.0333742490953432\\
13.6125	0.0332892106021467\\
13.615	0.0329028689253648\\
13.6175	0.0327559486035929\\
13.62	0.0325345196866055\\
13.6225	0.0324604563914471\\
13.625	0.032477178339873\\
13.6275	0.0323255023774218\\
13.63	0.0317876051442347\\
13.6325	0.0312544650644251\\
13.635	0.0311194471874718\\
13.6375	0.0310115707005872\\
13.64	0.0308705648681681\\
13.6425	0.031230743378456\\
13.645	0.0314510631273126\\
13.6475	0.031296265355646\\
13.65	0.031170647589947\\
13.6525	0.0309132949542103\\
13.655	0.0311439548979033\\
13.6575	0.0314867523295054\\
13.66	0.0312544653910516\\
13.6625	0.0312864943182405\\
13.665	0.0312362746321617\\
13.6675	0.0315121139434212\\
13.67	0.0314689210409801\\
13.6725	0.031586342120689\\
13.675	0.030983242250079\\
13.6775	0.0307190869814755\\
13.68	0.0306379183990808\\
13.6825	0.0309113315973866\\
13.685	0.0306164015272817\\
13.6875	0.030275067534803\\
13.69	0.0296934779868472\\
13.6925	0.0292048097921142\\
13.695	0.0295460119975031\\
13.6975	0.0296536636373125\\
13.7	0.0292883358651686\\
13.7025	0.0292416226310682\\
13.705	0.0287759113103391\\
13.7075	0.0288928275781919\\
13.71	0.0289147795019106\\
13.7125	0.0287382686415016\\
13.715	0.0285964680746451\\
13.7175	0.0284657492207354\\
13.72	0.0285820952103594\\
13.7225	0.0289067728442101\\
13.725	0.0289621178926829\\
13.7275	0.0285262910725662\\
13.73	0.028363528178966\\
13.7325	0.0282090664531202\\
13.735	0.02840131110826\\
13.7375	0.0283176409015434\\
13.74	0.0284306957284236\\
13.7425	0.0286867828585198\\
13.745	0.028403472187618\\
13.7475	0.0280032177045833\\
13.75	0.0282736418032231\\
13.7525	0.0281364670363807\\
13.755	0.0285238814451392\\
13.7575	0.0282668780754709\\
13.76	0.0281770769050411\\
13.7625	0.0280721785251537\\
13.765	0.0279081154979806\\
13.7675	0.0277212301301937\\
13.77	0.0274367470195876\\
13.7725	0.0272778786201694\\
13.775	0.027774993447708\\
13.7775	0.0278588384519206\\
13.78	0.0279691287852163\\
13.7825	0.0278801936903991\\
13.785	0.0274612338343255\\
13.7875	0.0273608231535782\\
13.79	0.0271617015278527\\
13.7925	0.0275437373649005\\
13.795	0.0272727780878855\\
13.7975	0.0274959860887864\\
13.8	0.0272556648399127\\
13.8025	0.026944958266968\\
13.805	0.0269031263979137\\
13.8075	0.0263090127980828\\
13.81	0.0262394640023215\\
13.8125	0.026382416471032\\
13.815	0.0264752464297718\\
13.8175	0.0268125675495454\\
13.82	0.0268664238203647\\
13.8225	0.0265201193365003\\
13.825	0.026739905936079\\
13.8275	0.0265530433438748\\
13.83	0.0268700375592295\\
13.8325	0.0269208504081728\\
13.835	0.0269857528383612\\
13.8375	0.0268384713011951\\
13.84	0.0267484723046511\\
13.8425	0.0266785418273967\\
13.845	0.0271468115746916\\
13.8475	0.0266990269036625\\
13.85	0.0269915847638339\\
13.8525	0.0267695641329604\\
13.855	0.0262451168312898\\
13.8575	0.0264274377426369\\
13.86	0.0262010289042891\\
13.8625	0.0259227531873067\\
13.865	0.0256054336434048\\
13.8675	0.0254091147511102\\
13.87	0.0251456317594254\\
13.8725	0.0247668882558827\\
13.875	0.024799898849116\\
13.8775	0.0252298127330651\\
13.88	0.025313063751667\\
13.8825	0.0252498253151419\\
13.885	0.0248596123832602\\
13.8875	0.0247950698181175\\
13.89	0.024290847535975\\
13.8925	0.0246533856350623\\
13.895	0.0244710451306444\\
13.8975	0.0241392002371583\\
13.9	0.0236173923108281\\
13.9025	0.0239718078525834\\
13.905	0.0241019018018113\\
13.9075	0.0243360920098782\\
13.91	0.0239352846716916\\
13.9125	0.0240460422015991\\
13.915	0.023701029627518\\
13.9175	0.0239744993821524\\
13.92	0.023809487813529\\
13.9225	0.0240711487170242\\
13.925	0.0239474326537061\\
13.9275	0.0240712399121844\\
13.93	0.0245752768518506\\
13.9325	0.0245840278433808\\
13.935	0.0247189749515783\\
13.9375	0.0246345211180044\\
13.94	0.0247860154603987\\
13.9425	0.0246280687929369\\
13.945	0.0247262069176135\\
13.9475	0.025038011011875\\
13.95	0.0246528425903081\\
13.9525	0.0253559667141507\\
13.955	0.0252849891116787\\
13.9575	0.0257048534741253\\
13.96	0.0258643973907917\\
13.9625	0.025679232328956\\
13.965	0.0255193282915564\\
13.9675	0.0253679850024778\\
13.97	0.025301468881027\\
13.9725	0.0248647407694786\\
13.975	0.0247466165263447\\
13.9775	0.0246998361131812\\
13.98	0.0247240061954165\\
13.9825	0.0246493803653561\\
13.985	0.0246185911745198\\
13.9875	0.0245457377945778\\
13.99	0.0241624066135536\\
13.9925	0.0239201719036826\\
13.995	0.0247783561199043\\
13.9975	0.0246436356078745\\
14	0.0249191646137621\\
14.0025	0.0248021761400184\\
14.005	0.0246502721155527\\
14.0075	0.0243597018449251\\
14.01	0.0242832401364186\\
14.0125	0.0245520070863959\\
14.015	0.0243604570795866\\
14.0175	0.0240589337021147\\
14.02	0.0236899956364532\\
14.0225	0.0237083938301531\\
14.025	0.023676020365178\\
14.0275	0.0235414575087779\\
14.03	0.0232774486265434\\
14.0325	0.0229845109806614\\
14.035	0.0226574530014295\\
14.0375	0.0229421440133204\\
14.04	0.0226645281052477\\
14.0425	0.022561607915156\\
14.045	0.0223858193392832\\
14.0475	0.022998443343151\\
14.05	0.0228351886732386\\
14.0525	0.0227524177969872\\
14.055	0.0227870293794388\\
14.0575	0.0228955394507269\\
14.06	0.0229133286533714\\
14.0625	0.0228149397987683\\
14.065	0.0230091724483971\\
14.0675	0.0233200513765225\\
14.07	0.0229518914849532\\
14.0725	0.0231206662167441\\
14.075	0.0232623598207886\\
14.0775	0.0235321357539885\\
14.08	0.0235001110598687\\
14.0825	0.0235384984727042\\
14.085	0.0231190814396375\\
14.0875	0.0231956563284542\\
14.09	0.023353839112339\\
14.0925	0.0237982663891781\\
14.095	0.0238001718570857\\
14.0975	0.0236046051493593\\
14.1	0.0234085889675186\\
14.1025	0.0233988218076357\\
14.105	0.0234762740134453\\
14.1075	0.0233781973050736\\
14.11	0.0232862996114576\\
14.1125	0.0234937141721126\\
14.115	0.0236161299529703\\
14.1175	0.0235029767287865\\
14.12	0.0236295755486521\\
14.1225	0.0237036349055184\\
14.125	0.0237497967525655\\
14.1275	0.0236776707276212\\
14.13	0.0235100591577696\\
14.1325	0.023436782655369\\
14.135	0.0230495873558608\\
14.1375	0.0227423439801051\\
14.14	0.0223568917419538\\
14.1425	0.0224913263657251\\
14.145	0.0220811005142534\\
14.1475	0.0217538400987166\\
14.15	0.0219956728938944\\
14.1525	0.0222152377757924\\
14.155	0.0222074527171937\\
14.1575	0.0225070512929829\\
14.16	0.0222569963300113\\
14.1625	0.0224121016645064\\
14.165	0.0228190049091597\\
14.1675	0.0228709376784541\\
14.17	0.02283068190363\\
14.1725	0.0232464961215931\\
14.175	0.0231854973305854\\
14.1775	0.0230557948959203\\
14.18	0.0233065240683093\\
14.1825	0.0233058773339339\\
14.185	0.0232760772347635\\
14.1875	0.0231713338502799\\
14.19	0.0227317475166453\\
14.1925	0.0225368476949584\\
14.195	0.0225304496842523\\
14.1975	0.0227804924975424\\
14.2	0.0229247142573812\\
14.2025	0.0228017263868636\\
14.205	0.0226026811157029\\
14.2075	0.0222707882891892\\
14.21	0.0223495227067006\\
14.2125	0.0222829439662156\\
14.215	0.022026138010895\\
14.2175	0.0217463493520185\\
14.22	0.0215373742382254\\
14.2225	0.0212737055982275\\
14.225	0.0213349219278403\\
14.2275	0.021159017849795\\
14.23	0.0210910736747308\\
14.2325	0.0212854009157986\\
14.235	0.021349534987266\\
14.2375	0.0211011033603515\\
14.24	0.0214848910687838\\
14.2425	0.0216003133311668\\
14.245	0.0215469457340261\\
14.2475	0.0217644279744314\\
14.25	0.0218425409871845\\
14.2525	0.0218257615097745\\
14.255	0.0219977788406264\\
14.2575	0.0217787325679493\\
14.26	0.0216776518295326\\
14.2625	0.0220904086754147\\
14.265	0.0217700274341344\\
14.2675	0.0213608116261827\\
14.27	0.0210923974759486\\
14.2725	0.0210082504855479\\
14.275	0.0201790654945316\\
14.2775	0.0203093521089987\\
14.28	0.0201547865298487\\
14.2825	0.0200337485197738\\
14.285	0.0197979536076054\\
14.2875	0.019602411557365\\
14.29	0.0194695177227905\\
14.2925	0.0196631784037196\\
14.295	0.0195979288514351\\
14.2975	0.0197590577483886\\
14.3	0.0195260287043015\\
14.3025	0.0198515407513173\\
14.305	0.0199739094812812\\
14.3075	0.0201468394836569\\
14.31	0.0202493500269446\\
14.3125	0.0203104306869334\\
14.315	0.0203423577005025\\
14.3175	0.0203865712682352\\
14.32	0.0200115601450143\\
14.3225	0.0199239566548257\\
14.325	0.0196271843066707\\
14.3275	0.0197652151624753\\
14.33	0.0197058501587294\\
14.3325	0.0197513865506005\\
14.335	0.0195304376349865\\
14.3375	0.0193550295808932\\
14.34	0.019209744256223\\
14.3425	0.0193858715456434\\
14.345	0.0198346090064863\\
14.3475	0.0200065495830178\\
14.35	0.0197647531871691\\
14.3525	0.0192720837440667\\
14.355	0.0195349032376235\\
14.3575	0.0193772596229758\\
14.36	0.018890939427802\\
14.3625	0.0194789224165509\\
14.365	0.0193870838922623\\
14.3675	0.019358047055489\\
14.37	0.0197349095162637\\
14.3725	0.0195446247775154\\
14.375	0.0194622597674672\\
14.3775	0.0195133262585454\\
14.38	0.0195912350684903\\
14.3825	0.0198102037886798\\
14.385	0.0199514939148737\\
14.3875	0.0197229723599306\\
14.39	0.0197356529291386\\
14.3925	0.0198173309497747\\
14.395	0.0199959690664475\\
14.3975	0.0199339502063396\\
14.4	0.0195579759277843\\
14.4025	0.0196962255580232\\
14.405	0.0199686969230304\\
14.4075	0.0199102498606281\\
14.41	0.0198919058102439\\
14.4125	0.020025301158641\\
14.415	0.0204395333521456\\
14.4175	0.0204878561817804\\
14.42	0.0204238588818993\\
14.4225	0.0207663108819147\\
14.425	0.0207379989083223\\
14.4275	0.0203978432677405\\
14.43	0.0202764490538073\\
14.4325	0.0200872176085806\\
14.435	0.0198393787354808\\
14.4375	0.0196173931398295\\
14.44	0.0193926872043267\\
14.4425	0.0197076214771512\\
14.445	0.0195074808247813\\
14.4475	0.0190003215058035\\
14.45	0.0187564353514776\\
14.4525	0.0189052816312953\\
14.455	0.0186867774096615\\
14.4575	0.0189419589361251\\
14.46	0.0185557023062988\\
14.4625	0.0190432031562419\\
14.465	0.0189768527988202\\
14.4675	0.0192107379970424\\
14.47	0.0190860747212203\\
14.4725	0.0191407381400479\\
14.475	0.0192243227371069\\
14.4775	0.0195950989357644\\
14.48	0.0196628911646811\\
14.4825	0.0193481726934338\\
14.485	0.0191669721455654\\
14.4875	0.0192406545515862\\
14.49	0.0193045500907938\\
14.4925	0.0191559290327728\\
14.495	0.0189587310293376\\
14.4975	0.0187428206078623\\
14.5	0.0188371858930167\\
14.5025	0.0192960524996535\\
14.505	0.0189781361131727\\
14.5075	0.0190030504987431\\
14.51	0.0187673755551346\\
14.5125	0.01847973437624\\
14.515	0.0183338850404293\\
14.5175	0.0185179930316104\\
14.52	0.0187021347955545\\
14.5225	0.0185528800608036\\
14.525	0.0184265241900398\\
14.5275	0.0187059011603361\\
14.53	0.0190104559652111\\
14.5325	0.0193716034134583\\
14.535	0.0200187082596893\\
14.5375	0.0201891139235285\\
14.54	0.0206814764566713\\
14.5425	0.0204962193930459\\
14.545	0.0205911421940024\\
14.5475	0.0206386442614439\\
14.55	0.0210525846795396\\
14.5525	0.0207668140129127\\
14.555	0.0204076423286736\\
14.5575	0.0200411604557156\\
14.56	0.0203033917709162\\
14.5625	0.0204789388082097\\
14.565	0.020268941696194\\
14.5675	0.0203258856190066\\
14.57	0.0201206965883481\\
14.5725	0.0199713607411983\\
14.575	0.0202322433721019\\
14.5775	0.0199753879987183\\
14.58	0.0199401333995031\\
14.5825	0.0201241646668932\\
14.585	0.0199425842677438\\
14.5875	0.0202010496828195\\
14.59	0.0201574870048614\\
14.5925	0.0203333561409757\\
14.595	0.0201189563567672\\
14.5975	0.0200167941838896\\
14.6	0.0203263951284473\\
14.6025	0.0206163426812182\\
14.605	0.020415910485062\\
14.6075	0.0197294529763858\\
14.61	0.0196814917448626\\
14.6125	0.0194300064747887\\
14.615	0.0189030050858773\\
14.6175	0.0190251305728808\\
14.62	0.0190336949143683\\
14.6225	0.0190910136261714\\
14.625	0.0189200373839017\\
14.6275	0.018418322096285\\
14.63	0.0182802244324135\\
14.6325	0.018414097454336\\
14.635	0.0184931863774854\\
14.6375	0.0183056613268732\\
14.64	0.0180898057243447\\
14.6425	0.0181994178789024\\
14.645	0.018343297294812\\
14.6475	0.0185016882292807\\
14.65	0.0184731446030502\\
14.6525	0.0183638752242331\\
14.655	0.017968083184805\\
14.6575	0.0180257634483326\\
14.66	0.0180900871221432\\
14.6625	0.0176512162518965\\
14.665	0.0179848987558748\\
14.6675	0.0180308192892951\\
14.67	0.0184056707632905\\
14.6725	0.018571901006143\\
14.675	0.0189191603332037\\
14.6775	0.0187283387651907\\
14.68	0.0191114988408082\\
14.6825	0.019207217676973\\
14.685	0.0194466305021281\\
14.6875	0.0197246047739954\\
14.69	0.0192669626710573\\
14.6925	0.0195735745646612\\
14.695	0.019637551957509\\
14.6975	0.0197627404589028\\
14.7	0.0196333349514995\\
14.7025	0.0199155104872198\\
14.705	0.019980128107794\\
14.7075	0.0195910730193406\\
14.71	0.0197745551537315\\
14.7125	0.0195231282551061\\
14.715	0.0196019040805327\\
14.7175	0.0195169133659567\\
14.72	0.0194068083874724\\
14.7225	0.0199058282050619\\
14.725	0.0198563763024764\\
14.7275	0.0198955435810102\\
14.73	0.020226066214084\\
14.7325	0.0201336237214251\\
14.735	0.0198596195000479\\
14.7375	0.0201102256245536\\
14.74	0.0198413682408835\\
14.7425	0.0200143036609424\\
14.745	0.0203219978707795\\
14.7475	0.0201273065461275\\
14.75	0.0199764462346211\\
14.7525	0.0197102683727064\\
14.755	0.0197428356583372\\
14.7575	0.0198287648607332\\
14.76	0.0195628337248084\\
14.7625	0.0198493578473137\\
14.765	0.0200708055269551\\
14.7675	0.0201012793092349\\
14.77	0.0201849936900257\\
14.7725	0.0201916079936474\\
14.775	0.0204691285962944\\
14.7775	0.0204597095493247\\
14.78	0.0201461501995513\\
14.7825	0.0203634302471199\\
14.785	0.0207398925941286\\
14.7875	0.0208874153952505\\
14.79	0.020853017251341\\
14.7925	0.0208114172058643\\
14.795	0.0205472773283735\\
14.7975	0.0204489271605356\\
14.8	0.0203279300001472\\
14.8025	0.0200722043795615\\
14.805	0.0200738925050923\\
14.8075	0.0202865689164323\\
14.81	0.0204599048855293\\
14.8125	0.0204211365075182\\
14.815	0.0203464207703\\
14.8175	0.0202004277303932\\
14.82	0.0203531740714354\\
14.8225	0.0205429403412318\\
14.825	0.020668622329163\\
14.8275	0.0205699902880128\\
14.83	0.0205003983380318\\
14.8325	0.0202744699058413\\
14.835	0.0204208374942446\\
14.8375	0.0207582120613704\\
14.84	0.0207055870092311\\
14.8425	0.0209490130309449\\
14.845	0.0208220388890967\\
14.8475	0.0206790921666401\\
14.85	0.0208794898947012\\
14.8525	0.0208859267335825\\
14.855	0.020868201907526\\
14.8575	0.0209741153440606\\
14.86	0.0208965842565613\\
14.8625	0.0208855572038816\\
14.865	0.0209233800101754\\
14.8675	0.0207136553154006\\
14.87	0.0208377415920471\\
14.8725	0.020631327343903\\
14.875	0.0206636575469503\\
14.8775	0.0206358829233282\\
14.88	0.0206147014825546\\
14.8825	0.020528281273999\\
14.885	0.0200573846368563\\
14.8875	0.02017475273601\\
14.89	0.0197306804717297\\
14.8925	0.0199549730593303\\
14.895	0.0202913328059686\\
14.8975	0.0202255346820112\\
14.9	0.0201162182494597\\
14.9025	0.0200904014742189\\
14.905	0.0200047246246368\\
14.9075	0.0197923002261685\\
14.91	0.019419324359732\\
14.9125	0.0196770028727085\\
14.915	0.0192192542355474\\
14.9175	0.0194336214465355\\
14.92	0.0195532911170912\\
14.9225	0.0195197636604766\\
14.925	0.0198804292373462\\
14.9275	0.0200892401675577\\
14.93	0.020322174194422\\
14.9325	0.0206216100533147\\
14.935	0.0208397134084894\\
14.9375	0.0210756271527371\\
14.94	0.0211760332365088\\
14.9425	0.0212419032286858\\
14.945	0.0213820290568319\\
14.9475	0.0218295940561331\\
14.95	0.0213478452342598\\
14.9525	0.0217314118272506\\
14.955	0.0213974678563511\\
14.9575	0.0210409306350585\\
14.96	0.0211361172185816\\
14.9625	0.0214135231968745\\
14.965	0.0210346385480323\\
14.9675	0.0208678268785157\\
14.97	0.0211157541892422\\
14.9725	0.0210688109282747\\
14.975	0.0214584751570141\\
14.9775	0.0209572975202754\\
14.98	0.0207676411751042\\
14.9825	0.021093310166861\\
14.985	0.0206639110690751\\
14.9875	0.0210778361016821\\
14.99	0.0213409236919172\\
14.9925	0.0211709583495707\\
14.995	0.0209263104209179\\
14.9975	0.0208654606357193\\
15	0.0203122831067645\\
15.0025	0.0203911804964243\\
15.005	0.0205262345730428\\
15.0075	0.0204062506637997\\
15.01	0.0206995861952047\\
15.0125	0.020757813226799\\
15.015	0.0206204791468299\\
15.0175	0.0207071819886289\\
15.02	0.020683136754554\\
15.0225	0.0208349471781017\\
15.025	0.0204904417868401\\
15.0275	0.0204955733382299\\
15.03	0.0200548952401622\\
15.0325	0.0202350516025049\\
15.035	0.020352523726669\\
15.0375	0.0203915132882844\\
15.04	0.0202206966029086\\
15.0425	0.0203037705873764\\
15.045	0.0205285188863015\\
15.0475	0.0208503378802048\\
15.05	0.020749761762737\\
15.0525	0.0210402974740356\\
15.055	0.0208007776350164\\
15.0575	0.0205465674512354\\
15.06	0.0203164352515455\\
15.0625	0.0201646654743656\\
15.065	0.0202272607886144\\
15.0675	0.0200326231712456\\
15.07	0.0200769146143041\\
15.0725	0.019950953925065\\
15.075	0.0195977621872829\\
15.0775	0.0194219253458825\\
15.08	0.0189895511034527\\
15.0825	0.0191662233676334\\
15.085	0.0195740849488989\\
15.0875	0.0196359164354454\\
15.09	0.0193377440451995\\
15.0925	0.0189894323267942\\
15.095	0.0187632311745649\\
15.0975	0.0191014919037124\\
15.1	0.0195813216137069\\
15.1025	0.0195252235584211\\
15.105	0.0192951991652598\\
15.1075	0.0194436372365948\\
15.11	0.0190802097640543\\
15.1125	0.0191173563694248\\
15.115	0.019429621115319\\
15.1175	0.0193505398835734\\
15.12	0.0196052345634343\\
15.1225	0.0197163682815038\\
15.125	0.0198961912886116\\
15.1275	0.0198373206370504\\
15.13	0.0195906206894401\\
15.1325	0.01961847505908\\
15.135	0.0195281282501488\\
15.1375	0.0197867741360427\\
15.14	0.0196862664657305\\
15.1425	0.019521499568855\\
15.145	0.0193162971699636\\
15.1475	0.0192401469078948\\
15.15	0.0196155836900989\\
15.1525	0.0192717105633429\\
15.155	0.019312959424841\\
15.1575	0.0190531596593274\\
15.16	0.0189419743766936\\
15.1625	0.0194080493005545\\
15.165	0.0193380041095017\\
15.1675	0.0189117206861102\\
15.17	0.0191629002559842\\
15.1725	0.0191037872623326\\
15.175	0.018989995820091\\
15.1775	0.0190568049519238\\
15.18	0.0193399127858135\\
15.1825	0.0193671180078061\\
15.185	0.0190949585112349\\
15.1875	0.0189789566956928\\
15.19	0.0190620980922149\\
15.1925	0.0188426891883767\\
15.195	0.0187203224602817\\
15.1975	0.018469770648083\\
15.2	0.0182934158139094\\
15.2025	0.0183170603453654\\
15.205	0.0182421593493244\\
15.2075	0.0180594714273113\\
15.21	0.0181146904884398\\
15.2125	0.0183235561766262\\
15.215	0.0181180404155166\\
15.2175	0.0182558255537135\\
15.22	0.0183671281414129\\
15.2225	0.0182750638022013\\
15.225	0.0187788535639733\\
15.2275	0.0184805779479992\\
15.23	0.0185135635262362\\
15.2325	0.0183497385697494\\
15.235	0.0184461402120192\\
15.2375	0.0187435936107279\\
15.24	0.0186837171094189\\
15.2425	0.0188409264272828\\
15.245	0.0191732380875845\\
15.2475	0.0192290767258746\\
15.25	0.018793411156694\\
15.2525	0.0190398113927292\\
15.255	0.0192361629612687\\
15.2575	0.0194227582512781\\
15.26	0.0192640242290132\\
15.2625	0.0190393702363825\\
15.265	0.0190624212690644\\
15.2675	0.0193427113139542\\
15.27	0.0196726378760488\\
15.2725	0.0192675669224739\\
15.275	0.0196094043196932\\
15.2775	0.0198992277839421\\
15.28	0.0200872674676774\\
15.2825	0.0201123524581301\\
15.285	0.0199675245589299\\
15.2875	0.0200930725258735\\
15.29	0.0199171614925019\\
15.2925	0.0198378785255194\\
15.295	0.019976898799943\\
15.2975	0.0203467495283501\\
15.3	0.02027374157704\\
15.3025	0.0202395618965466\\
15.305	0.0200878728691016\\
15.3075	0.0202705624997784\\
15.31	0.0200961124263846\\
15.3125	0.0197487070758881\\
15.315	0.0196764809453935\\
15.3175	0.0193129313696745\\
15.32	0.0192574680139966\\
15.3225	0.018877127810098\\
15.325	0.019245704469743\\
15.3275	0.0191673665283564\\
15.33	0.0192525847005989\\
15.3325	0.019135754278892\\
15.335	0.0194398031146149\\
15.3375	0.0197448894639438\\
15.34	0.0198449649687096\\
15.3425	0.0201260679845222\\
15.345	0.020119528753837\\
15.3475	0.0202358671804541\\
15.35	0.020145809786967\\
15.3525	0.0202882768625648\\
15.355	0.0204885383387334\\
15.3575	0.0205419349163432\\
15.36	0.020458302964844\\
15.3625	0.0201544170304813\\
15.365	0.0201863963071577\\
15.3675	0.0202761787013265\\
15.37	0.0201866769537583\\
15.3725	0.0202515513956389\\
15.375	0.0205787904692741\\
15.3775	0.0207216214434488\\
15.38	0.0205380631381968\\
15.3825	0.0210603817481173\\
15.385	0.0209947913940641\\
15.3875	0.0207168153882359\\
15.39	0.0205061561497304\\
15.3925	0.0203845835290207\\
15.395	0.0201906492389344\\
15.3975	0.0203101697671878\\
15.4	0.0203603999690685\\
15.4025	0.0202766400150987\\
15.405	0.0203661217428585\\
15.4075	0.0200740703305927\\
15.41	0.0201968263930347\\
15.4125	0.0202446115167078\\
15.415	0.0200041890356929\\
15.4175	0.0196388094204479\\
15.42	0.0196628500243823\\
15.4225	0.0193540422634744\\
15.425	0.0195873857113873\\
15.4275	0.0196637648733847\\
15.43	0.019671246469107\\
15.4325	0.0197120779683358\\
15.435	0.0199157387650243\\
15.4375	0.0202421028806128\\
15.44	0.0202870220963964\\
15.4425	0.0198869095730423\\
15.445	0.0195994586881901\\
15.4475	0.0195260584280514\\
15.45	0.0192735375279821\\
15.4525	0.0193008811230286\\
15.455	0.0192212977274619\\
15.4575	0.019234374345319\\
15.46	0.0191585733954333\\
15.4625	0.019346183241413\\
15.465	0.0191693194458695\\
15.4675	0.0195634149085693\\
15.47	0.0198176006144551\\
15.4725	0.0196443374296675\\
15.475	0.0196283994611839\\
15.4775	0.0196228712566704\\
15.48	0.0199743339801712\\
15.4825	0.0201671190710589\\
15.485	0.0198610873775882\\
15.4875	0.0198701386853975\\
15.49	0.02042102630318\\
15.4925	0.0204066242862763\\
15.495	0.0201228819799996\\
15.4975	0.0197687842982004\\
15.5	0.0197408491963284\\
15.5025	0.0197366421447284\\
15.505	0.0198921427297935\\
15.5075	0.0196929804801405\\
15.51	0.0199514418390513\\
15.5125	0.0202665193305929\\
15.515	0.020368472156113\\
15.5175	0.0201068546610686\\
15.52	0.020300864657148\\
15.5225	0.0202067108534444\\
15.525	0.0203826929774956\\
15.5275	0.0199096892042967\\
15.53	0.0197599653225393\\
15.5325	0.0200395875679864\\
15.535	0.0197426495058598\\
15.5375	0.0200557388780732\\
15.54	0.0204264735478413\\
15.5425	0.0202472886624393\\
15.545	0.0203489365393473\\
15.5475	0.0205751324045056\\
15.55	0.0202710685202995\\
15.5525	0.020551869896411\\
15.555	0.0199014445753464\\
15.5575	0.0199070592220612\\
15.56	0.0200246802988711\\
15.5625	0.0194849468158527\\
15.565	0.019271906847429\\
15.5675	0.0194331208689156\\
15.57	0.0191703747257592\\
15.5725	0.0192448210882618\\
15.575	0.0190512448963407\\
15.5775	0.018774868058738\\
15.58	0.0187669648714259\\
15.5825	0.0187627609045604\\
15.585	0.0185678612959257\\
15.5875	0.0185936360988472\\
15.59	0.0183448986022187\\
15.5925	0.018600755575169\\
15.595	0.0186446195017792\\
15.5975	0.0184525517166332\\
15.6	0.0182503940739108\\
15.6025	0.0184545575961604\\
15.605	0.0185306400175459\\
15.6075	0.0184539593352923\\
15.61	0.0183623496420049\\
15.6125	0.0181281119202184\\
15.615	0.0179293318537609\\
15.6175	0.0182819608010639\\
15.62	0.0183959243700249\\
15.6225	0.0183970334489671\\
15.625	0.0185093626468451\\
15.6275	0.0187544661014777\\
15.63	0.0188709139213338\\
15.6325	0.0191640155449147\\
15.635	0.0195020406837516\\
15.6375	0.0196476893782444\\
15.64	0.0193916512892416\\
15.6425	0.0194565539496009\\
15.645	0.0191002826945227\\
15.6475	0.0190506854053854\\
15.65	0.018960115618045\\
15.6525	0.0187177053405069\\
15.655	0.0189839183752339\\
15.6575	0.0186889540209499\\
15.66	0.0186785609509323\\
15.6625	0.0187741030606487\\
15.665	0.0187510636022781\\
15.6675	0.0186100188563466\\
15.67	0.0185779292373991\\
15.6725	0.0186882644356218\\
15.675	0.0183814184426733\\
15.6775	0.0186463479740646\\
15.68	0.0186103675496942\\
15.6825	0.0189466245894704\\
15.685	0.0188733438489362\\
15.6875	0.0188320292892744\\
15.69	0.0188494737795846\\
15.6925	0.018634106630419\\
15.695	0.0188657887511496\\
15.6975	0.0192597380330545\\
15.7	0.0189016619277712\\
15.7025	0.018062241683423\\
15.705	0.0181783676691095\\
15.7075	0.0180900014805953\\
15.71	0.0179451163975933\\
15.7125	0.017747716394765\\
15.715	0.0179420661621277\\
15.7175	0.0180662953253124\\
15.72	0.0179840599885673\\
15.7225	0.0181650594846052\\
15.725	0.0179678565651587\\
15.7275	0.0176625422652611\\
15.73	0.0172759091875746\\
15.7325	0.0175535698738719\\
15.735	0.0172038881771927\\
15.7375	0.0173865790582644\\
15.74	0.017628898469555\\
15.7425	0.0174973334540408\\
15.745	0.0176004573363171\\
15.7475	0.0177844139592662\\
15.75	0.0176915930372393\\
15.7525	0.017874668389672\\
15.755	0.0178688874588463\\
15.7575	0.0178301155170251\\
15.76	0.0178771288666336\\
15.7625	0.0178564742363292\\
15.765	0.0177945403008322\\
15.7675	0.0178800652453097\\
15.77	0.0175246348005882\\
15.7725	0.0176809710905306\\
15.775	0.0173617171470055\\
15.7775	0.0174437863623839\\
15.78	0.0175922815065814\\
15.7825	0.0174654119601089\\
15.785	0.0182604963077662\\
15.7875	0.0184485252517374\\
15.79	0.0180407936888179\\
15.7925	0.0179320631692337\\
15.795	0.0177845938745845\\
15.7975	0.0180734113544405\\
15.8	0.0181956593184983\\
15.8025	0.0183037243345576\\
15.805	0.0185210004222006\\
15.8075	0.0185142978464709\\
15.81	0.0185801300272502\\
15.8125	0.0188931521218105\\
15.815	0.0192819943241971\\
15.8175	0.019521053454397\\
15.82	0.0198195388791274\\
15.8225	0.019967787829752\\
15.825	0.0202740220150196\\
15.8275	0.0202903914620353\\
15.83	0.0203606599919016\\
15.8325	0.020435488532148\\
15.835	0.0202894222230602\\
15.8375	0.020295645912526\\
15.84	0.0203272729761406\\
15.8425	0.0207759584882317\\
15.845	0.0207467599643938\\
15.8475	0.0201550882742106\\
15.85	0.0199897811217343\\
15.8525	0.0197829745008603\\
15.855	0.0200935317730844\\
15.8575	0.0199838152381844\\
15.86	0.0201370466730994\\
15.8625	0.0199854236507158\\
15.865	0.0203215330867241\\
15.8675	0.019984303826893\\
15.87	0.0202613915221883\\
15.8725	0.0203700352528429\\
15.875	0.0199798819958013\\
15.8775	0.0197953628840169\\
15.88	0.0200572796025545\\
15.8825	0.0196251794666213\\
15.885	0.019833074121762\\
15.8875	0.0196608304892423\\
15.89	0.0194951557654373\\
15.8925	0.0188760399643536\\
15.895	0.0185807901812802\\
15.8975	0.0185780355295432\\
15.9	0.0186390751415788\\
15.9025	0.0193457208971119\\
15.905	0.019072647157102\\
15.9075	0.0194423883321049\\
15.91	0.0194962864118006\\
15.9125	0.0192375336331101\\
15.915	0.0191239715485213\\
15.9175	0.0190349704022796\\
15.92	0.0191594231694824\\
15.9225	0.0193233582507133\\
15.925	0.0193520212061241\\
15.9275	0.019114152568212\\
15.93	0.0192593768423598\\
15.9325	0.0191973017422427\\
15.935	0.0192772509618618\\
15.9375	0.0194642899351955\\
15.94	0.0196744291426889\\
15.9425	0.0196422618101546\\
15.945	0.0195008439589726\\
15.9475	0.0198525843812219\\
15.95	0.0200071725282629\\
15.9525	0.0198167288386847\\
15.955	0.0199580985212423\\
15.9575	0.0198045350158558\\
15.96	0.0195668973048115\\
15.9625	0.0197981092344696\\
15.965	0.01960189765077\\
15.9675	0.0196045248237158\\
15.97	0.0194877329534182\\
15.9725	0.0197325650265371\\
15.975	0.0196242750806272\\
15.9775	0.0197241578825784\\
15.98	0.0196262433416014\\
15.9825	0.0197921269732171\\
15.985	0.0201266563985137\\
15.9875	0.0201556236813523\\
15.99	0.0203184038537307\\
15.9925	0.0201949319470012\\
15.995	0.0202756468888026\\
15.9975	0.0200194643931104\\
16	0.0199321253329128\\
16.0025	0.0200132948218634\\
16.005	0.0199401351196285\\
16.0075	0.0198343704118756\\
16.01	0.0196182200749369\\
16.0125	0.0195858888159535\\
16.015	0.020312422040058\\
16.0175	0.0200792901626224\\
16.02	0.0198450839752039\\
16.0225	0.019752044150367\\
16.025	0.0198702028834071\\
16.0275	0.0199144080163869\\
16.03	0.0199801683200902\\
16.0325	0.0198343065672079\\
16.035	0.0198801634479358\\
16.0375	0.0200625915540016\\
16.04	0.0200749745461449\\
16.0425	0.020227257898171\\
16.045	0.0202564734161605\\
16.0475	0.0206014941465592\\
16.05	0.0205216033270739\\
16.0525	0.0206577344369147\\
16.055	0.0201507732195902\\
16.0575	0.0198162184479077\\
16.06	0.0196430513046861\\
16.0625	0.0198164502403079\\
16.065	0.0198627399536721\\
16.0675	0.0199601791962744\\
16.07	0.0196726464216495\\
16.0725	0.0192821486849902\\
16.075	0.019088508178523\\
16.0775	0.018847759249003\\
16.08	0.0183840023178904\\
16.0825	0.0183063470681492\\
16.085	0.01855049362032\\
16.0875	0.0186194613127013\\
16.09	0.0185610355724746\\
16.0925	0.0190196932313605\\
16.095	0.0190398942143514\\
16.0975	0.018870430079272\\
16.1	0.0188518798678494\\
16.1025	0.0188889745688605\\
16.105	0.0189421868611748\\
16.1075	0.0186267078679355\\
16.11	0.0184771528106396\\
16.1125	0.0185041705726843\\
16.115	0.018693859701466\\
16.1175	0.0180200734343958\\
16.12	0.0182376520466793\\
16.1225	0.0180834929489536\\
16.125	0.0180089890717055\\
16.1275	0.018067880774865\\
16.13	0.0179317572180001\\
16.1325	0.0183045787207766\\
16.135	0.0183193512277354\\
16.1375	0.0184036749702802\\
16.14	0.018307650036407\\
16.1425	0.0180027347982714\\
16.145	0.0177370252821494\\
16.1475	0.017880486115014\\
16.15	0.0176064377139433\\
16.1525	0.0179598906398132\\
16.155	0.018048157397585\\
16.1575	0.0179571872746903\\
16.16	0.0183550635358387\\
16.1625	0.018829034805654\\
16.165	0.0192773800588923\\
16.1675	0.0195950604069681\\
16.17	0.0196832937172326\\
16.1725	0.0192203287183371\\
16.175	0.0191552694254\\
16.1775	0.0193316059138716\\
16.18	0.0191510828138078\\
16.1825	0.0190495148645355\\
16.185	0.0187366567472681\\
16.1875	0.0189205217456401\\
16.19	0.0191679982239486\\
16.1925	0.0189513857561369\\
16.195	0.0195918769424554\\
16.1975	0.0195240270173335\\
16.2	0.0198426112486725\\
16.2025	0.0202018057110552\\
16.205	0.0198629206911892\\
16.2075	0.0195891836713604\\
16.21	0.0198150782253868\\
16.2125	0.0201665169829049\\
16.215	0.0205263218147369\\
16.2175	0.0203447099086431\\
16.22	0.0207647304799568\\
16.2225	0.0210720463784712\\
16.225	0.0209346057003254\\
16.2275	0.0209130256103467\\
16.23	0.0206958779787605\\
16.2325	0.0208422169832835\\
16.235	0.0207618794154037\\
16.2375	0.0207381620977501\\
16.24	0.0202558998934456\\
16.2425	0.0203260614123813\\
16.245	0.0204983015046664\\
16.2475	0.020415220350243\\
16.25	0.0203901777578059\\
16.2525	0.0206517955497868\\
16.255	0.020653510901449\\
16.2575	0.020605970989902\\
16.26	0.0202175367935458\\
16.2625	0.02049303995567\\
16.265	0.0207581620615123\\
16.2675	0.0212201490282111\\
16.27	0.0209354732803744\\
16.2725	0.0207214388985144\\
16.275	0.021034165899229\\
16.2775	0.0212311064609107\\
16.28	0.0213248997954547\\
16.2825	0.0214417849538459\\
16.285	0.0212737984545874\\
16.2875	0.0211922667876568\\
16.29	0.0211177659920687\\
16.2925	0.0208198565623127\\
16.295	0.0210663279381898\\
16.2975	0.0208849948580382\\
16.3	0.0203609174101287\\
16.3025	0.0202113173065019\\
16.305	0.0199410862937614\\
16.3075	0.0196356598621216\\
16.31	0.0192553757850177\\
16.3125	0.019515103439829\\
16.315	0.0195198080624239\\
16.3175	0.0196947749015115\\
16.32	0.0198146495695133\\
16.3225	0.0202281441006906\\
16.325	0.0200623432000471\\
16.3275	0.0199821599686589\\
16.33	0.0191440653596667\\
16.3325	0.0189632315471069\\
16.335	0.0189362847544245\\
16.3375	0.0194704587991568\\
16.34	0.0192897681948263\\
16.3425	0.019623120023646\\
16.345	0.0195533462873389\\
16.3475	0.0193476818935684\\
16.35	0.0188706346116111\\
16.3525	0.0187788756531944\\
16.355	0.0191341735252066\\
16.3575	0.0192606359458855\\
16.36	0.0189034303437096\\
16.3625	0.0188517575410361\\
16.365	0.0187556890153541\\
16.3675	0.0185735194634206\\
16.37	0.0187976697709521\\
16.3725	0.0189186960617322\\
16.375	0.0190431905944393\\
16.3775	0.0186659852317419\\
16.38	0.0186572719958621\\
16.3825	0.0188812151012159\\
16.385	0.0189317500144712\\
16.3875	0.0186751806162283\\
16.39	0.0185651075514926\\
16.3925	0.0182555361777369\\
16.395	0.0183308438571392\\
16.3975	0.0189035251344551\\
16.4	0.0190920520935934\\
16.4025	0.0190417092802399\\
16.405	0.0191543562092899\\
16.4075	0.018848852977612\\
16.41	0.0192111706121386\\
16.4125	0.0191207984295336\\
16.415	0.0191524110706563\\
16.4175	0.0197894371474252\\
16.42	0.0192699691997927\\
16.4225	0.0194993681544995\\
16.425	0.0193834001342834\\
16.4275	0.0191532134444109\\
16.43	0.0192534488575539\\
16.4325	0.0189551193890022\\
16.435	0.0187383871494103\\
16.4375	0.0189443921508952\\
16.44	0.0187177702587121\\
16.4425	0.0187528385546178\\
16.445	0.0191850650299932\\
16.4475	0.0190038529753001\\
16.45	0.0185089051247103\\
16.4525	0.0183617536413741\\
16.455	0.0184434494862662\\
16.4575	0.0187051252975501\\
16.46	0.0186626826012668\\
16.4625	0.0188191145657501\\
16.465	0.0190359740293125\\
16.4675	0.0191561445015259\\
16.47	0.0195474445007524\\
16.4725	0.0195592708784855\\
16.475	0.0194573740515541\\
16.4775	0.0193750378745275\\
16.48	0.0192749693862818\\
16.4825	0.0194947743877983\\
16.485	0.0197584397952756\\
16.4875	0.0200362879484775\\
16.49	0.0200742785359302\\
16.4925	0.0202142280941822\\
16.495	0.020136399113782\\
16.4975	0.0194930163523993\\
16.5	0.0197006095812433\\
16.5025	0.0195929275761652\\
16.505	0.0199406272310522\\
16.5075	0.0200145780816031\\
16.51	0.0198392923017715\\
16.5125	0.0203261361168806\\
16.515	0.0200261326461223\\
16.5175	0.0196932710199255\\
16.52	0.0195361126047351\\
16.5225	0.0196952807988346\\
16.525	0.019324576241594\\
16.5275	0.0192572761270353\\
16.53	0.0193754373224082\\
16.5325	0.0196719192447253\\
16.535	0.0197110354138406\\
16.5375	0.0196080159831018\\
16.54	0.0193251227761712\\
16.5425	0.0194478495730576\\
16.545	0.0193056843835702\\
16.5475	0.0195353926299867\\
16.55	0.0197939844983356\\
16.5525	0.0194646486574724\\
16.555	0.0197899414235507\\
16.5575	0.0195265802567676\\
16.56	0.01918413117876\\
16.5625	0.0192670866048964\\
16.565	0.0193803983502297\\
16.5675	0.0196752269397031\\
16.57	0.0197972331162308\\
16.5725	0.019564388886956\\
16.575	0.019319977961642\\
16.5775	0.0193211065808708\\
16.58	0.0196420522807029\\
16.5825	0.0197092603912783\\
16.585	0.0197895800888521\\
16.5875	0.0199201110790421\\
16.59	0.0200136223139166\\
16.5925	0.0195130454934457\\
16.595	0.0194330639634757\\
16.5975	0.019521359704826\\
16.6	0.0189804942890778\\
16.6025	0.0188940014431316\\
16.605	0.0183388646942391\\
16.6075	0.0180094479115758\\
16.61	0.0185885839789996\\
16.6125	0.0189903562265309\\
16.615	0.0194098417770501\\
16.6175	0.0196292660355039\\
16.62	0.0195454335371086\\
16.6225	0.0194372857356804\\
16.625	0.0191247126229172\\
16.6275	0.0192699652228022\\
16.63	0.0189727215306332\\
16.6325	0.0189020914976349\\
16.635	0.018894755846908\\
16.6375	0.018801700947586\\
16.64	0.0184963181945061\\
16.6425	0.0185522825187429\\
16.645	0.0187273747178241\\
16.6475	0.0187924957112754\\
16.65	0.0184029501625857\\
16.6525	0.018199369521933\\
16.655	0.0184447068835101\\
16.6575	0.0183173503335056\\
16.66	0.0185240333423342\\
16.6625	0.0181111045452042\\
16.665	0.0185879881771341\\
16.6675	0.0189641160748785\\
16.67	0.0187265593098033\\
16.6725	0.0188307134818858\\
16.675	0.018700824206524\\
16.6775	0.0188056692123989\\
16.68	0.0187363283702333\\
16.6825	0.0192270907517646\\
16.685	0.019380463076786\\
16.6875	0.0193244878946074\\
16.69	0.0196557947899964\\
16.6925	0.0196686102077191\\
16.695	0.0196976958221399\\
16.6975	0.0198128724690819\\
16.7	0.0197580002797179\\
16.7025	0.0197145314677389\\
16.705	0.0198741705803912\\
16.7075	0.0198427873163833\\
16.71	0.0195416712459987\\
16.7125	0.0192733631110058\\
16.715	0.0195339300969327\\
16.7175	0.0191492353056851\\
16.72	0.0189811446664197\\
16.7225	0.0185156721435344\\
16.725	0.0185550312078174\\
16.7275	0.018387763208886\\
16.73	0.0178092254575668\\
16.7325	0.0178442676637019\\
16.735	0.0177372352646154\\
16.7375	0.0173017151619936\\
16.74	0.0170833142329223\\
16.7425	0.0170285470502803\\
16.745	0.0165103910128994\\
16.7475	0.0163206035204159\\
16.75	0.0168539658360646\\
16.7525	0.0168866639910078\\
16.755	0.0170670751783501\\
16.7575	0.0173177524957729\\
16.76	0.017471068766601\\
16.7625	0.0175524024955894\\
16.765	0.0172289345600585\\
16.7675	0.0176006519640218\\
16.77	0.0178157860337553\\
16.7725	0.0183495969589468\\
16.775	0.0179303784154382\\
16.7775	0.0183284239649479\\
16.78	0.0185018143459622\\
16.7825	0.0180132849478228\\
16.785	0.0179388127537822\\
16.7875	0.0174818759741435\\
16.79	0.0174689688435493\\
16.7925	0.0175351862693939\\
16.795	0.017643551424813\\
16.7975	0.0180682585552581\\
16.8	0.0180679809615003\\
16.8025	0.0176448803979363\\
16.805	0.017382744087467\\
16.8075	0.0171895557581392\\
16.81	0.0175291547591277\\
16.8125	0.0172011120733726\\
16.815	0.0168545387080683\\
16.8175	0.0165433329420459\\
16.82	0.0167749461187594\\
16.8225	0.0165468951169649\\
16.825	0.016080121283899\\
16.8275	0.0156241664101344\\
16.83	0.0155566526394602\\
16.8325	0.0156223984877731\\
16.835	0.0159429282932129\\
16.8375	0.0159144631903456\\
16.84	0.0159524424839605\\
16.8425	0.0158349024050206\\
16.845	0.0159279499950295\\
16.8475	0.0158911445744644\\
16.85	0.0156658337648403\\
16.8525	0.015478762327326\\
16.855	0.0150540785079984\\
16.8575	0.0148470902780006\\
16.86	0.0146828415242015\\
16.8625	0.0146776915732525\\
16.865	0.0148801377875436\\
16.8675	0.0148337895208376\\
16.87	0.0152990021150241\\
16.8725	0.0155053037865856\\
16.875	0.0152729974504989\\
16.8775	0.01543389234423\\
16.88	0.0152179307605489\\
16.8825	0.0150440592032355\\
16.885	0.0149557338419867\\
16.8875	0.0150481113550932\\
16.89	0.0148778682025837\\
16.8925	0.0148559031420874\\
16.895	0.0149287006741807\\
16.8975	0.0146312278488995\\
16.9	0.014318835270053\\
16.9025	0.0136748114997649\\
16.905	0.0134445068188166\\
16.9075	0.0134101212286098\\
16.91	0.0140746954658348\\
16.9125	0.0143817736214955\\
16.915	0.0146297898310867\\
16.9175	0.0148275805493022\\
16.92	0.0146506658003374\\
16.9225	0.0145878679532479\\
16.925	0.0144862041946974\\
16.9275	0.0144699489611701\\
16.93	0.0145207788916599\\
16.9325	0.0144357897482269\\
16.935	0.014522007987133\\
16.9375	0.0150451246542188\\
16.94	0.0152967558616238\\
16.9425	0.0149872183774259\\
16.945	0.0154156173322491\\
16.9475	0.0150117390764321\\
16.95	0.0151051219117095\\
16.9525	0.0152752067944\\
16.955	0.0152260019314771\\
16.9575	0.0153283902286993\\
16.96	0.0150374100843958\\
16.9625	0.0153425475966118\\
16.965	0.0158717609251213\\
16.9675	0.0156841735596687\\
16.97	0.0159341939748915\\
16.9725	0.0155764284225979\\
16.975	0.0154863889685292\\
16.9775	0.0155620185102179\\
16.98	0.0154459362697101\\
16.9825	0.0154382451375714\\
16.985	0.015340352038743\\
16.9875	0.0152576824654285\\
16.99	0.0152006310114817\\
16.9925	0.015474415752874\\
16.995	0.0153483095805389\\
16.9975	0.015408585917226\\
17	0.015677877201888\\
17.0025	0.0153894878987347\\
17.005	0.0148986370656725\\
17.0075	0.0145833397587626\\
17.01	0.0144811034897281\\
17.0125	0.0145767468774378\\
17.015	0.0145313118631885\\
17.0175	0.014528733895151\\
17.02	0.0144359539954721\\
17.0225	0.0145173160057859\\
17.025	0.0147700308282535\\
17.0275	0.0147149364515187\\
17.03	0.0149412176842611\\
17.0325	0.0150692682663497\\
17.035	0.0148135036729936\\
17.0375	0.0149616858304134\\
17.04	0.014895593082098\\
17.0425	0.0149653398788732\\
17.045	0.0151461903877755\\
17.0475	0.0151509493333706\\
17.05	0.0151956197800829\\
17.0525	0.0153797494402171\\
17.055	0.0155341250692492\\
17.0575	0.0151812823824398\\
17.06	0.0150191527993313\\
17.0625	0.0148633420222479\\
17.065	0.0149700797903148\\
17.0675	0.0150445713084109\\
17.07	0.0154644902254381\\
17.0725	0.0153561020381246\\
17.075	0.0156366065110441\\
17.0775	0.0153584755124245\\
17.08	0.0153197562651471\\
17.0825	0.0153727050666963\\
17.085	0.0153814381195443\\
17.0875	0.0153200658864052\\
17.09	0.0155292027541372\\
17.0925	0.0156458117623324\\
17.095	0.0154069962018818\\
17.0975	0.015956322570589\\
17.1	0.015738963107462\\
17.1025	0.015475114737551\\
17.105	0.0153645271422119\\
17.1075	0.0151837430635046\\
17.11	0.0150777518590217\\
17.1125	0.0148342254952633\\
17.115	0.0148512707007962\\
17.1175	0.0151236341810758\\
17.12	0.0152134205502619\\
17.1225	0.0149477996435661\\
17.125	0.01482287904555\\
17.1275	0.0149813122695278\\
17.13	0.0146456473076463\\
17.1325	0.0146288295869123\\
17.135	0.0150153880202942\\
17.1375	0.0149151239017176\\
17.14	0.0146280712973098\\
17.1425	0.0142580761640914\\
17.145	0.01430384739838\\
17.1475	0.0145186558314691\\
17.15	0.0148751833819618\\
17.1525	0.0148110874978316\\
17.155	0.0146789592840656\\
17.1575	0.0144959913893805\\
17.16	0.0146072837465798\\
17.1625	0.0147040754904507\\
17.165	0.0148527155459497\\
17.1675	0.0148269694578051\\
17.17	0.0149512292736142\\
17.1725	0.0147921408078442\\
17.175	0.0148296820624689\\
17.1775	0.0150218464243121\\
17.18	0.0149650649044471\\
17.1825	0.0148021332910542\\
17.185	0.0146319698738217\\
17.1875	0.014265634594072\\
17.19	0.0140354762406323\\
17.1925	0.0141240599925429\\
17.195	0.0140752508941659\\
17.1975	0.0139503190023302\\
17.2	0.0142681998174975\\
17.2025	0.0140371322158846\\
17.205	0.0142123463217164\\
17.2075	0.0138319713347701\\
17.21	0.0134374307402559\\
17.2125	0.0135545816596019\\
17.215	0.0138881238156035\\
17.2175	0.0140612317918967\\
17.22	0.014176410733921\\
17.2225	0.0140262191963201\\
17.225	0.0139840014359175\\
17.2275	0.0138540526090697\\
17.23	0.0134934769923779\\
17.2325	0.0135340923404856\\
17.235	0.0135835962287285\\
17.2375	0.0137342867700032\\
17.24	0.0139101730628503\\
17.2425	0.0138325138484836\\
17.245	0.0136967198128557\\
17.2475	0.013810974090295\\
17.25	0.0138677519338263\\
17.2525	0.0139711479468506\\
17.255	0.013990402446726\\
17.2575	0.0141771688654267\\
17.26	0.014264276407734\\
17.2625	0.0140089493531118\\
17.265	0.0147105453099651\\
17.2675	0.0148236367758352\\
17.27	0.0152165290558746\\
17.2725	0.0150874002287975\\
17.275	0.0148263950121192\\
17.2775	0.0145379992022961\\
17.28	0.0144578711444758\\
17.2825	0.0142493197723858\\
17.285	0.014230848613745\\
17.2875	0.0139260874863399\\
17.29	0.0145852501433719\\
17.2925	0.0150484219285532\\
17.295	0.0151995829190686\\
17.2975	0.0150876191291015\\
17.3	0.0148336010110174\\
17.3025	0.014501443476264\\
17.305	0.01497266760853\\
17.3075	0.0146683245632319\\
17.31	0.0142147298303383\\
17.3125	0.0142197420078374\\
17.315	0.0145805820634137\\
17.3175	0.0138355978463778\\
17.32	0.0140692898360274\\
17.3225	0.013945949024681\\
17.325	0.0140545098695039\\
17.3275	0.0140389262448408\\
17.33	0.0135901955982123\\
17.3325	0.0137944192012533\\
17.335	0.0135404945468395\\
17.3375	0.0131434877701958\\
17.34	0.0129815646074448\\
17.3425	0.0128336918306895\\
17.345	0.0125552973203644\\
17.3475	0.0126836190589927\\
17.35	0.0127757489115751\\
17.3525	0.0129349739397853\\
17.355	0.0127035397379857\\
17.3575	0.0125225905493567\\
17.36	0.0123406995736964\\
17.3625	0.0127618765312878\\
17.365	0.0129557840353505\\
17.3675	0.0131783968371149\\
17.37	0.0136041484979747\\
17.3725	0.0136892220959579\\
17.375	0.0137805827492254\\
17.3775	0.0136169452329243\\
17.38	0.0134045056101191\\
17.3825	0.0136653539899008\\
17.385	0.0136274285298923\\
17.3875	0.0137447604721557\\
17.39	0.0136713521889041\\
17.3925	0.013344474828831\\
17.395	0.0136862928534628\\
17.3975	0.0137058075329065\\
17.4	0.0135979017088065\\
17.4025	0.0140438222803005\\
17.405	0.0137846587250154\\
17.4075	0.0137249872085919\\
17.41	0.013140317052982\\
17.4125	0.01295682810068\\
17.415	0.0127888731484896\\
17.4175	0.0124346542701533\\
17.42	0.0125479360297356\\
17.4225	0.0122892702905701\\
17.425	0.0123630309453083\\
17.4275	0.0122533391902673\\
17.43	0.0122542224476827\\
17.4325	0.012363982477957\\
17.435	0.012650102934711\\
17.4375	0.0126833678724105\\
17.44	0.01268776807504\\
17.4425	0.0127090700465703\\
17.445	0.0127351411199165\\
17.4475	0.0128213248266789\\
17.45	0.0127082224065754\\
17.4525	0.0125543380631943\\
17.455	0.0123771750225624\\
17.4575	0.0124192310749213\\
17.46	0.0125829370606163\\
17.4625	0.0122155351333692\\
17.465	0.0122961044045946\\
17.4675	0.0124392791216631\\
17.47	0.0126642276959625\\
17.4725	0.0127274240042458\\
17.475	0.0127446618453379\\
17.4775	0.0128742877277684\\
17.48	0.0129267063186058\\
17.4825	0.0132642243572354\\
17.485	0.0134537660715514\\
17.4875	0.0137588976209271\\
17.49	0.0137690615979451\\
17.4925	0.013560812082373\\
17.495	0.0137243708261529\\
17.4975	0.0139672384205698\\
17.5	0.0142458636109562\\
17.5025	0.0141213776824418\\
17.505	0.0140768503447947\\
17.5075	0.0140565324244748\\
17.51	0.0137908841478809\\
17.5125	0.0141859088639024\\
17.515	0.0138585940658476\\
17.5175	0.014272799907936\\
17.52	0.0140264684454555\\
17.5225	0.0139834021996007\\
17.525	0.0141316766241851\\
17.5275	0.0139807613066645\\
17.53	0.0137721528176934\\
17.5325	0.013852518195194\\
17.535	0.0136508704938817\\
17.5375	0.0132509077563284\\
17.54	0.0130018330263322\\
17.5425	0.0126803600113969\\
17.545	0.0129306051986429\\
17.5475	0.013240069326831\\
17.55	0.0137163613161275\\
17.5525	0.0134928911143\\
17.555	0.0137143940865519\\
17.5575	0.0139537578226223\\
17.56	0.014263753881046\\
17.5625	0.01433160797009\\
17.565	0.0144718631176999\\
17.5675	0.0144260071701363\\
17.57	0.0146986938605767\\
17.5725	0.0147826096010534\\
17.575	0.0147508914414086\\
17.5775	0.0143533314158058\\
17.58	0.0140588378585157\\
17.5825	0.0141542779035615\\
17.585	0.0137786266430211\\
17.5875	0.0135468485134708\\
17.59	0.013776960598592\\
17.5925	0.013943172409374\\
17.595	0.0140286124270411\\
17.5975	0.0136858218599391\\
17.6	0.013772635781046\\
17.6025	0.0134686526017823\\
17.605	0.0135151702770801\\
17.6075	0.0130174232550349\\
17.61	0.0126354649650572\\
17.6125	0.013140076213946\\
17.615	0.0129469014830771\\
17.6175	0.0131016243538421\\
17.62	0.0135323408700244\\
17.6225	0.0137262782033187\\
17.625	0.0134425382896342\\
17.6275	0.0135845403790015\\
17.63	0.0132685343309728\\
17.6325	0.013214206704549\\
17.635	0.0131003925153208\\
17.6375	0.0134577329937552\\
17.64	0.0137312712104998\\
17.6425	0.0138176628141239\\
17.645	0.0139000820874235\\
17.6475	0.0139651572665953\\
17.65	0.0137017118737426\\
17.6525	0.0139088101084331\\
17.655	0.0137639274801571\\
17.6575	0.0140591134523986\\
17.66	0.0143470912341941\\
17.6625	0.0143040093154126\\
17.665	0.0138283183077152\\
17.6675	0.0136219123827428\\
17.67	0.014165868890672\\
17.6725	0.0143460824101167\\
17.675	0.0145523927830368\\
17.6775	0.0148714562587101\\
17.68	0.0145489652369361\\
17.6825	0.0145513547931925\\
17.685	0.0149478209743169\\
17.6875	0.014872928945879\\
17.69	0.0149493365283327\\
17.6925	0.0152057764947896\\
17.695	0.0150861968488721\\
17.6975	0.0153140106342561\\
17.7	0.0153184599897527\\
17.7025	0.0154996507541116\\
17.705	0.0159318792204063\\
17.7075	0.0160668100415427\\
17.71	0.0161052741898344\\
17.7125	0.0159890810461444\\
17.715	0.0158177142906516\\
17.7175	0.0159346163735506\\
17.72	0.0158740986395016\\
17.7225	0.0159647875639046\\
17.725	0.0159257712675384\\
17.7275	0.0162629056333916\\
17.73	0.0161095532546134\\
17.7325	0.0161265651162481\\
17.735	0.0161560530277385\\
17.7375	0.0159590611376954\\
17.74	0.0162370863794998\\
17.7425	0.0160289487141714\\
17.745	0.0162840672661175\\
17.7475	0.0161931426608772\\
17.75	0.0162367838949174\\
17.7525	0.0163391180527073\\
17.755	0.016160985982707\\
17.7575	0.0158960713387479\\
17.76	0.0157551700432437\\
17.7625	0.0156972942565486\\
17.765	0.0157251815564718\\
17.7675	0.0161812274875105\\
17.77	0.0164690024824024\\
17.7725	0.0161854234534354\\
17.775	0.016200504308111\\
17.7775	0.016235379107272\\
17.78	0.0162214353969791\\
17.7825	0.0161627239726316\\
17.785	0.0161883174238305\\
17.7875	0.0159891355954176\\
17.79	0.0160757406133511\\
17.7925	0.0163726836086539\\
17.795	0.016205521395533\\
17.7975	0.0157994173679919\\
17.8	0.015919008826274\\
17.8025	0.0156753271408847\\
17.805	0.0157122082479325\\
17.8075	0.0157032569402322\\
17.81	0.0155951206658931\\
17.8125	0.015718175418266\\
17.815	0.0155670728067041\\
17.8175	0.0156999493341943\\
17.82	0.0157773448145852\\
17.8225	0.0157073609364629\\
17.825	0.015247414035116\\
17.8275	0.0152339117474091\\
17.83	0.0154653668956584\\
17.8325	0.0151526203750262\\
17.835	0.0151798907093575\\
17.8375	0.0149797093997756\\
17.84	0.0150778467979562\\
17.8425	0.0151656737058857\\
17.845	0.0154194989005844\\
17.8475	0.0152175348000154\\
17.85	0.0151027545532835\\
17.8525	0.0153779661785183\\
17.855	0.0155380051224114\\
17.8575	0.0154063124757713\\
17.86	0.0156178064290579\\
17.8625	0.0154517083559997\\
17.865	0.015865003666914\\
17.8675	0.0156509752330039\\
17.87	0.0157625449172194\\
17.8725	0.0158550746813536\\
17.875	0.0155853122958772\\
17.8775	0.0157747410611252\\
17.88	0.016041703402636\\
17.8825	0.015648696898496\\
17.885	0.0158539269557025\\
17.8875	0.0156977517829903\\
17.89	0.0155351839238581\\
17.8925	0.015451329811441\\
17.895	0.0153344000782299\\
17.8975	0.0154687545014475\\
17.9	0.0152299294099884\\
17.9025	0.0150247855140496\\
17.905	0.0149331107464812\\
17.9075	0.0154298927808849\\
17.91	0.0155804029108769\\
17.9125	0.0157155224503052\\
17.915	0.0153739667820978\\
17.9175	0.0151129131579166\\
17.92	0.015203960391671\\
17.9225	0.0148183642358995\\
17.925	0.0147662518325883\\
17.9275	0.0146037420409513\\
17.93	0.015157061466728\\
17.9325	0.0153044485939825\\
17.935	0.0154794741553328\\
17.9375	0.0154989953459895\\
17.94	0.0154053606129624\\
17.9425	0.0153740314946262\\
17.945	0.0156114738279258\\
17.9475	0.0151715093932236\\
17.95	0.0149880049311106\\
17.9525	0.0148617587563688\\
17.955	0.0145468006559019\\
17.9575	0.0146156429355976\\
17.96	0.0146238826332894\\
17.9625	0.0142441472849835\\
17.965	0.0139220801309413\\
17.9675	0.0143096396609013\\
17.97	0.0137924288139509\\
17.9725	0.0137222432271029\\
17.975	0.0138604005588142\\
17.9775	0.0139325920477142\\
17.98	0.0140699797552867\\
17.9825	0.0142278440417712\\
17.985	0.0139746410580171\\
17.9875	0.01352174362423\\
17.99	0.0132235984507555\\
17.9925	0.013095397611194\\
17.995	0.0129060004832355\\
17.9975	0.0131434256433799\\
18	0.0127618158650492\\
18.0025	0.012372244016318\\
18.005	0.0127366200661158\\
18.0075	0.0129460011458947\\
18.01	0.0125785597116572\\
18.0125	0.0126352455030895\\
18.015	0.012737156167942\\
18.0175	0.0133280948763678\\
18.02	0.0133454432173114\\
18.0225	0.013485920937711\\
18.025	0.0136306324075121\\
18.0275	0.0140216283445569\\
18.03	0.0138991520602715\\
18.0325	0.0131986365947462\\
18.035	0.0133532427932547\\
18.0375	0.0133854840808076\\
18.04	0.0132987769463311\\
18.0425	0.0134931839058747\\
18.045	0.0133653087789769\\
18.0475	0.0133732360092512\\
18.05	0.0135329357492187\\
18.0525	0.0135596277872023\\
18.055	0.0134007496787086\\
18.0575	0.0136478107395541\\
18.06	0.0136243501415023\\
18.0625	0.0136175798263292\\
18.065	0.0138337964224204\\
18.0675	0.0135293878193289\\
18.07	0.0138553824064517\\
18.0725	0.0136774081285514\\
18.075	0.0139121173411987\\
18.0775	0.0139720144018488\\
18.08	0.0137060844157838\\
18.0825	0.0136463021389263\\
18.085	0.0141209226663184\\
18.0875	0.0143309597565525\\
18.09	0.0145609119643376\\
18.0925	0.0147929596939689\\
18.095	0.0146855652864468\\
18.0975	0.0146360047262503\\
18.1	0.0149688757307494\\
18.1025	0.014128798030077\\
18.105	0.0141068394995067\\
18.1075	0.0145812658096226\\
18.11	0.0146295945828685\\
18.1125	0.0147809919233641\\
18.115	0.0149841083591566\\
18.1175	0.0151965373767948\\
18.12	0.0148687483650318\\
18.1225	0.0147766033296455\\
18.125	0.0147786695486526\\
18.1275	0.0148081866650557\\
18.13	0.0147954507595487\\
18.1325	0.0148977417354227\\
18.135	0.0151536272097076\\
18.1375	0.0156104682409111\\
18.14	0.0155615118171915\\
18.1425	0.0156582415626983\\
18.145	0.0158692065202202\\
18.1475	0.0159259374359734\\
18.15	0.0158046003434835\\
18.1525	0.0157908476799738\\
18.155	0.0155986985018253\\
18.1575	0.015437561445547\\
18.16	0.0152338243842487\\
18.1625	0.0151803659695046\\
18.165	0.0153654758191556\\
18.1675	0.0148206161439897\\
18.17	0.0143963918221407\\
18.1725	0.0147051981225632\\
18.175	0.0146579316349811\\
18.1775	0.0151078157657793\\
18.18	0.0148088787841213\\
18.1825	0.0147929783438304\\
18.185	0.0150359024984638\\
18.1875	0.0157576111316085\\
18.19	0.0163066978985373\\
18.1925	0.0157567356222988\\
18.195	0.0161935345157272\\
18.1975	0.015986917144138\\
18.2	0.0161503806698992\\
18.2025	0.0160463696437667\\
18.205	0.0157529867374974\\
18.2075	0.0155878202223824\\
18.21	0.0152933534208383\\
18.2125	0.0151976364393957\\
18.215	0.0153042842728036\\
18.2175	0.0147824807302693\\
18.22	0.0144960174437128\\
18.2225	0.0148184416587775\\
18.225	0.0151053120971847\\
18.2275	0.0149071994517464\\
18.23	0.0148118141777704\\
18.2325	0.0147457922393857\\
18.235	0.0146880261934323\\
18.2375	0.0148458127370558\\
18.24	0.0147660179907145\\
18.2425	0.0142622133264154\\
18.245	0.0143108531987172\\
18.2475	0.0146246742884491\\
18.25	0.0152165795979411\\
18.2525	0.0150246862728105\\
18.255	0.0149966090495858\\
18.2575	0.0149143359116657\\
18.26	0.0149014569669115\\
18.2625	0.0152335346816847\\
18.265	0.0149373019223668\\
18.2675	0.014418730536023\\
18.27	0.0143495877313724\\
18.2725	0.0142505354719526\\
18.275	0.0142248416883534\\
18.2775	0.0140957742659712\\
18.28	0.0141842255554447\\
18.2825	0.0144450113427701\\
18.285	0.0143289675746029\\
18.2875	0.0143754922122911\\
18.29	0.0143528568014402\\
18.2925	0.0146903579887337\\
18.295	0.0144730249161623\\
18.2975	0.0144309176007735\\
18.3	0.0145722207410226\\
18.3025	0.0149237164969625\\
18.305	0.0147887218925456\\
18.3075	0.0147630111724445\\
18.31	0.0146156172036666\\
18.3125	0.0145533994900806\\
18.315	0.0141666922961504\\
18.3175	0.0142557411702076\\
18.32	0.0143469434851379\\
18.3225	0.0143284705174158\\
18.325	0.0139515923861574\\
18.3275	0.014035436692644\\
18.33	0.0140191649084203\\
18.3325	0.0139584718814206\\
18.335	0.0139830776967804\\
18.3375	0.0140104282296802\\
18.34	0.0141852154103095\\
18.3425	0.0143896962087607\\
18.345	0.014494884364914\\
18.3475	0.0145033744450763\\
18.35	0.0143885889309214\\
18.3525	0.0147313306972427\\
18.355	0.0143269707128553\\
18.3575	0.0143872604894916\\
18.36	0.0144304300584707\\
18.3625	0.0141177967138406\\
18.365	0.014201234777053\\
18.3675	0.0140590789725846\\
18.37	0.0142174608518686\\
18.3725	0.0146175516308486\\
18.375	0.0145778080141324\\
18.3775	0.0146585436735092\\
18.38	0.0144202262144888\\
18.3825	0.0147818394343847\\
18.385	0.0145444300499116\\
18.3875	0.0146681886025764\\
18.39	0.0144965503803288\\
18.3925	0.0143420457671742\\
18.395	0.0142818150593038\\
18.3975	0.0142733344539033\\
18.4	0.0144758279393701\\
18.4025	0.0142972401358546\\
18.405	0.0142338809112916\\
18.4075	0.0138866875298752\\
18.41	0.0139996905942421\\
18.4125	0.0137492072319245\\
18.415	0.0132077323569865\\
18.4175	0.0133235189636407\\
18.42	0.0134524184241873\\
18.4225	0.0134849472236289\\
18.425	0.0135207957277227\\
18.4275	0.0137010536624857\\
18.43	0.0135755009992849\\
18.4325	0.0136088316831818\\
18.435	0.0135453765732004\\
18.4375	0.013646234409111\\
18.44	0.0129867716465209\\
18.4425	0.0128057474576905\\
18.445	0.0126667592685442\\
18.4475	0.012550770816263\\
18.45	0.0127404938324855\\
18.4525	0.0126207202986555\\
18.455	0.0129373603450618\\
18.4575	0.0124606302418442\\
18.46	0.0122814043705599\\
18.4625	0.0128337996585367\\
18.465	0.0127517038345273\\
18.4675	0.0128521170122149\\
18.47	0.0127552721082362\\
18.4725	0.0127622271805539\\
18.475	0.0126079972133213\\
18.4775	0.0126304564148719\\
18.48	0.0128658162975841\\
18.4825	0.0128841489626849\\
18.485	0.0126517131281947\\
18.4875	0.0126984857721414\\
18.49	0.0128517906418888\\
18.4925	0.0128152063415269\\
18.495	0.013057996095204\\
18.4975	0.0131809298301694\\
18.5	0.0133151998364209\\
18.5025	0.0134570388006614\\
18.505	0.0128397941182979\\
18.5075	0.0123251039941074\\
18.51	0.0126191096904745\\
18.5125	0.0126395511546358\\
18.515	0.0128403327616451\\
18.5175	0.0123571501166676\\
18.52	0.0118665552356385\\
18.5225	0.0118703339469152\\
18.525	0.0121227612516213\\
18.5275	0.012206728513683\\
18.53	0.0119347825334223\\
18.5325	0.0118127816248079\\
18.535	0.012183626649259\\
18.5375	0.012147478897048\\
18.54	0.0120303660310468\\
18.5425	0.0118387834511317\\
18.545	0.0121124108425312\\
18.5475	0.0123082665318319\\
18.55	0.0127279195838711\\
18.5525	0.0126647865981975\\
18.555	0.0125929054011687\\
18.5575	0.0123318637443133\\
18.56	0.0130217627611503\\
18.5625	0.0131124264312583\\
18.565	0.0126994719548923\\
18.5675	0.0127102568046223\\
18.57	0.0127816654837601\\
18.5725	0.0128375844923066\\
18.575	0.0129136946465712\\
18.5775	0.0128917590204185\\
18.58	0.0128783455925679\\
18.5825	0.0131551156861483\\
18.585	0.0130161528850457\\
18.5875	0.0129690511013378\\
18.59	0.0128771382262271\\
18.5925	0.0131612714277712\\
18.595	0.0128645996028895\\
18.5975	0.0129956332334941\\
18.6	0.0129264856062553\\
18.6025	0.0125643914901709\\
18.605	0.0124035547785512\\
18.6075	0.0128702952289021\\
18.61	0.0128851113265046\\
18.6125	0.0128444834854392\\
18.615	0.0128618522342747\\
18.6175	0.0131383335265457\\
18.62	0.0130304718876796\\
18.6225	0.0131226980253387\\
18.625	0.0131800539168818\\
18.6275	0.0129486719612983\\
18.63	0.0130862761508462\\
18.6325	0.0132392774794942\\
18.635	0.0134322991893514\\
18.6375	0.0133826397252016\\
18.64	0.0134616680995681\\
18.6425	0.0140090584485195\\
18.645	0.0141861612066623\\
18.6475	0.0140820488678647\\
18.65	0.0141120130699174\\
18.6525	0.0141233836585946\\
18.655	0.0135511559148784\\
18.6575	0.0139267229702556\\
18.66	0.0138711590283268\\
18.6625	0.0142097743561088\\
18.665	0.0144679912307414\\
18.6675	0.0144809860044303\\
18.67	0.0147756389310773\\
18.6725	0.014775842338602\\
18.675	0.0146602641295369\\
18.6775	0.0144858139614456\\
18.68	0.0140787791428416\\
18.6825	0.0141946980273441\\
18.685	0.014009670511372\\
18.6875	0.0143162783780957\\
18.69	0.0141128026207751\\
18.6925	0.0141256826528718\\
18.695	0.0141535974737084\\
18.6975	0.0142144968167927\\
18.7	0.0142765108621856\\
18.7025	0.0140755290306081\\
18.705	0.0142707740265261\\
18.7075	0.0141321485862297\\
18.71	0.014019730140471\\
18.7125	0.0140998659224958\\
18.715	0.014473013754306\\
18.7175	0.0144131388315566\\
18.72	0.0139647949939031\\
18.7225	0.0138697186523339\\
18.725	0.0140941538183934\\
18.7275	0.0143501577503239\\
18.73	0.0144665981197829\\
18.7325	0.0142908039420583\\
18.735	0.014036891431984\\
18.7375	0.0140906450324094\\
18.74	0.0138764983954658\\
18.7425	0.0133988919443421\\
18.745	0.0133872528078758\\
18.7475	0.0132813730237941\\
18.75	0.0128108637484165\\
18.7525	0.0133118075997536\\
18.755	0.0134073023507456\\
18.7575	0.0130195640895306\\
18.76	0.0129801990254684\\
18.7625	0.0127692956300872\\
18.765	0.0130829235304707\\
18.7675	0.012697748420883\\
18.77	0.0124505205446796\\
18.7725	0.0122260973571677\\
18.775	0.0123744702529598\\
18.7775	0.012339912923793\\
18.78	0.0123744009061199\\
18.7825	0.0120446865141125\\
18.785	0.0123582472933027\\
18.7875	0.0124017421435921\\
18.79	0.0128428402301516\\
18.7925	0.0127897644830272\\
18.795	0.0126625738240701\\
18.7975	0.0128280813777599\\
18.8	0.0129418560981345\\
18.8025	0.0126465971003698\\
18.805	0.012721371015228\\
18.8075	0.0130221303724309\\
18.81	0.0131812037213465\\
18.8125	0.0133552300236881\\
18.815	0.0132382833423095\\
18.8175	0.0133005121582751\\
18.82	0.0130695446005553\\
18.8225	0.0131245881815896\\
18.825	0.013173922344285\\
18.8275	0.0130852960620263\\
18.83	0.0131427546376138\\
18.8325	0.013244926118795\\
18.835	0.0133025943501643\\
18.8375	0.0129886101052622\\
18.84	0.0130041632246347\\
18.8425	0.0135355656930071\\
18.845	0.0138222785795949\\
18.8475	0.013807664365372\\
18.85	0.013458606324301\\
18.8525	0.0140291253856725\\
18.855	0.014277426595012\\
18.8575	0.0147393446999415\\
18.86	0.0147407229347931\\
18.8625	0.0148101268352311\\
18.865	0.0145868297167045\\
18.8675	0.0150448726640112\\
18.87	0.0149346035014522\\
18.8725	0.0148492008441821\\
18.875	0.0144762327300726\\
18.8775	0.0144087078249742\\
18.88	0.0143422778464593\\
18.8825	0.0140940828662193\\
18.885	0.014084187836723\\
18.8875	0.0143060191113679\\
18.89	0.0143252165834376\\
18.8925	0.0143648416521693\\
18.895	0.014864586791269\\
18.8975	0.015175461386599\\
18.9	0.0150839932905133\\
18.9025	0.0151332530673819\\
18.905	0.0154365468112744\\
18.9075	0.0153496158598065\\
18.91	0.0152167584232201\\
18.9125	0.0149753261940472\\
18.915	0.0149211136629484\\
18.9175	0.014737244879784\\
18.92	0.0144306003748947\\
18.9225	0.0149937638020158\\
18.925	0.0146946843453652\\
18.9275	0.0149123031543944\\
18.93	0.0148514128675145\\
18.9325	0.0146055773015813\\
18.935	0.0147808686402692\\
18.9375	0.0146679312143127\\
18.94	0.0145422097705347\\
18.9425	0.0146236366575626\\
18.945	0.0147531344637528\\
18.9475	0.0150434350759075\\
18.95	0.0147577996043393\\
18.9525	0.0147343253286169\\
18.955	0.0146740177482337\\
18.9575	0.0147487727229835\\
18.96	0.0143500912051909\\
18.9625	0.0147349968100004\\
18.965	0.015072921920286\\
18.9675	0.014759376615644\\
18.97	0.0151150077408934\\
18.9725	0.0155358883805468\\
18.975	0.0153193384492802\\
18.9775	0.01516106146519\\
18.98	0.0151726488634343\\
18.9825	0.0153383371232109\\
18.985	0.0155599554471348\\
18.9875	0.0157256205756599\\
18.99	0.0157204018909008\\
18.9925	0.0155678349859497\\
18.995	0.0156924136127117\\
18.9975	0.0160758197216383\\
19	0.016046712895644\\
19.0025	0.016208350181526\\
19.005	0.0161062498648643\\
19.0075	0.0166340055027597\\
19.01	0.0168084668322692\\
19.0125	0.0166544812344695\\
19.015	0.0168664260107616\\
19.0175	0.0164767370673762\\
19.02	0.0162629534332026\\
19.0225	0.0164449382204441\\
19.025	0.0163899450345914\\
19.0275	0.0163723544879037\\
19.03	0.01667923146295\\
19.0325	0.0166071907257189\\
19.035	0.0164756649900593\\
19.0375	0.0161351310028879\\
19.04	0.0158667097496268\\
19.0425	0.0162751127744274\\
19.045	0.0161143624767222\\
19.0475	0.0158055737718859\\
19.05	0.0159026198889053\\
19.0525	0.0160801635735381\\
19.055	0.0159568168154099\\
19.0575	0.0159986036983366\\
19.06	0.016085542174268\\
19.0625	0.0161457233674271\\
19.065	0.0162346098435968\\
19.0675	0.0167358980651505\\
19.07	0.0169756979264596\\
19.0725	0.0168315216264885\\
19.075	0.0167943346599321\\
19.0775	0.0165683637265357\\
19.08	0.0170974893201662\\
19.0825	0.0166350970191771\\
19.085	0.0168759597135304\\
19.0875	0.0167154918948771\\
19.09	0.0167627303377249\\
19.0925	0.0167947425878455\\
19.095	0.0164335836184658\\
19.0975	0.0163679336826977\\
19.1	0.0163748045153915\\
19.1025	0.0169193997792933\\
19.105	0.0169529204017085\\
19.1075	0.0172393755135813\\
19.11	0.0172850088416076\\
19.1125	0.0175083555621927\\
19.115	0.0173739773033472\\
19.1175	0.0173964093356306\\
19.12	0.0176865313786805\\
19.1225	0.0177542961008725\\
19.125	0.0176277076051618\\
19.1275	0.0176608263417912\\
19.13	0.0178598351724902\\
19.1325	0.0176812974009993\\
19.135	0.0175392113736192\\
19.1375	0.0176929632403035\\
19.14	0.0176914474037208\\
19.1425	0.0177754326748899\\
19.145	0.0179641420190702\\
19.1475	0.0181262562038797\\
19.15	0.0185827909394998\\
19.1525	0.0184316138609139\\
19.155	0.017663109076247\\
19.1575	0.0175416459362107\\
19.16	0.0173214504284721\\
19.1625	0.0169199325560962\\
19.165	0.0171788086250622\\
19.1675	0.0172936292678051\\
19.17	0.0177458983656007\\
19.1725	0.0175128098481844\\
19.175	0.0176218331530466\\
19.1775	0.0175930430528709\\
19.18	0.0180941692032772\\
19.1825	0.0176840137568477\\
19.185	0.0174452754915875\\
19.1875	0.0175264882648128\\
19.19	0.0167679860267194\\
19.1925	0.0170780588517563\\
19.195	0.0173701166367372\\
19.1975	0.0171408319465437\\
19.2	0.0168806531310487\\
19.2025	0.016984854054141\\
19.205	0.0170322560465589\\
19.2075	0.0171075002485137\\
19.21	0.017216143576972\\
19.2125	0.0172661890721468\\
19.215	0.0172838204155219\\
19.2175	0.0170700621739253\\
19.22	0.016796845725128\\
19.2225	0.0167035763791207\\
19.225	0.0166469295930876\\
19.2275	0.0167900711794671\\
19.23	0.0171095364973648\\
19.2325	0.0171178236587198\\
19.235	0.0173103060860489\\
19.2375	0.0176276242638682\\
19.24	0.0172630763676318\\
19.2425	0.017120920360776\\
19.245	0.0166235553393855\\
19.2475	0.0162965892967401\\
19.25	0.0164594170232762\\
19.2525	0.0167673184268622\\
19.255	0.0170215907761099\\
19.2575	0.0171752492021905\\
19.26	0.0175296418429698\\
19.2625	0.0174723652434657\\
19.265	0.0177081581581591\\
19.2675	0.0180057525818617\\
19.27	0.0178802061627094\\
19.2725	0.0177263493333907\\
19.275	0.017645420945792\\
19.2775	0.0173567567693024\\
19.28	0.0172270588433933\\
19.2825	0.017141164791514\\
19.285	0.0173929372966372\\
19.2875	0.0176692113122749\\
19.29	0.0177343184080708\\
19.2925	0.0175480764107577\\
19.295	0.0174732296715368\\
19.2975	0.0173221417034055\\
19.3	0.0172850658107443\\
19.3025	0.0169491114814848\\
19.305	0.017265108070347\\
19.3075	0.0164638079001563\\
19.31	0.0164121537405027\\
19.3125	0.0166085704632137\\
19.315	0.0167109623514272\\
19.3175	0.0174194151231344\\
19.32	0.017151593017267\\
19.3225	0.0169993682359342\\
19.325	0.0168804856729019\\
19.3275	0.0163791964562352\\
19.33	0.0161583010353164\\
19.3325	0.0156499634387652\\
19.335	0.0155015962168233\\
19.3375	0.0152417631443965\\
19.34	0.0148696036727309\\
19.3425	0.0146234568045326\\
19.345	0.0146887605842827\\
19.3475	0.0146432994072346\\
19.35	0.0147898664815397\\
19.3525	0.0149632804279336\\
19.355	0.0152699381996572\\
19.3575	0.0153302822354862\\
19.36	0.0152857199955495\\
19.3625	0.0156845031398629\\
19.365	0.0156222374533358\\
19.3675	0.0155607574348878\\
19.37	0.0154992122026831\\
19.3725	0.0153440406825044\\
19.375	0.0157064219591153\\
19.3775	0.0160632413225446\\
19.38	0.0158910913960371\\
19.3825	0.0162601517020411\\
19.385	0.0162462971252593\\
19.3875	0.0161361181533721\\
19.39	0.0162597499104392\\
19.3925	0.0163705566312104\\
19.395	0.0159354415134164\\
19.3975	0.0162108101738305\\
19.4	0.0159079771322705\\
19.4025	0.0156236130588746\\
19.405	0.0159019938343912\\
19.4075	0.0162214954454919\\
19.41	0.0160395606358299\\
19.4125	0.0162495434841966\\
19.415	0.0161189488557765\\
19.4175	0.0161397519460056\\
19.42	0.0158280039872551\\
19.4225	0.0155340958372114\\
19.425	0.0154851220997664\\
19.4275	0.0151466280801014\\
19.43	0.0152884109641056\\
19.4325	0.0150199591183254\\
19.435	0.015447832343819\\
19.4375	0.015339142144834\\
19.44	0.0153660333424782\\
19.4425	0.0152394937551553\\
19.445	0.0151749120904549\\
19.4475	0.0152355762164097\\
19.45	0.0155462171596963\\
19.4525	0.0156755430439032\\
19.455	0.0158204726811758\\
19.4575	0.0159506851000985\\
19.46	0.0159798714627\\
19.4625	0.0160142776963265\\
19.465	0.0161590304821471\\
19.4675	0.0157888523917189\\
19.47	0.0159113561650301\\
19.4725	0.0162292281401225\\
19.475	0.0162503277524353\\
19.4775	0.0157555903776456\\
19.48	0.0162293267171366\\
19.4825	0.0163944625169936\\
19.485	0.0165586590975424\\
19.4875	0.0170187205378118\\
19.49	0.0171257358233086\\
19.4925	0.0170042317781581\\
19.495	0.0165620105198263\\
19.4975	0.0166197716090578\\
19.5	0.0166361288395299\\
19.5025	0.0163400986056758\\
19.505	0.0162670198547795\\
19.5075	0.0161604895230837\\
19.51	0.0162295096795666\\
19.5125	0.0156922595213315\\
19.515	0.0152242722810868\\
19.5175	0.0155046528869756\\
19.52	0.0155418132418526\\
19.5225	0.0155867771844399\\
19.525	0.015325419633101\\
19.5275	0.0154407034167767\\
19.53	0.0152560466658177\\
19.5325	0.0155663754972607\\
19.535	0.0155282872006861\\
19.5375	0.015407662860691\\
19.54	0.0157121522979302\\
19.5425	0.0158041660418174\\
19.545	0.015543639773379\\
19.5475	0.0149949286676047\\
19.55	0.0148744790930124\\
19.5525	0.0148150031574077\\
19.555	0.0144527910213447\\
19.5575	0.0143614003685552\\
19.56	0.0145654605992294\\
19.5625	0.0145956254430134\\
19.565	0.0148666310965307\\
19.5675	0.0147423469636448\\
19.57	0.0145835404500621\\
19.5725	0.0147284823731608\\
19.575	0.0149061316283537\\
19.5775	0.0146221513086197\\
19.58	0.0151611409776419\\
19.5825	0.0149230999677255\\
19.585	0.0150909228748932\\
19.5875	0.0146294127605547\\
19.59	0.0144600651218578\\
19.5925	0.0147083377185501\\
19.595	0.0149273002708661\\
19.5975	0.0147092212092162\\
19.6	0.0150252259151523\\
19.6025	0.0149365822932002\\
19.605	0.014919008030034\\
19.6075	0.0152150278079131\\
19.61	0.0150322535908444\\
19.6125	0.0150691434120625\\
19.615	0.0150616175998421\\
19.6175	0.0150590321132909\\
19.62	0.014857834427621\\
19.6225	0.014899989590894\\
19.625	0.0146583524090494\\
19.6275	0.0149477028621414\\
19.63	0.0149351714100842\\
19.6325	0.0151924051631665\\
19.635	0.0155337870931024\\
19.6375	0.0153493118471261\\
19.64	0.0148424339383292\\
19.6425	0.0147388976800262\\
19.645	0.0148530544103539\\
19.6475	0.014790351196344\\
19.65	0.0148079784971229\\
19.6525	0.0144729816520998\\
19.655	0.0143308116446799\\
19.6575	0.0142793790603586\\
19.66	0.0139935606819885\\
19.6625	0.0135695978571418\\
19.665	0.0134969314506924\\
19.6675	0.0136653747416581\\
19.67	0.0132983517996728\\
19.6725	0.0132611269791957\\
19.675	0.0130913569844479\\
19.6775	0.0128448557621397\\
19.68	0.0129842339015633\\
19.6825	0.0133239966825261\\
19.685	0.0133953603902452\\
19.6875	0.0129969132505506\\
19.69	0.0130856718983838\\
19.6925	0.0131400063063417\\
19.695	0.0133741156374011\\
19.6975	0.0131439962381137\\
19.7	0.0131979514985983\\
19.7025	0.0134467339470553\\
19.705	0.0134740848989066\\
19.7075	0.0139479468206609\\
19.71	0.0140706102166728\\
19.7125	0.0140479363863621\\
19.715	0.0140562176248387\\
19.7175	0.0138117921840585\\
19.72	0.0141242119572362\\
19.7225	0.0141121828202395\\
19.725	0.0139764054301535\\
19.7275	0.013887523922961\\
19.73	0.0137730978904075\\
19.7325	0.0136949919148589\\
19.735	0.0136570563269182\\
19.7375	0.0140106448898643\\
19.74	0.0140456576616802\\
19.7425	0.0140450877648733\\
19.745	0.0137919407650817\\
19.7475	0.0137795726285688\\
19.75	0.0139347376577468\\
19.7525	0.0139497493462945\\
19.755	0.0141284924565322\\
19.7575	0.0140790686694356\\
19.76	0.0141653207531467\\
19.7625	0.0141399563633944\\
19.765	0.0139866959038639\\
19.7675	0.0143244447196746\\
19.77	0.0143771540363154\\
19.7725	0.0146090373492514\\
19.775	0.0145778431577142\\
19.7775	0.0145145987237935\\
19.78	0.0145823268828405\\
19.7825	0.014211841929811\\
19.785	0.0140141965411173\\
19.7875	0.0136913327745925\\
19.79	0.0134475106097144\\
19.7925	0.0129894509338442\\
19.795	0.0128603011105361\\
19.7975	0.0127158572341801\\
19.8	0.0128197522451292\\
19.8025	0.0131778170304659\\
19.805	0.0133219728128494\\
19.8075	0.0132303910776287\\
19.81	0.0130227305487908\\
19.8125	0.0132257090914702\\
19.815	0.0137301833374853\\
19.8175	0.0136075893677066\\
19.82	0.0134005421209185\\
19.8225	0.0135440946260715\\
19.825	0.0133290551027768\\
19.8275	0.0133928346961755\\
19.83	0.0132770900988961\\
19.8325	0.0132256396733033\\
19.835	0.0133560928606694\\
19.8375	0.0135926993467519\\
19.84	0.0137618912786226\\
19.8425	0.0133906735766006\\
19.845	0.0137198498106245\\
19.8475	0.0135774685309368\\
19.85	0.0136643105616051\\
19.8525	0.0136486691810522\\
19.855	0.013823286234383\\
19.8575	0.0135893719660347\\
19.86	0.0136650342177435\\
19.8625	0.0137870541562184\\
19.865	0.0139806980212253\\
19.8675	0.0139978038647942\\
19.87	0.0138660204363967\\
19.8725	0.0138740959878775\\
19.875	0.0134702661087947\\
19.8775	0.0134825695088382\\
19.88	0.0137162761534008\\
19.8825	0.013971011357079\\
19.885	0.0139109803836825\\
19.8875	0.0135933251781255\\
19.89	0.0135118168219406\\
19.8925	0.01344975215258\\
19.895	0.013395622870691\\
19.8975	0.0133518421184649\\
19.9	0.0135654680412996\\
19.9025	0.0136938811390034\\
19.905	0.0136151315413491\\
19.9075	0.0131261991410832\\
19.91	0.0128896212488811\\
19.9125	0.0126362303423258\\
19.915	0.0124634969563995\\
19.9175	0.0128306255990272\\
19.92	0.0125494481176351\\
19.9225	0.0132454392984684\\
19.925	0.0133373465633394\\
19.9275	0.0131907954788335\\
19.93	0.0131484908929013\\
19.9325	0.0130321449933103\\
19.935	0.0132969404479238\\
19.9375	0.0135826916754419\\
19.94	0.0135839943625182\\
19.9425	0.0136823427243279\\
19.945	0.0139728788281328\\
19.9475	0.0141750158885681\\
19.95	0.0141304829837369\\
19.9525	0.0146334567085217\\
19.955	0.0150022496231484\\
19.9575	0.0147233173782079\\
19.96	0.0147022530398363\\
19.9625	0.0140727203824368\\
19.965	0.0139554641276791\\
19.9675	0.0137811441934169\\
19.97	0.0139718654210802\\
19.9725	0.0135853753676051\\
19.975	0.0136211156212254\\
19.9775	0.0140464662604068\\
19.98	0.0144443122235952\\
19.9825	0.0145686874696405\\
19.985	0.0144852579667795\\
19.9875	0.0150459883128018\\
19.99	0.0152212860995697\\
19.9925	0.015305961468319\\
19.995	0.0151265865272429\\
19.9975	0.01516682220883\\
};
\addlegendentry{$\mathfrak{b}^2(\boldsymbol{x}_{\phi_2}(t),t)$};

\end{axis}
\end{tikzpicture}%

==> figures/2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.79688,0.79688,0.79688}%
\definecolor{mycolor2}{rgb}{0.74375,0.74375,0.74375}%
\definecolor{mycolor3}{rgb}{0.69063,0.69063,0.69063}%
\definecolor{mycolor4}{rgb}{0.58438,0.58438,0.58438}%
\definecolor{mycolor5}{rgb}{0.53125,0.53125,0.53125}%
\definecolor{mycolor6}{rgb}{0.80278,0.80278,0.80278}%
\definecolor{mycolor7}{rgb}{0.70833,0.70833,0.70833}%
\definecolor{mycolor8}{rgb}{0.66111,0.66111,0.66111}%
\definecolor{mycolor9}{rgb}{0.61389,0.61389,0.61389}%
\definecolor{mycolor10}{rgb}{0.51944,0.51944,0.51944}%
\definecolor{mycolor11}{rgb}{0.47222,0.47222,0.47222}%
\definecolor{mycolor12}{rgb}{0.81458,0.81458,0.81458}%
\definecolor{mycolor13}{rgb}{0.73913,0.73913,0.73913}%
%
\begin{tikzpicture}[scale=0.33]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={x-position},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={y-position},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\draw [->,ultra thick] (26,32) -- (35,42); \node at (26,39) {\LARGE{$i=1$}};
\draw [->,ultra thick] (40,86) -- (52,86); \node at (45,89) {\LARGE{$i=2$}};
\draw [->,ultra thick] (57,12) -- (67,22); \node at (67.5,16.5) {\LARGE{$i=3$}};
\draw [->,ultra thick] (90,93) -- (80,87); \node at (81.5,93) {\LARGE{$i=4$}};
\node at (28.5,75.5) {\LARGE{$t=10$}};
\node at (23,66) {\LARGE{$t=10$}};
\node at (28,56.5) {\LARGE{$t=10$}};
\node at (87,20) {\LARGE{$t=10$}};
\node at (50,62) {\LARGE{$t=2.6$}};
\node at (59.5,82) {\LARGE{$t=2.4$}};
\node at (73,31) {\LARGE{$t=3.4$}};
\node at (89,82) {\LARGE{$t=1.7$}};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
3	3\\
};
\addplot [color=mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
3.24803990008735	3.24803990008735\\
};
\addplot [color=mycolor2,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
3.49553556010176	3.49553556010176\\
};
\addplot [color=mycolor3,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
3.73996974953314	3.74882718504065\\
};
\addplot [color=black!15!lightgray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!lightgray},forget plot]
  table[row sep=crcr]{%
3.82286578990331	4.09391585930807\\
};
\addplot [color=mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
3.87998008365275	4.44170958016973\\
};
\addplot [color=mycolor5,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
3.93698131378866	4.78866187014572\\
};
\addplot [color=black!40!mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!40!mycolor1},forget plot]
  table[row sep=crcr]{%
4.00032613847867	5.13326748705776\\
};
\addplot [color=black!15!gray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!gray},forget plot]
  table[row sep=crcr]{%
4.07037232272454	5.4794932409426\\
};
\addplot [color=black!50!mycolor2,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor2},forget plot]
  table[row sep=crcr]{%
4.15516403616787	5.82196207282742\\
};
\addplot [color=black!60!mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor1},forget plot]
  table[row sep=crcr]{%
4.29744084008491	6.14238365919799\\
};
\addplot [color=black!50!mycolor5,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor5},forget plot]
  table[row sep=crcr]{%
3.98348975846346	6.29783543796145\\
};
\addplot [color=black!15!darkgray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!darkgray},forget plot]
  table[row sep=crcr]{%
3.65201212430498	6.41242541297618\\
};
\addplot [color=black!80!mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor1},forget plot]
  table[row sep=crcr]{%
3.32347685944884	6.53455751442312\\
};
\addplot [color=black!80!mycolor5,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor5},forget plot]
  table[row sep=crcr]{%
2.97367185806103	6.5626550725747\\
};
\addplot [color=black!90!mycolor5,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!90!mycolor5},forget plot]
  table[row sep=crcr]{%
3.17743401697384	6.59074081186907\\
};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
4	8\\
};
\addplot [color=mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
4.27978592078206	8.21266793532687\\
};
\addplot [color=mycolor2!80!mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor2!80!mycolor6},forget plot]
  table[row sep=crcr]{%
4.61040994319011	8.32825569030834\\
};
\addplot [color=mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
4.96038039618203	8.3589513096978\\
};
\addplot [color=mycolor8,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
5.23568583261914	8.14069635786753\\
};
\addplot [color=mycolor9,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
4.99663915238378	7.88449520598464\\
};
\addplot [color=black!20!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!20!mycolor7},forget plot]
  table[row sep=crcr]{%
4.66457153677493	7.76653765140009\\
};
\addplot [color=mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor10},forget plot]
  table[row sep=crcr]{%
4.31401739483475	7.71419089043785\\
};
\addplot [color=mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor11},forget plot]
  table[row sep=crcr]{%
3.96819441303555	7.77776791669649\\
};
\addplot [color=black!15!gray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!gray},forget plot]
  table[row sep=crcr]{%
3.6279600838121	7.86456909945816\\
};
\addplot [color=black!20!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!20!mycolor11},forget plot]
  table[row sep=crcr]{%
3.29172503935882	7.97263130838484\\
};
\addplot [color=black!50!mycolor8,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor8},forget plot]
  table[row sep=crcr]{%
2.94710790182946	8.05601660244551\\
};
\addplot [color=black!60!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor7},forget plot]
  table[row sep=crcr]{%
2.59709677833553	7.99938245701707\\
};
\addplot [color=black!50!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor11},forget plot]
  table[row sep=crcr]{%
2.25305741779685	7.92973891297426\\
};
\addplot [color=black!60!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor11},forget plot]
  table[row sep=crcr]{%
1.91697209695477	7.82743545725683\\
};
\addplot [color=black!80!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor7},forget plot]
  table[row sep=crcr]{%
1.67703073414008	7.56706607901187\\
};
\addplot [color=black!80!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor11},forget plot]
  table[row sep=crcr]{%
2.02514377175922	7.62700712887259\\
};
\addplot [color=black!90!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!90!mycolor11},forget plot]
  table[row sep=crcr]{%
2.17129855987459	7.59270138651353\\
};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
5	1\\
};
\addplot [color=mycolor12,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor12},forget plot]
  table[row sep=crcr]{%
5.24803990008734	1.24803990008735\\
};
\addplot [color=mycolor1!80!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor1!80!mycolor7},forget plot]
  table[row sep=crcr]{%
5.49553556010175	1.49553556010176\\
};
\addplot [color=mycolor2,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
5.74360181956306	1.74360181956306\\
};
\addplot [color=mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
5.99117548072562	1.99117548072561\\
};
\addplot [color=black!5!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!5!mycolor7},forget plot]
  table[row sep=crcr]{%
6.24014027316726	2.24014027316725\\
};
\addplot [color=black!15!lightgray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!lightgray},forget plot]
  table[row sep=crcr]{%
6.4881283056395	2.48812830563949\\
};
\addplot [color=black!25!mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!25!mycolor6},forget plot]
  table[row sep=crcr]{%
6.73048188192158	2.74689165443472\\
};
\addplot [color=black!20!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!20!mycolor7},forget plot]
  table[row sep=crcr]{%
6.51314788253314	3.02344835404662\\
};
\addplot [color=mycolor5,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
6.17304986491137	3.11814589489407\\
};
\addplot [color=black!30!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!30!mycolor7},forget plot]
  table[row sep=crcr]{%
5.83192411610618	3.2032379135968\\
};
\addplot [color=black!35!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!35!mycolor7},forget plot]
  table[row sep=crcr]{%
5.52316918713444	3.3750731425709\\
};
\addplot [color=black!15!gray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!gray},forget plot]
  table[row sep=crcr]{%
5.21761202952272	3.55575708733992\\
};
\addplot [color=black!45!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!45!mycolor7},forget plot]
  table[row sep=crcr]{%
4.91692571331829	3.73608867699041\\
};
\addplot [color=black!50!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor7},forget plot]
  table[row sep=crcr]{%
4.61605693808109	3.91817975779938\\
};
\addplot [color=black!60!mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor1},forget plot]
  table[row sep=crcr]{%
4.3137865242429	4.10363382985809\\
};
\addplot [color=black!60!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor7},forget plot]
  table[row sep=crcr]{%
4.0129137652631	4.28601547867073\\
};
\addplot [color=black!65!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!65!mycolor7},forget plot]
  table[row sep=crcr]{%
3.70928911493813	4.46365357403389\\
};
\addplot [color=black!15!darkgray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!darkgray},forget plot]
  table[row sep=crcr]{%
3.40377970100531	4.63765277393751\\
};
\addplot [color=black!75!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!75!mycolor7},forget plot]
  table[row sep=crcr]{%
3.09600331675883	4.80673183844351\\
};
\addplot [color=black!80!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor7},forget plot]
  table[row sep=crcr]{%
2.78376874493611	4.96724827386578\\
};
\addplot [color=black!80!mycolor5,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor5},forget plot]
  table[row sep=crcr]{%
2.46506030219648	5.11280157801257\\
};
\addplot [color=black!90!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!90!mycolor7},forget plot]
  table[row sep=crcr]{%
2.1669528653052	5.30038569391853\\
};
\addplot [color=black!95!mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!95!mycolor7},forget plot]
  table[row sep=crcr]{%
2.13928870684723	5.57306264137452\\
};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
9	9\\
};
\addplot [color=mycolor6!13!mycolor12,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor6!13!mycolor12},forget plot]
  table[row sep=crcr]{%
8.73769328253045	8.76819734646824\\
};
\addplot [color=gray!7!mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=gray!7!mycolor1},forget plot]
  table[row sep=crcr]{%
8.45022149294767	8.5670640494716\\
};
\addplot [color=mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor13},forget plot]
  table[row sep=crcr]{%
8.144398827331	8.394275087655\\
};
\addplot [color=black!5!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!5!mycolor13},forget plot]
  table[row sep=crcr]{%
8.12170496582263	8.03093037840315\\
};
\addplot [color=black!10!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!10!mycolor13},forget plot]
  table[row sep=crcr]{%
8.14031143806022	7.67089997123477\\
};
\addplot [color=black!15!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!mycolor13},forget plot]
  table[row sep=crcr]{%
8.15169085256341	7.31343217194207\\
};
\addplot [color=black!20!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!20!mycolor13},forget plot]
  table[row sep=crcr]{%
8.15638316295466	6.9548716767245\\
};
\addplot [color=black!25!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!25!mycolor13},forget plot]
  table[row sep=crcr]{%
8.16074645977414	6.60024831543009\\
};
\addplot [color=black!30!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!30!mycolor13},forget plot]
  table[row sep=crcr]{%
8.16148106538931	6.24922775726434\\
};
\addplot [color=black!35!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!35!mycolor13},forget plot]
  table[row sep=crcr]{%
8.15369881430706	5.89395340702892\\
};
\addplot [color=black!40!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!40!mycolor13},forget plot]
  table[row sep=crcr]{%
8.13839421414468	5.53863280504435\\
};
\addplot [color=black!45!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!45!mycolor13},forget plot]
  table[row sep=crcr]{%
8.12270961701931	5.18682463132627\\
};
\addplot [color=black!50!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor13},forget plot]
  table[row sep=crcr]{%
8.10514597831237	4.83479973922318\\
};
\addplot [color=black!55!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!55!mycolor13},forget plot]
  table[row sep=crcr]{%
8.09079194580202	4.48077671154588\\
};
\addplot [color=black!60!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor13},forget plot]
  table[row sep=crcr]{%
8.08409566135592	4.12879401366821\\
};
\addplot [color=black!65!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!65!mycolor13},forget plot]
  table[row sep=crcr]{%
8.07630508176723	3.77687601568396\\
};
\addplot [color=black!70!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!70!mycolor13},forget plot]
  table[row sep=crcr]{%
8.08374110799474	3.4267890299545\\
};
\addplot [color=black!75!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!75!mycolor13},forget plot]
  table[row sep=crcr]{%
8.06513388650872	3.07471718430529\\
};
\addplot [color=black!80!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor13},forget plot]
  table[row sep=crcr]{%
8.05423702957444	2.72438985620101\\
};
\addplot [color=black!85!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!85!mycolor13},forget plot]
  table[row sep=crcr]{%
8.04450470314989	2.37445218861187\\
};
\addplot [color=black!90!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!90!mycolor13},forget plot]
  table[row sep=crcr]{%
8.0339787011287	2.02452354307294\\
};
\addplot [color=black!95!mycolor13,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!95!mycolor13},forget plot]
  table[row sep=crcr]{%
8.04728016599055	1.95399697462809\\
};
\end{axis}
\end{tikzpicture}%

==> figures/3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.79333,0.79333,0.79333}%
\definecolor{mycolor2}{rgb}{0.73667,0.73667,0.73667}%
\definecolor{mycolor3}{rgb}{0.62333,0.62333,0.62333}%
\definecolor{mycolor4}{rgb}{0.56667,0.56667,0.56667}%
\definecolor{mycolor5}{rgb}{0.78929,0.78929,0.78929}%
\definecolor{mycolor6}{rgb}{0.72857,0.72857,0.72857}%
\definecolor{mycolor7}{rgb}{0.66786,0.66786,0.66786}%
\definecolor{mycolor8}{rgb}{0.48571,0.48571,0.48571}%
\definecolor{mycolor9}{rgb}{0.30357,0.30357,0.30357}%
\definecolor{mycolor10}{rgb}{0.80526,0.80526,0.80526}%
\definecolor{mycolor11}{rgb}{0.44737,0.44737,0.44737}%
%
\begin{tikzpicture}[scale=0.33]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={x-position},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={y-position},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\draw [->,ultra thick] (21,80) -- (32,75); \node at (28,81) {\LARGE{$i=2$}};
\draw [->,ultra thick] (30,62) -- (42,57); \node at (35,56) {\LARGE{$i=1$}};
\draw [->,ultra thick] (20,52) -- (31,45); \node at (23,45.5) {\LARGE{$i=3$}};
\draw [->,ultra thick] (79,23) -- (64,23); \node at (71,26) {\LARGE{$i=4$}};
\node at (14,77) {\LARGE{$t=10$}};
\node at (24,67) {\LARGE{$t=10$}};
\node at (14,56) {\LARGE{$t=10$}};
\node at (87.5,20) {\LARGE{$t=10$}};
%\node at (50,62) {\LARGE{$t=2.6$}};
%\node at (59.5,82) {\LARGE{$t=2.4$}};
%\node at (73,31) {\LARGE{$t=3.4$}};
%\node at (89,82) {\LARGE{$t=1.7$}};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
3.17743401697384	6.59074081186907\\
};
\addplot [color=mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
3.51773437553874	6.50613572831517\\
};
\addplot [color=mycolor2,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
3.82403474186515	6.3364502779196\\
};
\addplot [color=white!68!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!68!black},forget plot]
  table[row sep=crcr]{%
4.12447898609964	6.15525113901756\\
};
\addplot [color=mycolor3,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
4.42412466060236	5.97388232478912\\
};
\addplot [color=mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
4.74396710966024	5.83163530608981\\
};
\addplot [color=white!51!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!51!black},forget plot]
  table[row sep=crcr]{%
5.08873800835442	5.76992247653889\\
};
\addplot [color=black!20!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!20!mycolor4},forget plot]
  table[row sep=crcr]{%
5.40066808053713	5.60783479888601\\
};
\addplot [color=black!50!mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor1},forget plot]
  table[row sep=crcr]{%
5.74793462901319	5.55837976704212\\
};
\addplot [color=white!34!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!34!black},forget plot]
  table[row sep=crcr]{%
6.09689761208644	5.5861833585304\\
};
\addplot [color=black!50!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor4},forget plot]
  table[row sep=crcr]{%
6.44539715746488	5.55124202590031\\
};
\addplot [color=black!60!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor4},forget plot]
  table[row sep=crcr]{%
6.79552080375438	5.57097582553653\\
};
\addplot [color=white!17!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!17!black},forget plot]
  table[row sep=crcr]{%
7.14566214905962	5.58543744562237\\
};
\addplot [color=black!80!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor4},forget plot]
  table[row sep=crcr]{%
7.49570522258751	5.59411601699801\\
};
\addplot [color=black!90!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!90!mycolor4},forget plot]
  table[row sep=crcr]{%
7.59495872461968	5.59567265098288\\
};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
2.17129855987459	7.59270138651353\\
};
\addplot [color=mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
2.51069556569243	7.49478403159534\\
};
\addplot [color=mycolor2,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
2.81026985407457	7.30958829288063\\
};
\addplot [color=white!68!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!68!black},forget plot]
  table[row sep=crcr]{%
3.10121151958329	7.11123925887009\\
};
\addplot [color=mycolor3,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
3.39031302492829	6.91051064337871\\
};
\addplot [color=mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
3.7207153510668	6.7908339482354\\
};
\addplot [color=white!51!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!51!black},forget plot]
  table[row sep=crcr]{%
4.05664080181008	6.68732755165653\\
};
\addplot [color=black!20!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!20!mycolor4},forget plot]
  table[row sep=crcr]{%
4.3573382086296	6.50481236783397\\
};
\addplot [color=black!50!mycolor1,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor1},forget plot]
  table[row sep=crcr]{%
4.69406369433074	6.40513854538495\\
};
\addplot [color=white!34!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!34!black},forget plot]
  table[row sep=crcr]{%
5.04286760475931	6.43444638063488\\
};
\addplot [color=black!50!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor4},forget plot]
  table[row sep=crcr]{%
5.38849146550409	6.37423047870072\\
};
\addplot [color=black!60!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor4},forget plot]
  table[row sep=crcr]{%
5.73954940603708	6.37793312606324\\
};
\addplot [color=white!17!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!17!black},forget plot]
  table[row sep=crcr]{%
6.09014678207463	6.38527984850379\\
};
\addplot [color=black!80!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor4},forget plot]
  table[row sep=crcr]{%
6.4404946953825	6.39032711568425\\
};
\addplot [color=black!90!mycolor4,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!90!mycolor4},forget plot]
  table[row sep=crcr]{%
6.65265495748276	6.38981728348194\\
};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
2.13928870684723	5.57306264137452\\
};
\addplot [color=mycolor5,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
2.48054579885246	5.48294044415212\\
};
\addplot [color=mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor6},forget plot]
  table[row sep=crcr]{%
2.77310203721711	5.29008741154188\\
};
\addplot [color=mycolor7,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor7},forget plot]
  table[row sep=crcr]{%
3.07433290719235	5.10817365924081\\
};
\addplot [color=mycolor4!75!mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor4!75!mycolor6},forget plot]
  table[row sep=crcr]{%
3.36608777906023	4.91467644214726\\
};
\addplot [color=black!25!mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!25!mycolor6},forget plot]
  table[row sep=crcr]{%
3.66160272199608	4.72657090130445\\
};
\addplot [color=mycolor8,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor8},forget plot]
  table[row sep=crcr]{%
3.96370500881563	4.54908986065681\\
};
\addplot [color=black!15!gray,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!15!gray},forget plot]
  table[row sep=crcr]{%
4.26021070749804	4.36154480875925\\
};
\addplot [color=black!50!mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor6},forget plot]
  table[row sep=crcr]{%
4.61042411921174	4.35967375813772\\
};
\addplot [color=mycolor9,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor9},forget plot]
  table[row sep=crcr]{%
4.91598646059937	4.18815792352563\\
};
\addplot [color=black!50!mycolor8,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor8},forget plot]
  table[row sep=crcr]{%
5.26662045061793	4.18989217060926\\
};
\addplot [color=black!75!mycolor6,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!75!mycolor6},forget plot]
  table[row sep=crcr]{%
5.61682286495489	4.20135706067555\\
};
\addplot [color=black!75!mycolor8,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!75!mycolor8},forget plot]
  table[row sep=crcr]{%
5.96698776197529	4.21402064678303\\
};
\addplot [color=black!80!mycolor9,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor9},forget plot]
  table[row sep=crcr]{%
6.19296724171657	4.21493806624272\\
};
\addplot [color=white!85!black,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=white!85!black},forget plot]
  table[row sep=crcr]{%
8.04728016599055	1.95399697462809\\
};
\addplot [color=mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor10},forget plot]
  table[row sep=crcr]{%
7.70401696015994	1.87491636424395\\
};
\addplot [color=mycolor8!14!mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor8!14!mycolor10},forget plot]
  table[row sep=crcr]{%
7.35561476893975	1.8413279273033\\
};
\addplot [color=lightgray!73!mycolor3,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=lightgray!73!mycolor3},forget plot]
  table[row sep=crcr]{%
7.00285230946618	1.82568154822844\\
};
\addplot [color=mycolor8!42!mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor8!42!mycolor10},forget plot]
  table[row sep=crcr]{%
6.65058617471708	1.82385663059573\\
};
\addplot [color=mycolor4!75!mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor4!75!mycolor10},forget plot]
  table[row sep=crcr]{%
6.29858793238274	1.82736228714747\\
};
\addplot [color=mycolor8!70!mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor8!70!mycolor10},forget plot]
  table[row sep=crcr]{%
5.94779581889912	1.83606635665395\\
};
\addplot [color=mycolor8!84!mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor8!84!mycolor10},forget plot]
  table[row sep=crcr]{%
5.59580203787069	1.8440250152982\\
};
\addplot [color=mycolor8!98!mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor8!98!mycolor10},forget plot]
  table[row sep=crcr]{%
5.24587739750405	1.85855916496044\\
};
\addplot [color=mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=mycolor11},forget plot]
  table[row sep=crcr]{%
4.89598635240585	1.87320761264828\\
};
\addplot [color=black!50!mycolor10,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor10},forget plot]
  table[row sep=crcr]{%
4.54558920346808	1.8982657692268\\
};
\addplot [color=black!20!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!20!mycolor11},forget plot]
  table[row sep=crcr]{%
4.19600784579987	1.92122147377207\\
};
\addplot [color=black!30!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!30!mycolor11},forget plot]
  table[row sep=crcr]{%
3.8450351029598	1.94096184086291\\
};
\addplot [color=black!40!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!40!mycolor11},forget plot]
  table[row sep=crcr]{%
3.49409260300537	1.94752134495291\\
};
\addplot [color=black!50!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!50!mycolor11},forget plot]
  table[row sep=crcr]{%
3.14407261960175	1.94886399801778\\
};
\addplot [color=black!60!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!60!mycolor11},forget plot]
  table[row sep=crcr]{%
2.79314435714443	1.95046844772632\\
};
\addplot [color=black!70!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!70!mycolor11},forget plot]
  table[row sep=crcr]{%
2.44301879042489	1.95944748248373\\
};
\addplot [color=black!80!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!80!mycolor11},forget plot]
  table[row sep=crcr]{%
2.09283965646106	1.95459788537\\
};
\addplot [color=black!90!mycolor11,mark size=5.0pt,only marks,mark=*,mark options={solid,fill=black!90!mycolor11},forget plot]
  table[row sep=crcr]{%
1.96832082925853	1.94712300287296\\
};
\end{axis}
\end{tikzpicture}%
